Diagrammatic Design and Study of Ans\"{a}tze for Quantum Machine Learning

Given the rising popularity of quantum machine learning (QML), it is important to develop techniques that effectively simplify commonly adopted families of parameterised quantum circuits (commonly known as ans\"{a}tze). This thesis pioneers the use of diagrammatic techniques to reason with QML ans\"{a}tze. We take commonly used QML ans\"{a}tze and convert them to diagrammatic form and give a full description of how these gates commute, making the circuits much easier to analyse and simplify. Furthermore, we leverage a combinatorial description of the interaction between CNOTs and phase gadgets to analyse a periodicity phenomenon in layered ans\"{a}tze and also to simplify a class of circuits commonly used in QML.

==> ansatz/new/circ1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_big}] (0) at (4, 21) {$a_0$};
		\node [style={X_big}] (1) at (4, 20) {$a_1$};
		\node [style={X_big}] (2) at (4, 19) {$a_2$};
		\node [style={X_big}] (3) at (4, 18) {$a_3$};
		\node [style={Z_big}] (4) at (5, 21) {$b_0$};
		\node [style={Z_big}] (5) at (5, 20) {$b_1$};
		\node [style={Z_big}] (6) at (5, 19) {$b_2$};
		\node [style={Z_big}] (7) at (5, 18) {$b_3$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (6, 21) {};
		\node [style=none] (13) at (6, 20) {};
		\node [style=none] (14) at (6, 19) {};
		\node [style=none] (15) at (6, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (5.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (5.5, 17.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ10.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Y_med}] (0) at (7, 21) {$e$};
		\node [style={Y_med}] (1) at (7, 20) {$f$};
		\node [style={Y_med}] (2) at (7, 19) {$g$};
		\node [style={Y_med}] (3) at (7, 18) {$h$};
		\node [style=none] (8) at (2.75, 21) {};
		\node [style=none] (9) at (2.75, 20) {};
		\node [style=none] (10) at (2.75, 19) {};
		\node [style=none] (11) at (2.75, 18) {};
		\node [style=none] (12) at (8.25, 21) {};
		\node [style=none] (13) at (8.25, 20) {};
		\node [style=none] (14) at (8.25, 19) {};
		\node [style=none] (15) at (8.25, 18) {};
		\node [style=none] (16) at (4, 21.5) {};
		\node [style=none] (17) at (7.5, 21.5) {};
		\node [style=none] (18) at (4, 17.5) {};
		\node [style=none] (19) at (7.5, 17.5) {};
		\node [style=Z] (20) at (4.5, 19) {};
		\node [style=Z] (21) at (4.5, 18) {};
		\node [style=Z] (22) at (5, 20) {};
		\node [style=Z] (23) at (5, 19) {};
		\node [style=Z] (24) at (5.5, 21) {};
		\node [style=Z] (25) at (5.5, 20) {};
		\node [style=Z] (36) at (6, 21) {};
		\node [style=Z] (37) at (6, 18) {};
		\node [style=H] (38) at (4.5, 18.5) {};
		\node [style=H] (39) at (5, 19.5) {};
		\node [style=H] (40) at (5.5, 20.5) {};
		\node [style=H] (41) at (6, 19.5) {};
		\node [style={Y_med}] (42) at (3.5, 21) {$a$};
		\node [style={Y_med}] (43) at (3.5, 20) {$b$};
		\node [style={Y_med}] (44) at (3.5, 19) {$c$};
		\node [style={Y_med}] (45) at (3.5, 18) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ10_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (8, 21) {$e$};
		\node [style={X_med}] (1) at (8, 20) {$f$};
		\node [style={X_med}] (2) at (8, 19) {$g$};
		\node [style={X_med}] (3) at (8, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (9.75, 21) {};
		\node [style=none] (13) at (9.75, 20) {};
		\node [style=none] (14) at (9.75, 19) {};
		\node [style=none] (15) at (9.75, 18) {};
		\node [style=none] (16) at (5, 21.5) {};
		\node [style=none] (17) at (8.5, 21.5) {};
		\node [style=none] (18) at (5, 17.5) {};
		\node [style=none] (19) at (8.5, 17.5) {};
		\node [style=Z] (20) at (5.5, 19) {};
		\node [style=Z] (21) at (5.5, 18) {};
		\node [style=Z] (22) at (6, 20) {};
		\node [style=Z] (23) at (6, 19) {};
		\node [style=Z] (24) at (6.5, 21) {};
		\node [style=Z] (25) at (6.5, 20) {};
		\node [style=Z] (36) at (7, 21) {};
		\node [style=Z] (37) at (7, 18) {};
		\node [style=H] (38) at (5.5, 18.5) {};
		\node [style=H] (39) at (6, 19.5) {};
		\node [style=H] (40) at (6.5, 20.5) {};
		\node [style=H] (41) at (7, 19.5) {};
		\node [style={X_med}] (42) at (4.5, 21) {$a$};
		\node [style={X_med}] (43) at (4.5, 20) {$b$};
		\node [style={X_med}] (44) at (4.5, 19) {$c$};
		\node [style={X_med}] (45) at (4.5, 18) {$d$};
		\node [style={Z_med}] (46) at (3.75, 21) {$-$};
		\node [style={Z_med}] (47) at (3.75, 20) {$-$};
		\node [style={Z_med}] (48) at (3.75, 19) {$-$};
		\node [style={Z_med}] (49) at (3.75, 18) {$-$};
		\node [style={Z_med}] (50) at (9, 21) {$+$};
		\node [style={Z_med}] (51) at (9, 20) {$+$};
		\node [style={Z_med}] (52) at (9, 19) {$+$};
		\node [style={Z_med}] (53) at (9, 18) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
		\draw (36) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ11.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Y_med}] (0) at (4, 21) {$a$};
		\node [style={Y_med}] (1) at (4, 20) {$b$};
		\node [style={Y_med}] (2) at (4, 19) {$c$};
		\node [style={Y_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (10, 21) {};
		\node [style=none] (13) at (10, 20) {};
		\node [style=none] (14) at (10, 19) {};
		\node [style=none] (15) at (10, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (9.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (9.5, 17.5) {};
		\node [style=X] (20) at (6, 21) {};
		\node [style=X] (21) at (6, 19) {};
		\node [style=X] (22) at (9, 20) {};
		\node [style=Z] (23) at (9, 19) {};
		\node [style=Z] (24) at (6, 18) {};
		\node [style=Z] (25) at (6, 20) {};
		\node [style={Y_med}] (26) at (7, 20) {$i$};
		\node [style={Y_med}] (27) at (7, 19) {$j$};
		\node [style={Z_med}] (28) at (8, 20) {$k$};
		\node [style={Z_med}] (29) at (8, 19) {$l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (20) to (25);
		\draw (21) to (24);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ11_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0.75, 0) {$g$};
		\node [style=node] (2) at (2.25, 0) {$k$};
		\node [style=node] (3) at (3.75, 0) {$l$};
		\node [style=node] (4) at (0.75, 1) {$+\pi/2$};
		\node [style=node] (6) at (2.25, 1) {$+\pi/2$};
		\node [style=node] (7) at (3.75, 1) {$-\pi/2$};
		\node [style=node] (8) at (-0.75, 0) {$f$};
		\node [style=node] (9) at (-0.75, 1) {$-\pi/2$};
		\node [style=node] (10) at (0.75, 2) {$g'$};
		\node [style=node] (11) at (2.25, 2) {$k'$};
		\node [style=node] (12) at (3.75, 2) {$l'$};
		\node [style=node] (13) at (-0.75, 2) {$f'$};
		\node [style=node] (14) at (1.5, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (9) to (13);
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (4) to (10);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (6) to (11);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ11_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Y_med}] (0) at (4.5, 21) {$a$};
		\node [style={Y_med}] (1) at (4.5, 20) {$b$};
		\node [style={X_med}] (2) at (4.5, 19) {$c$};
		\node [style={X_med}] (3) at (4.5, 18) {$d$};
		\node [style={Z_med}] (4) at (5.5, 21) {$e$};
		\node [style={Z_med}] (5) at (5.5, 20) {$f'$};
		\node [style={Z_med}] (6) at (5.5, 19) {$g'$};
		\node [style={Z_med}] (7) at (5.5, 18) {$h$};
		\node [style=none] (8) at (2.75, 21) {};
		\node [style=none] (9) at (2.75, 20) {};
		\node [style=none] (10) at (2.75, 19) {};
		\node [style=none] (11) at (2.75, 18) {};
		\node [style=none] (12) at (10.75, 21) {};
		\node [style=none] (13) at (10.75, 20) {};
		\node [style=none] (14) at (10.75, 19) {};
		\node [style=none] (15) at (10.75, 18) {};
		\node [style=none] (16) at (4, 21.5) {};
		\node [style=none] (17) at (10, 21.5) {};
		\node [style=none] (18) at (4, 17.5) {};
		\node [style=none] (19) at (10, 17.5) {};
		\node [style=X] (20) at (6.5, 21) {};
		\node [style=X] (21) at (6.5, 19) {};
		\node [style=X] (22) at (9.5, 20) {};
		\node [style=Z] (23) at (9.5, 19) {};
		\node [style=Z] (24) at (6.5, 18) {};
		\node [style=Z] (25) at (6.5, 20) {};
		\node [style={X_med}] (26) at (7.5, 20) {$i$};
		\node [style={Y_med}] (27) at (7.5, 19) {$j$};
		\node [style={Z_med}] (28) at (8.5, 20) {$k'$};
		\node [style={Z_med}] (29) at (8.5, 19) {$l'$};
		\node [style={Z_med}] (31) at (3.5, 19) {$-$};
		\node [style={Z_med}] (32) at (3.5, 18) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (20) to (25);
		\draw (21) to (24);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ12.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Y_med}] (0) at (4, 21) {$a$};
		\node [style={Y_med}] (1) at (4, 20) {$b$};
		\node [style={Y_med}] (2) at (4, 19) {$c$};
		\node [style={Y_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (10, 21) {};
		\node [style=none] (13) at (10, 20) {};
		\node [style=none] (14) at (10, 19) {};
		\node [style=none] (15) at (10, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (9.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (9.5, 17.5) {};
		\node [style=Z] (20) at (6, 21) {};
		\node [style=Z] (21) at (6, 19) {};
		\node [style=Z] (22) at (9, 20) {};
		\node [style=Z] (23) at (9, 19) {};
		\node [style=Z] (24) at (6, 18) {};
		\node [style=Z] (25) at (6, 20) {};
		\node [style={Y_med}] (26) at (7, 20) {$i$};
		\node [style={Y_med}] (27) at (7, 19) {$j$};
		\node [style={Z_med}] (28) at (8, 20) {$k$};
		\node [style={Z_med}] (29) at (8, 19) {$l$};
		\node [style=H] (30) at (6, 20.5) {};
		\node [style=H] (31) at (6, 18.5) {};
		\node [style=H] (32) at (9, 19.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (20) to (25);
		\draw (21) to (24);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ12_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4.5, 21) {$a$};
		\node [style={X_med}] (1) at (4.5, 20) {$b$};
		\node [style={X_med}] (2) at (4.5, 19) {$c$};
		\node [style={X_med}] (3) at (4.5, 18) {$d$};
		\node [style={Z_med}] (4) at (5.5, 21) {$e$};
		\node [style={Z_med}] (5) at (5.5, 20) {$f$};
		\node [style={Z_med}] (6) at (5.5, 19) {$g$};
		\node [style={Z_med}] (7) at (5.5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (11, 21) {};
		\node [style=none] (13) at (11, 20) {};
		\node [style=none] (14) at (11, 19) {};
		\node [style=none] (15) at (11, 18) {};
		\node [style=none] (16) at (4, 21.5) {};
		\node [style=none] (17) at (10, 21.5) {};
		\node [style=none] (18) at (4, 17.5) {};
		\node [style=none] (19) at (10, 17.5) {};
		\node [style=Z] (20) at (6.5, 21) {};
		\node [style=Z] (21) at (6.5, 19) {};
		\node [style=Z] (22) at (9.5, 20) {};
		\node [style=Z] (23) at (9.5, 19) {};
		\node [style=Z] (24) at (6.5, 18) {};
		\node [style=Z] (25) at (6.5, 20) {};
		\node [style={X_med}] (26) at (7.5, 20) {$i$};
		\node [style={X_med}] (27) at (7.5, 19) {$j$};
		\node [style={Z_med}] (28) at (8.5, 20) {$k$};
		\node [style={Z_med}] (29) at (8.5, 19) {$l$};
		\node [style=H] (30) at (6.5, 20.5) {};
		\node [style=H] (31) at (6.5, 18.5) {};
		\node [style=H] (32) at (9.5, 19.5) {};
		\node [style={Z_med}] (33) at (3.5, 20) {$-$};
		\node [style={Z_med}] (34) at (3.5, 19) {$-$};
		\node [style={Z_med}] (35) at (10.5, 20) {$+$};
		\node [style={Z_med}] (36) at (10.5, 19) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (20) to (25);
		\draw (21) to (24);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ12_simp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4.5, 21) {$a$};
		\node [style={X_med}] (1) at (4.5, 20) {$b$};
		\node [style={X_med}] (2) at (4.5, 19) {$c$};
		\node [style={X_med}] (3) at (4.5, 18) {$d$};
		\node [style={Z_med}] (4) at (5.5, 21) {$e$};
		\node [style={Z_med}] (5) at (5.5, 20) {$f$};
		\node [style={Z_med}] (6) at (5.5, 19) {$g$};
		\node [style={Z_med}] (7) at (5.5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (11.5, 21) {};
		\node [style=none] (13) at (11.5, 20) {};
		\node [style=none] (14) at (11.5, 19) {};
		\node [style=none] (15) at (11.5, 18) {};
		\node [style=none] (16) at (4, 21.5) {};
		\node [style=none] (17) at (10.5, 21.5) {};
		\node [style=none] (18) at (4, 17.5) {};
		\node [style=none] (19) at (10.5, 17.5) {};
		\node [style=Z] (20) at (6.5, 21) {};
		\node [style=X] (21) at (6.5, 19) {};
		\node [style=Z] (22) at (9.5, 20) {};
		\node [style=X] (23) at (9.5, 19) {};
		\node [style=Z] (24) at (6.5, 18) {};
		\node [style=X] (25) at (6.5, 20) {};
		\node [style={X_med}] (26) at (7.5, 20) {$i$};
		\node [style={X_med}] (27) at (7.5, 19) {$j$};
		\node [style={Z_med}] (28) at (8.5, 20) {$k$};
		\node [style={Z_med}] (29) at (8.5, 19) {$l$};
		\node [style=H] (30) at (6, 20) {};
		\node [style=H] (32) at (9, 19) {};
		\node [style={Z_med}] (33) at (3.5, 20) {$-$};
		\node [style={Z_med}] (34) at (3.5, 19) {$-$};
		\node [style=H] (35) at (6, 19) {};
		\node [style=H] (36) at (7, 19) {};
		\node [style=H] (37) at (7, 20) {};
		\node [style=H] (38) at (10, 19) {};
		\node [style={Z_med}] (39) at (11, 20) {$+$};
		\node [style={Z_med}] (40) at (11, 19) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (20) to (25);
		\draw (21) to (24);
		\draw (22) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ13.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Y_med}] (0) at (4, 21) {$a$};
		\node [style={Y_med}] (1) at (4, 20) {$b$};
		\node [style={Y_med}] (2) at (4, 19) {$c$};
		\node [style={Y_med}] (3) at (4, 18) {$d$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (15.75, 21) {};
		\node [style=none] (13) at (15.75, 20) {};
		\node [style=none] (14) at (15.75, 19) {};
		\node [style=none] (15) at (15.75, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (15.25, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (15.25, 17.5) {};
		\node [style=Z, font={\tiny}] (20) at (5, 21) {$e$};
		\node [style=Z] (21) at (5, 18) {};
		\node [style=Z, font={\tiny}] (22) at (6, 18) {$f$};
		\node [style=Z, font={\tiny}] (23) at (6, 19) {};
		\node [style=Z, font={\tiny}] (24) at (7, 19) {$g$};
		\node [style=Z] (25) at (7, 20) {};
		\node [style=Z, font={\tiny}] (26) at (8, 20) {$h$};
		\node [style=Z] (27) at (8, 21) {};
		\node [style=X] (28) at (5, 20.5) {};
		\node [style=X] (29) at (6, 18.5) {};
		\node [style=X] (30) at (7, 19.5) {};
		\node [style=X] (31) at (8, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (32) at (5.75, 20.5) {$-e$};
		\node [style={Z_med}, font={\tiny}] (33) at (6.75, 18.5) {$-f$};
		\node [style={Z_med}, font={\tiny}] (34) at (7.75, 19.5) {$-g$};
		\node [style={Z_med}, font={\tiny}] (35) at (8.75, 20.5) {$-h$};
		\node [style={Y_med}] (36) at (9.5, 21) {$i$};
		\node [style={Y_med}] (37) at (9.5, 20) {$j$};
		\node [style={Y_med}] (38) at (9.5, 19) {$k$};
		\node [style={Y_med}] (39) at (9.5, 18) {$l$};
		\node [style=Z] (40) at (10.5, 18) {};
		\node [style=Z, font={\tiny}] (41) at (10.5, 19) {$m$};
		\node [style=X] (42) at (10.5, 18.5) {};
		\node [style={Z_med}, font={\tiny}] (43) at (11.25, 18.5) {$-m$};
		\node [style=Z, font={\tiny}] (44) at (11.75, 21) {};
		\node [style=Z, font={\tiny}] (45) at (11.75, 18) {$n$};
		\node [style=X] (46) at (11.75, 19.5) {};
		\node [style={Z_med}, font={\tiny}] (47) at (12.5, 19.5) {$-n$};
		\node [style=Z] (48) at (13, 20) {};
		\node [style=Z, font={\tiny}] (49) at (13, 21) {$o$};
		\node [style=X] (50) at (13, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (51) at (13.75, 20.5) {$-o$};
		\node [style=Z] (52) at (14, 19) {};
		\node [style={Z_med}, font={\tiny}] (53) at (14, 20) {$p$};
		\node [style=X] (54) at (14, 19.5) {};
		\node [style={Z_med}, font={\tiny}] (55) at (14.75, 19.5) {$-p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (20) to (28);
		\draw (28) to (21);
		\draw (28) to (32);
		\draw (23) to (29);
		\draw (29) to (22);
		\draw (29) to (33);
		\draw (25) to (30);
		\draw (30) to (24);
		\draw (30) to (34);
		\draw (27) to (31);
		\draw (31) to (26);
		\draw (31) to (35);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (42) to (43);
		\draw (44) to (46);
		\draw (46) to (45);
		\draw (46) to (47);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw (50) to (51);
		\draw (8.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw [in=180, out=0] (10.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ13_graph.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (1, 0) {$f$};
		\node [style=node] (2) at (2, 0) {$g$};
		\node [style=node] (3) at (3, 0) {$h$};
		\node [style=node] (4) at (0, 1) {$-$};
		\node [style=node] (5) at (1, 1) {$-$};
		\node [style=node] (6) at (2, 1) {$-$};
		\node [style=node] (7) at (3, 1) {$-$};
		\node [style=node] (8) at (0, 2) {$e'$};
		\node [style=node] (9) at (1, 2) {$f'$};
		\node [style=node] (10) at (2, 2) {$g'$};
		\node [style=node] (11) at (3, 2) {$h'$};
		\node [style=node] (12) at (4.5, 0) {$m$};
		\node [style=node] (13) at (5.5, 0) {$n$};
		\node [style=node] (14) at (7.5, 0) {$p$};
		\node [style=node] (15) at (6.5, 0) {$o$};
		\node [style=node] (16) at (4.5, 1) {$-$};
		\node [style=node] (17) at (5.5, 1) {$-$};
		\node [style=node] (18) at (7.5, 1) {$-$};
		\node [style=node] (19) at (6.5, 1) {$-$};
		\node [style=node] (20) at (4.5, 2) {$m'$};
		\node [style=node] (21) at (5.5, 2) {$n'$};
		\node [style=node] (22) at (7.5, 2) {$p'$};
		\node [style=node] (23) at (6.5, 2) {$o'$};
		\node [style=node] (24) at (3.75, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (5) to (9);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (12) to (16);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (13) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (14) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (15) to (19);
		\draw [style=arrow] (19) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ13_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Y_med}] (0) at (4, 21) {$a$};
		\node [style={Y_med}] (1) at (4, 20) {$b$};
		\node [style={Y_med}] (2) at (4, 19) {$c$};
		\node [style={Y_med}] (3) at (4, 18) {$d$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (16.75, 21) {};
		\node [style=none] (13) at (16.75, 20) {};
		\node [style=none] (14) at (16.75, 19) {};
		\node [style=none] (15) at (16.75, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (16.25, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (16.25, 17.5) {};
		\node [style=Z, font={\tiny}] (20) at (5.5, 21) {};
		\node [style=Z] (21) at (5.5, 18) {};
		\node [style=Z, font={\tiny}] (22) at (6.5, 18) {};
		\node [style=Z, font={\tiny}] (23) at (6.5, 19) {};
		\node [style=Z, font={\tiny}] (24) at (7.5, 19) {};
		\node [style=Z] (25) at (7.5, 20) {};
		\node [style=Z, font={\tiny}] (26) at (8.5, 20) {};
		\node [style=Z] (27) at (8.5, 21) {};
		\node [style=X] (28) at (5.5, 20.5) {};
		\node [style=X] (29) at (6.5, 18.5) {};
		\node [style=X] (30) at (7.5, 19.5) {};
		\node [style=X] (31) at (8.5, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (32) at (6.25, 20.5) {$e'$};
		\node [style={Z_med}, font={\tiny}] (33) at (7.25, 18.5) {$f'$};
		\node [style={Z_med}, font={\tiny}] (34) at (8.25, 19.5) {$g'$};
		\node [style={Z_med}, font={\tiny}] (35) at (9.25, 20.5) {$h'$};
		\node [style={Y_med}] (36) at (10, 21) {$i$};
		\node [style={Y_med}] (37) at (10, 20) {$j$};
		\node [style={Y_med}] (38) at (10, 19) {$k$};
		\node [style={Y_med}] (39) at (10, 18) {$l$};
		\node [style=Z] (40) at (11.5, 18) {};
		\node [style=Z, font={\tiny}] (41) at (11.5, 19) {};
		\node [style=X] (42) at (11.5, 18.5) {};
		\node [style={Z_med}, font={\tiny}] (43) at (12.25, 18.5) {$m'$};
		\node [style=Z, font={\tiny}] (44) at (12.75, 21) {};
		\node [style=Z] (45) at (12.75, 18) {};
		\node [style=X] (46) at (12.75, 19.5) {};
		\node [style={Z_med}, font={\tiny}] (47) at (13.5, 19.5) {$n'$};
		\node [style=Z] (48) at (14, 20) {};
		\node [style=Z, font={\tiny}] (49) at (14, 21) {};
		\node [style=X] (50) at (14, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (51) at (14.75, 20.5) {$o'$};
		\node [style=Z] (52) at (15, 19) {};
		\node [style=Z, font={\tiny}] (53) at (15, 20) {};
		\node [style=X] (54) at (15, 19.5) {};
		\node [style={Z_med}, font={\tiny}] (55) at (15.75, 19.5) {$p'$};
		\node [style={Z_med}] (56) at (4.75, 21) {$e$};
		\node [style={Z_med}] (57) at (4.75, 20) {$j$};
		\node [style={Z_med}] (58) at (4.75, 19) {$g$};
		\node [style={Z_med}] (59) at (4.75, 18) {$f$};
		\node [style={Z_med}] (60) at (10.75, 21) {$o$};
		\node [style={Z_med}] (61) at (10.75, 20) {$p$};
		\node [style={Z_med}] (62) at (10.75, 19) {$m$};
		\node [style={Z_med}] (63) at (10.75, 18) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (20) to (28);
		\draw (28) to (21);
		\draw (28) to (32);
		\draw (23) to (29);
		\draw (29) to (22);
		\draw (29) to (33);
		\draw (25) to (30);
		\draw (30) to (24);
		\draw (30) to (34);
		\draw (27) to (31);
		\draw (31) to (26);
		\draw (31) to (35);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (42) to (43);
		\draw (44) to (46);
		\draw (46) to (45);
		\draw (46) to (47);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw (50) to (51);
		\draw (8.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ13_simp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style=none] (8) at (2, 21) {};
		\node [style=none] (9) at (2, 20) {};
		\node [style=none] (10) at (2, 19) {};
		\node [style=none] (11) at (2, 18) {};
		\node [style=none] (12) at (17.25, 21) {};
		\node [style=none] (13) at (17.25, 20) {};
		\node [style=none] (14) at (17.25, 19) {};
		\node [style=none] (15) at (17.25, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (15.75, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (15.75, 17.5) {};
		\node [style=Z, font={\tiny}] (20) at (5.5, 21) {};
		\node [style=Z] (21) at (5.5, 18) {};
		\node [style=Z, font={\tiny}] (22) at (6.5, 18) {};
		\node [style=Z, font={\tiny}] (23) at (6.5, 19) {};
		\node [style=Z, font={\tiny}] (24) at (7.5, 19) {};
		\node [style=Z] (25) at (7.5, 20) {};
		\node [style=Z, font={\tiny}] (26) at (8.5, 20) {};
		\node [style=Z] (27) at (8.5, 21) {};
		\node [style=X] (28) at (5.5, 20.5) {};
		\node [style=X] (29) at (6.5, 18.5) {};
		\node [style=X] (30) at (7.5, 19.5) {};
		\node [style=X] (31) at (8.5, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (32) at (6.25, 20.5) {$e'$};
		\node [style={Z_med}, font={\tiny}] (33) at (7.25, 18.5) {$f'$};
		\node [style={Z_med}, font={\tiny}] (34) at (8.25, 19.5) {$g'$};
		\node [style={Z_med}, font={\tiny}] (35) at (9.25, 20.5) {$h'$};
		\node [style={X_med}] (36) at (10, 21) {$i$};
		\node [style={X_med}] (37) at (10, 20) {$j$};
		\node [style={X_med}] (38) at (10, 19) {$k$};
		\node [style={X_med}] (39) at (10, 18) {$l$};
		\node [style=Z] (40) at (12.5, 18) {};
		\node [style=Z, font={\tiny}] (41) at (12.5, 19) {};
		\node [style=X] (42) at (12.5, 18.5) {};
		\node [style={Z_med}, font={\tiny}] (43) at (13.25, 18.5) {$m'$};
		\node [style=Z, font={\tiny}] (44) at (11.5, 21) {};
		\node [style=Z] (45) at (11.5, 18) {};
		\node [style=X] (46) at (11.5, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (47) at (12.25, 20.5) {$n'$};
		\node [style=Z] (48) at (14.5, 20) {};
		\node [style=Z, font={\tiny}] (49) at (14.5, 21) {};
		\node [style=X] (50) at (14.5, 20.5) {};
		\node [style={Z_med}, font={\tiny}] (51) at (15.25, 20.5) {$o'$};
		\node [style=Z] (52) at (13.5, 19) {};
		\node [style=Z, font={\tiny}] (53) at (13.5, 20) {};
		\node [style=X] (54) at (13.5, 19.5) {};
		\node [style={Z_med}, font={\tiny}] (55) at (14.25, 19.5) {$p'$};
		\node [style={Z_med}] (56) at (4.75, 21) {$e$};
		\node [style={Z_med}] (57) at (4.75, 20) {$j$};
		\node [style={Z_med}] (58) at (4.75, 19) {$g$};
		\node [style={Z_med}] (59) at (4.75, 18) {$f$};
		\node [style={Z_med}] (60) at (10.75, 21) {$o$};
		\node [style={Z_med}] (61) at (10.75, 20) {$p$};
		\node [style={Z_med}] (62) at (10.75, 19) {$m$};
		\node [style={Z_med}] (63) at (10.75, 18) {$n$};
		\node [style={Z_med}] (64) at (3, 21) {$-$};
		\node [style={Z_med}] (65) at (3, 20) {$-$};
		\node [style={Z_med}] (66) at (3, 19) {$-$};
		\node [style={Z_med}] (67) at (3, 18) {$-$};
		\node [style={Z_med}] (68) at (16.25, 21) {$+$};
		\node [style={Z_med}] (69) at (16.25, 20) {$+$};
		\node [style={Z_med}] (70) at (16.25, 19) {$+$};
		\node [style={Z_med}] (71) at (16.25, 18) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (20) to (28);
		\draw (28) to (21);
		\draw (28) to (32);
		\draw (23) to (29);
		\draw (29) to (22);
		\draw (29) to (33);
		\draw (25) to (30);
		\draw (30) to (24);
		\draw (30) to (34);
		\draw (27) to (31);
		\draw (31) to (26);
		\draw (31) to (35);
		\draw (41) to (42);
		\draw (42) to (40);
		\draw (42) to (43);
		\draw (44) to (46);
		\draw (46) to (45);
		\draw (46) to (47);
		\draw (49) to (50);
		\draw (50) to (48);
		\draw (50) to (51);
		\draw (8.center) to (12.center);
		\draw (13.center) to (9.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (53) to (54);
		\draw (54) to (52);
		\draw (54) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ14.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style={Y_med}] (19) at (4, 21) {$a$};
		\node [style={Y_med}] (20) at (4, 20) {$b$};
		\node [style={Y_med}] (21) at (4, 19) {$c$};
		\node [style={Y_med}] (22) at (4, 18) {$d$};
		\node [style={Y_med}] (31) at (10, 21) {$i$};
		\node [style={Y_med}] (32) at (10, 20) {$j$};
		\node [style={Y_med}] (33) at (10, 19) {$k$};
		\node [style={Y_med}] (34) at (10, 18) {$l$};
		\node [style=none] (43) at (17.5, 21) {};
		\node [style=none] (44) at (17.5, 20) {};
		\node [style=none] (45) at (17.5, 19) {};
		\node [style=none] (46) at (17.5, 18) {};
		\node [style=X, font={\tiny}] (47) at (6, 18) {$f$};
		\node [style=X] (48) at (6.75, 18.5) {};
		\node [style=Z] (49) at (6, 19) {};
		\node [style={Z_med}, font={\tiny}] (50) at (7.5, 18.5) {$-f$};
		\node [style=X, font={\tiny}] (51) at (7, 19) {$g$};
		\node [style=X] (52) at (7.75, 19.5) {};
		\node [style=Z] (53) at (7, 20) {};
		\node [style={Z_med}, font={\tiny}] (54) at (8.5, 19.5) {$-g$};
		\node [style=X, font={\tiny}] (55) at (8, 20) {$h$};
		\node [style=X] (56) at (8.75, 20.5) {};
		\node [style=Z] (57) at (8, 21) {};
		\node [style={Z_med}, font={\tiny}] (58) at (9.5, 20.5) {$-h$};
		\node [style=X, font={\tiny}] (59) at (5, 21) {$e$};
		\node [style=X] (60) at (5.75, 20.5) {};
		\node [style=Z] (61) at (5, 18) {};
		\node [style={Z_med}, font={\tiny}] (62) at (6.5, 20.5) {$-e$};
		\node [style=H, rotate=326.3] (63) at (5.375, 20.75) {};
		\node [style=H, rotate=33.7] (64) at (6.375, 18.25) {};
		\node [style=H, rotate=33.7] (65) at (7.375, 19.25) {};
		\node [style=H, rotate=33.7] (66) at (8.375, 20.25) {};
		\node [style=X, font={\tiny}] (67) at (11, 19) {$m$};
		\node [style=X] (68) at (11.75, 18.5) {};
		\node [style=Z] (69) at (11, 18) {};
		\node [style={Z_med}, font={\tiny}] (70) at (12.5, 18.5) {$-m$};
		\node [style=X, font={\tiny}] (71) at (13.75, 21) {$o$};
		\node [style=X] (72) at (14.5, 20.5) {};
		\node [style=Z] (73) at (13.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (74) at (15.25, 20.5) {$-o$};
		\node [style=X, font={\tiny}] (75) at (15, 20) {$p$};
		\node [style=X] (76) at (15.75, 19.5) {};
		\node [style=Z] (77) at (15, 19) {};
		\node [style={Z_med}, font={\tiny}] (78) at (16.5, 19.5) {$-p$};
		\node [style=X, font={\tiny}] (79) at (12.75, 18) {$n$};
		\node [style=X] (80) at (13.5, 18.5) {};
		\node [style=Z] (81) at (12.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (82) at (14.25, 18.5) {$-n$};
		\node [style=H, rotate=33.7] (83) at (13.125, 18.25) {};
		\node [style=H, rotate=326.3] (84) at (11.375, 18.75) {};
		\node [style=H, rotate=326.3] (85) at (14.125, 20.75) {};
		\node [style=H, rotate=326.3] (86) at (15.375, 19.75) {};
		\node [style=none] (87) at (3.5, 21.5) {};
		\node [style=none] (88) at (3.5, 17.5) {};
		\node [style=none] (89) at (17, 17.5) {};
		\node [style=none] (90) at (17, 21.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (48) to (50);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (52) to (54);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (60) to (62);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (68) to (70);
		\draw (71) to (72);
		\draw (72) to (73);
		\draw (72) to (74);
		\draw [in=150, out=-30] (75) to (76);
		\draw (76) to (77);
		\draw (76) to (78);
		\draw (79) to (80);
		\draw (80) to (81);
		\draw (80) to (82);
		\draw [style=dashs] (90.center)
			 to (89.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ14_graph.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (1, 0) {$f$};
		\node [style=node] (2) at (2, 0) {$g$};
		\node [style=node] (3) at (3, 0) {$h$};
		\node [style=node] (4) at (0, 1) {$-$};
		\node [style=node] (5) at (1, 1) {$-$};
		\node [style=node] (6) at (2, 1) {$-$};
		\node [style=node] (7) at (3, 1) {$-$};
		\node [style=node] (8) at (0, 2) {$e'$};
		\node [style=node] (9) at (1, 2) {$f'$};
		\node [style=node] (10) at (2, 2) {$g'$};
		\node [style=node] (11) at (3, 2) {$h'$};
		\node [style=node] (12) at (4.5, 0) {$m$};
		\node [style=node] (13) at (5.5, 0) {$n$};
		\node [style=node] (14) at (7.5, 0) {$p$};
		\node [style=node] (15) at (6.5, 0) {$o$};
		\node [style=node] (16) at (4.5, 1) {$-$};
		\node [style=node] (17) at (5.5, 1) {$-$};
		\node [style=node] (18) at (7.5, 1) {$-$};
		\node [style=node] (19) at (6.5, 1) {$-$};
		\node [style=node] (20) at (4.5, 2) {$m'$};
		\node [style=node] (21) at (5.5, 2) {$n'$};
		\node [style=node] (22) at (7.5, 2) {$p'$};
		\node [style=node] (23) at (6.5, 2) {$o'$};
		\node [style=node] (24) at (0, -1) {$-\pi/2$};
		\node [style=node] (25) at (0, -2) {$e''$};
		\node [style=node] (26) at (6.5, -1) {$+\pi/2$};
		\node [style=node] (27) at (6.5, -2) {$o''$};
		\node [style=node] (28) at (2, -1) {$+\pi/2$};
		\node [style=node] (29) at (2, -2) {$g''$};
		\node [style=node] (30) at (4.5, -1) {$-\pi/2$};
		\node [style=node] (31) at (4.5, -2) {$m''$};
		\node [style=node] (32) at (3.75, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (5) to (9);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (12) to (16);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (13) to (17);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (14) to (18);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (15) to (19);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (0) to (24);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (15) to (26);
		\draw [style=arrow] (26) to (27);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (12) to (30);
		\draw [style=arrow] (2) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ14_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style={Z_med}] (19) at (4.75, 21) {$a$};
		\node [style={Y_med}] (20) at (4.75, 20) {$b$};
		\node [style={Y_med}] (21) at (4.75, 19) {$c$};
		\node [style={Y_med}] (22) at (4.75, 18) {$d$};
		\node [style={Y_med}] (31) at (12, 21) {$i$};
		\node [style={Y_med}] (32) at (12, 20) {$j$};
		\node [style={Z_med}] (33) at (12, 19) {$k$};
		\node [style={Y_med}] (34) at (12, 18) {$l$};
		\node [style=none] (43) at (20.75, 21) {};
		\node [style=none] (44) at (20.75, 20) {};
		\node [style=none] (45) at (20.75, 19) {};
		\node [style=none] (46) at (20.75, 18) {};
		\node [style=X] (47) at (7.25, 18) {};
		\node [style=X] (48) at (8, 18.5) {};
		\node [style=Z] (49) at (7.25, 19) {};
		\node [style={Z_med}] (50) at (8.75, 18.5) {$f'$};
		\node [style=X] (51) at (8.25, 19) {};
		\node [style=X] (52) at (9, 19.5) {};
		\node [style=Z] (53) at (8.25, 20) {};
		\node [style={Z_med}] (54) at (9.75, 19.5) {$g'$};
		\node [style=X] (55) at (9.25, 20) {};
		\node [style=X] (56) at (10, 20.5) {};
		\node [style=Z] (57) at (9.25, 21) {};
		\node [style={Z_med}] (58) at (10.75, 20.5) {$h'$};
		\node [style=X] (59) at (6.25, 21) {};
		\node [style=X] (60) at (7, 20.5) {};
		\node [style=Z] (61) at (6.25, 18) {};
		\node [style={Z_med}] (62) at (7.75, 20.5) {$e'$};
		\node [style=H, rotate=326.3] (63) at (6.625, 20.75) {};
		\node [style=H, rotate=33.7] (64) at (7.625, 18.25) {};
		\node [style=H, rotate=33.7] (65) at (8.625, 19.25) {};
		\node [style=H, rotate=33.7] (66) at (9.625, 20.25) {};
		\node [style=X] (67) at (13.5, 19) {};
		\node [style=X] (68) at (14.25, 18.5) {};
		\node [style=Z] (69) at (13.5, 18) {};
		\node [style={Z_med}] (70) at (15, 18.5) {$m'$};
		\node [style=X] (71) at (16.25, 21) {};
		\node [style=X] (72) at (17, 20.5) {};
		\node [style=Z] (73) at (16.25, 20) {};
		\node [style={Z_med}] (74) at (17.75, 20.5) {$o'$};
		\node [style=X] (75) at (17.5, 20) {};
		\node [style=X] (76) at (18.25, 19.5) {};
		\node [style=Z] (77) at (17.5, 19) {};
		\node [style={Z_med}] (78) at (19, 19.5) {$p'$};
		\node [style=X] (79) at (15.25, 18) {};
		\node [style=X] (80) at (16, 18.5) {};
		\node [style=Z] (81) at (15.25, 21) {};
		\node [style={Z_med}] (82) at (16.75, 18.5) {$n'$};
		\node [style=H, rotate=33.7] (83) at (15.625, 18.25) {};
		\node [style=H, rotate=326.3] (84) at (13.875, 18.75) {};
		\node [style=H, rotate=326.3] (85) at (16.625, 20.75) {};
		\node [style=H, rotate=326.3] (86) at (17.875, 19.75) {};
		\node [style=none] (87) at (4.25, 21.5) {};
		\node [style=none] (88) at (4.25, 17.5) {};
		\node [style=none] (89) at (20.25, 17.5) {};
		\node [style=none] (90) at (20.25, 21.5) {};
		\node [style={X_med}] (91) at (5.5, 21) {$e''$};
		\node [style={X_med}] (92) at (19.75, 21) {$o''$};
		\node [style={X_med}] (93) at (19.75, 20) {$p$};
		\node [style={X_med}] (94) at (19.75, 18) {$n$};
		\node [style={X_med}, font={\tiny}] (95) at (12.75, 19) {$m''$};
		\node [style={X_med}] (96) at (11.25, 20) {$h$};
		\node [style={X_med}] (97) at (11.25, 19) {$g''$};
		\node [style={X_med}] (98) at (11.25, 18) {$f$};
		\node [style={X_med}] (99) at (3.75, 21) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (47) to (48);
		\draw (48) to (49);
		\draw (48) to (50);
		\draw (51) to (52);
		\draw (52) to (53);
		\draw (52) to (54);
		\draw (55) to (56);
		\draw (56) to (57);
		\draw (56) to (58);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (60) to (62);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (68) to (70);
		\draw (71) to (72);
		\draw (72) to (73);
		\draw (72) to (74);
		\draw (75) to (76);
		\draw (76) to (77);
		\draw (76) to (78);
		\draw (79) to (80);
		\draw (80) to (81);
		\draw (80) to (82);
		\draw [style=dashs] (90.center)
			 to (89.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ15.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={Y_med}] (19) at (4, 21) {$a$};
		\node [style={Y_med}] (20) at (4, 20) {$b$};
		\node [style={Y_med}] (21) at (4, 19) {$c$};
		\node [style={Y_med}] (22) at (4, 18) {$d$};
		\node [style=X] (23) at (5, 21) {};
		\node [style=Z] (24) at (5, 18) {};
		\node [style=Z] (25) at (5.5, 19) {};
		\node [style=Z] (26) at (6, 20) {};
		\node [style=Z] (27) at (6.5, 21) {};
		\node [style=X] (28) at (5.5, 18) {};
		\node [style=X] (29) at (6, 19) {};
		\node [style=X] (30) at (6.5, 20) {};
		\node [style={Y_med}] (31) at (7.5, 21) {$e$};
		\node [style={Y_med}] (32) at (7.5, 20) {$f$};
		\node [style={Y_med}] (33) at (7.5, 19) {$g$};
		\node [style={Y_med}] (34) at (7.5, 18) {$h$};
		\node [style=X] (35) at (8.5, 19) {};
		\node [style=X] (36) at (9, 18) {};
		\node [style=X] (37) at (9.5, 21) {};
		\node [style=X] (38) at (10, 20) {};
		\node [style=Z] (39) at (8.5, 18) {};
		\node [style=Z] (40) at (9.5, 20) {};
		\node [style=Z] (41) at (10, 19) {};
		\node [style=Z] (42) at (9, 21) {};
		\node [style=none] (43) at (11, 21) {};
		\node [style=none] (44) at (11, 20) {};
		\node [style=none] (45) at (11, 19) {};
		\node [style=none] (46) at (11, 18) {};
		\node [style=none] (47) at (10.5, 21.5) {};
		\node [style=none] (48) at (10.5, 17.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (23) to (24);
		\draw (25) to (28);
		\draw (26) to (29);
		\draw (27) to (30);
		\draw (35) to (39);
		\draw (42) to (36);
		\draw (37) to (40);
		\draw (38) to (41);
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ16.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e$};
		\node [style={Z_med}] (32) at (5, 20) {$f$};
		\node [style={Z_med}] (33) at (5, 19) {$g$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (11, 21) {};
		\node [style=none] (44) at (11, 20) {};
		\node [style=none] (45) at (11, 19) {};
		\node [style=none] (46) at (11, 18) {};
		\node [style=none] (47) at (10.5, 21.5) {};
		\node [style=none] (48) at (10.5, 17.5) {};
		\node [style=Z, font={\tiny}] (49) at (6, 19) {$i$};
		\node [style=X] (50) at (6.75, 18.5) {};
		\node [style=Z] (51) at (6, 18) {};
		\node [style={Z_med}] (52) at (7.5, 18.5) {$-i$};
		\node [style=Z, font={\tiny}] (53) at (7, 20) {$j$};
		\node [style=X] (54) at (7.75, 19.5) {};
		\node [style=Z] (55) at (7, 19) {};
		\node [style={Z_med}] (56) at (8.5, 19.5) {$-j$};
		\node [style=Z, font={\tiny}] (57) at (8, 21) {$k$};
		\node [style=X] (58) at (8.75, 20.5) {};
		\node [style=Z] (59) at (8, 20) {};
		\node [style={Z_med}] (60) at (9.5, 20.5) {$-k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ16_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (2, 0) {$f$};
		\node [style=node] (2) at (4, 0) {$g$};
		\node [style=node] (4) at (0, 1) {$+$};
		\node [style=node] (5) at (2, 1) {$+$};
		\node [style=node] (6) at (4, 1) {$+$};
		\node [style=node] (8) at (0, 2) {$e'$};
		\node [style=node] (9) at (2, 2) {$f'$};
		\node [style=node] (10) at (4, 2) {$g'$};
		\node [style=node] (24) at (1, 0) {$i$};
		\node [style=node] (25) at (3, 0) {$j$};
		\node [style=node] (26) at (5, 0) {$k$};
		\node [style=node] (27) at (1, 1) {$-$};
		\node [style=node] (28) at (3, 1) {$-$};
		\node [style=node] (29) at (5, 1) {$-$};
		\node [style=node] (30) at (1, 2) {$i'$};
		\node [style=node] (31) at (3, 2) {$j'$};
		\node [style=node] (32) at (5, 2) {$k'$};
		\node [style=node] (33) at (2.5, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (5) to (9);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (24) to (4);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (27) to (30);
		\draw [style=arrow] (25) to (5);
		\draw [style=arrow] (25) to (28);
		\draw [style=arrow] (28) to (31);
		\draw [style=arrow] (26) to (6);
		\draw [style=arrow] (26) to (29);
		\draw [style=arrow] (29) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ16_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e'$};
		\node [style={Z_med}] (32) at (5, 20) {$f'$};
		\node [style={Z_med}] (33) at (5, 19) {$g'$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (11, 21) {};
		\node [style=none] (44) at (11, 20) {};
		\node [style=none] (45) at (11, 19) {};
		\node [style=none] (46) at (11, 18) {};
		\node [style=none] (47) at (10.5, 21.5) {};
		\node [style=none] (48) at (10.5, 17.5) {};
		\node [style=Z] (49) at (6, 19) {};
		\node [style=X] (50) at (6.75, 18.5) {};
		\node [style=Z] (51) at (6, 18) {};
		\node [style={Z_med}] (52) at (7.5, 18.5) {$i'$};
		\node [style=Z] (53) at (7, 20) {};
		\node [style=X] (54) at (7.75, 19.5) {};
		\node [style=Z] (55) at (7, 19) {};
		\node [style={Z_med}] (56) at (8.5, 19.5) {$j'$};
		\node [style=Z] (57) at (8, 21) {};
		\node [style=X] (58) at (8.75, 20.5) {};
		\node [style=Z] (59) at (8, 20) {};
		\node [style={Z_med}] (60) at (9.5, 20.5) {$k'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ17.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e$};
		\node [style={Z_med}] (32) at (5, 20) {$f$};
		\node [style={Z_med}] (33) at (5, 19) {$g$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (10.5, 21) {};
		\node [style=none] (44) at (10.5, 20) {};
		\node [style=none] (45) at (10.5, 19) {};
		\node [style=none] (46) at (10.5, 18) {};
		\node [style=none] (47) at (10, 21.5) {};
		\node [style=none] (48) at (10, 17.5) {};
		\node [style=X, font={\tiny}] (49) at (6, 19) {$i$};
		\node [style=X] (50) at (6.75, 18.5) {};
		\node [style=Z] (51) at (6, 18) {};
		\node [style={Z_med}] (52) at (7.5, 18.5) {$-i$};
		\node [style=X, font={\tiny}] (53) at (7, 20) {$j$};
		\node [style=X] (54) at (7.75, 19.5) {};
		\node [style=Z] (55) at (7, 19) {};
		\node [style={Z_med}] (56) at (8.5, 19.5) {$-j$};
		\node [style=X, font={\tiny}] (57) at (8, 21) {$k$};
		\node [style=X] (58) at (8.75, 20.5) {};
		\node [style=Z] (59) at (8, 20) {};
		\node [style={Z_med}] (60) at (9.5, 20.5) {$-k$};
		\node [style=H, rotate=326.3] (61) at (6.375, 18.75) {};
		\node [style=H, rotate=326.3] (62) at (7.375, 19.75) {};
		\node [style=H, rotate=326.3] (63) at (8.375, 20.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ17_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (24) at (0, 0) {$i$};
		\node [style=node] (25) at (1, 0) {$j$};
		\node [style=node] (26) at (2, 0) {$k$};
		\node [style=node] (27) at (0, 1) {$-$};
		\node [style=node] (28) at (1, 1) {$-$};
		\node [style=node] (29) at (2, 1) {$-$};
		\node [style=node] (30) at (0, 2) {$i'$};
		\node [style=node] (31) at (1, 2) {$j'$};
		\node [style=node] (32) at (2, 2) {$k'$};
		\node [style=node] (33) at (1, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (27) to (30);
		\draw [style=arrow] (25) to (28);
		\draw [style=arrow] (28) to (31);
		\draw [style=arrow] (26) to (29);
		\draw [style=arrow] (29) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ17_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a'$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e$};
		\node [style={Z_med}] (32) at (5, 20) {$f$};
		\node [style={Z_med}] (33) at (5, 19) {$g$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (11.5, 21) {};
		\node [style=none] (44) at (11.5, 20) {};
		\node [style=none] (45) at (11.5, 19) {};
		\node [style=none] (46) at (11.5, 18) {};
		\node [style=none] (47) at (11, 21.5) {};
		\node [style=none] (48) at (11, 17.5) {};
		\node [style=X] (49) at (7, 19) {};
		\node [style=X] (50) at (7.75, 18.5) {};
		\node [style=Z] (51) at (7, 18) {};
		\node [style={Z_med}] (52) at (8.5, 18.5) {$i'$};
		\node [style=X] (53) at (8, 20) {};
		\node [style=X] (54) at (8.75, 19.5) {};
		\node [style=Z] (55) at (8, 19) {};
		\node [style={Z_med}] (56) at (9.5, 19.5) {$j'$};
		\node [style=X] (57) at (9, 21) {};
		\node [style=X] (58) at (9.75, 20.5) {};
		\node [style=Z] (59) at (9, 20) {};
		\node [style={Z_med}] (60) at (10.5, 20.5) {$k'$};
		\node [style=H, rotate=326.3] (61) at (7.375, 18.75) {};
		\node [style=H, rotate=326.3] (62) at (8.375, 19.75) {};
		\node [style=H, rotate=326.3] (63) at (9.375, 20.75) {};
		\node [style={X_med}] (64) at (6, 20) {$j$};
		\node [style={X_med}] (65) at (6, 19) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ18.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e$};
		\node [style={Z_med}] (32) at (5, 20) {$f$};
		\node [style={Z_med}] (33) at (5, 19) {$g$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (11.5, 21) {};
		\node [style=none] (44) at (11.5, 20) {};
		\node [style=none] (45) at (11.5, 19) {};
		\node [style=none] (46) at (11.5, 18) {};
		\node [style=none] (47) at (11, 21.5) {};
		\node [style=none] (48) at (11, 17.5) {};
		\node [style={Z_med}] (49) at (7, 18) {$j$};
		\node [style=X] (50) at (7.75, 18.5) {};
		\node [style=Z] (51) at (7, 19) {};
		\node [style={Z_med}] (52) at (8.5, 18.5) {$-j$};
		\node [style={Z_med}] (53) at (8, 19) {$k$};
		\node [style=X] (54) at (8.75, 19.5) {};
		\node [style=Z] (55) at (8, 20) {};
		\node [style={Z_med}] (56) at (9.5, 19.5) {$-k$};
		\node [style={Z_med}] (57) at (9, 20) {$l$};
		\node [style=X] (58) at (9.75, 20.5) {};
		\node [style=Z] (59) at (9, 21) {};
		\node [style={Z_med}] (60) at (10.5, 20.5) {$-l$};
		\node [style={Z_med}] (61) at (6, 21) {$i$};
		\node [style=X] (62) at (6.75, 20.5) {};
		\node [style=Z] (63) at (6, 18) {};
		\node [style={Z_med}] (64) at (7.5, 20.5) {$-i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ18_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (2, 0) {$f$};
		\node [style=node] (2) at (4, 0) {$g$};
		\node [style=node] (4) at (0, 1) {$+$};
		\node [style=node] (5) at (2, 1) {$+$};
		\node [style=node] (6) at (4, 1) {$+$};
		\node [style=node] (8) at (0, 2) {$e'$};
		\node [style=node] (9) at (2, 2) {$f'$};
		\node [style=node] (10) at (4, 2) {$g'$};
		\node [style=node] (24) at (1, 0) {$i$};
		\node [style=node] (25) at (3, 0) {$l$};
		\node [style=node] (26) at (5, 0) {$k$};
		\node [style=node] (27) at (1, 1) {$-$};
		\node [style=node] (28) at (3, 1) {$-$};
		\node [style=node] (29) at (5, 1) {$-$};
		\node [style=node] (30) at (1, 2) {$i'$};
		\node [style=node] (31) at (3, 2) {$l'$};
		\node [style=node] (32) at (5, 2) {$k'$};
		\node [style=node] (33) at (6, 0) {$h$};
		\node [style=node] (34) at (6, 1) {$+$};
		\node [style=node] (35) at (6, 2) {$h'$};
		\node [style=node] (36) at (7, 0) {$j$};
		\node [style=node] (37) at (7, 1) {$-$};
		\node [style=node] (38) at (7, 2) {$j'$};
		\node [style=node] (39) at (3.5, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (5) to (9);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (24) to (4);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (27) to (30);
		\draw [style=arrow] (25) to (5);
		\draw [style=arrow] (25) to (28);
		\draw [style=arrow] (28) to (31);
		\draw [style=arrow] (26) to (6);
		\draw [style=arrow] (26) to (29);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (36) to (34);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ18_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e'$};
		\node [style={Z_med}] (32) at (5, 20) {$f'$};
		\node [style={Z_med}] (33) at (5, 19) {$g'$};
		\node [style={Z_med}] (34) at (5, 18) {$h'$};
		\node [style=none] (43) at (11.5, 21) {};
		\node [style=none] (44) at (11.5, 20) {};
		\node [style=none] (45) at (11.5, 19) {};
		\node [style=none] (46) at (11.5, 18) {};
		\node [style=none] (47) at (11, 21.5) {};
		\node [style=none] (48) at (11, 17.5) {};
		\node [style=Z] (49) at (7, 18) {};
		\node [style=X] (50) at (7.75, 18.5) {};
		\node [style=Z] (51) at (7, 19) {};
		\node [style={Z_med}] (52) at (8.5, 18.5) {$j'$};
		\node [style=Z] (53) at (8, 19) {};
		\node [style=X] (54) at (8.75, 19.5) {};
		\node [style=Z] (55) at (8, 20) {};
		\node [style={Z_med}] (56) at (9.5, 19.5) {$k'$};
		\node [style=Z] (57) at (9, 20) {};
		\node [style=X] (58) at (9.75, 20.5) {};
		\node [style=Z] (59) at (9, 21) {};
		\node [style={Z_med}] (60) at (10.5, 20.5) {$l'$};
		\node [style=Z] (61) at (6, 21) {};
		\node [style=X] (62) at (6.75, 20.5) {};
		\node [style=Z] (63) at (6, 18) {};
		\node [style={Z_med}] (64) at (7.5, 20.5) {$i'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ19.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b$};
		\node [style={X_med}] (21) at (4, 19) {$c$};
		\node [style={X_med}] (22) at (4, 18) {$d$};
		\node [style={Z_med}] (31) at (5, 21) {$e$};
		\node [style={Z_med}] (32) at (5, 20) {$f$};
		\node [style={Z_med}] (33) at (5, 19) {$g$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (11.5, 21) {};
		\node [style=none] (44) at (11.5, 20) {};
		\node [style=none] (45) at (11.5, 19) {};
		\node [style=none] (46) at (11.5, 18) {};
		\node [style=none] (47) at (11, 21.5) {};
		\node [style=none] (48) at (11, 17.5) {};
		\node [style={X_med}] (49) at (7, 18) {$j$};
		\node [style=X] (50) at (7.75, 18.5) {};
		\node [style=Z] (51) at (7, 19) {};
		\node [style={Z_med}] (52) at (8.5, 18.5) {$-j$};
		\node [style={X_med}] (53) at (8, 19) {$k$};
		\node [style=X] (54) at (8.75, 19.5) {};
		\node [style=Z] (55) at (8, 20) {};
		\node [style={Z_med}] (56) at (9.5, 19.5) {$-k$};
		\node [style={X_med}] (57) at (9, 20) {$l$};
		\node [style=X] (58) at (9.75, 20.5) {};
		\node [style=Z] (59) at (9, 21) {};
		\node [style={Z_med}] (60) at (10.5, 20.5) {$-l$};
		\node [style={X_med}] (61) at (6, 21) {$i$};
		\node [style=X] (62) at (6.75, 20.5) {};
		\node [style=Z] (63) at (6, 18) {};
		\node [style={Z_med}] (64) at (7.5, 20.5) {$-i$};
		\node [style=H, rotate=326.3] (65) at (6.375, 20.75) {};
		\node [style=H, rotate=38.7] (66) at (7.375, 18.25) {};
		\node [style=H, rotate=38.7] (67) at (8.375, 19.25) {};
		\node [style=H, rotate=38.7] (68) at (9.375, 20.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ19_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (1) at (1, 0) {$d$};
		\node [style=node] (2) at (3, 0) {$c$};
		\node [style=node] (5) at (1, 1) {$+$};
		\node [style=node] (6) at (3, 1) {$+$};
		\node [style=node] (9) at (1, 2) {$d'$};
		\node [style=node] (10) at (3, 2) {$c'$};
		\node [style=node] (24) at (0, 0) {$i$};
		\node [style=node] (25) at (2, 0) {$j$};
		\node [style=node] (26) at (4, 0) {$k$};
		\node [style=node] (27) at (0, 1) {$-$};
		\node [style=node] (28) at (2, 1) {$-$};
		\node [style=node] (29) at (4, 1) {$-$};
		\node [style=node] (30) at (0, 2) {$i'$};
		\node [style=node] (31) at (2, 2) {$j'$};
		\node [style=node] (32) at (4, 2) {$k'$};
		\node [style=node] (33) at (5, 0) {$b$};
		\node [style=node] (34) at (5, 1) {$+$};
		\node [style=node] (35) at (5, 2) {$b'$};
		\node [style=node] (36) at (6, 0) {$l$};
		\node [style=node] (37) at (6, 1) {$-$};
		\node [style=node] (38) at (6, 2) {$l'$};
		\node [style=node] (39) at (3, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (5) to (9);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (27) to (30);
		\draw [style=arrow] (25) to (5);
		\draw [style=arrow] (25) to (28);
		\draw [style=arrow] (28) to (31);
		\draw [style=arrow] (26) to (6);
		\draw [style=arrow] (26) to (29);
		\draw [style=arrow] (29) to (32);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (36) to (34);
		\draw [style=arrow] (36) to (37);
		\draw [style=arrow] (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ19_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style={X_med}] (19) at (4, 21) {$a$};
		\node [style={X_med}] (20) at (4, 20) {$b'$};
		\node [style={X_med}] (21) at (4, 19) {$c'$};
		\node [style={X_med}] (22) at (4, 18) {$d'$};
		\node [style={Z_med}] (31) at (5, 21) {$e$};
		\node [style={Z_med}] (32) at (5, 20) {$f$};
		\node [style={Z_med}] (33) at (5, 19) {$g$};
		\node [style={Z_med}] (34) at (5, 18) {$h$};
		\node [style=none] (43) at (13.25, 21) {};
		\node [style=none] (44) at (13.25, 20) {};
		\node [style=none] (45) at (13.25, 19) {};
		\node [style=none] (46) at (13.25, 18) {};
		\node [style=none] (47) at (12, 21.5) {};
		\node [style=none] (48) at (12, 17.5) {};
		\node [style=X] (49) at (8, 18) {};
		\node [style=X] (50) at (8.75, 18.5) {};
		\node [style=Z] (51) at (8, 19) {};
		\node [style={Z_med}] (52) at (9.5, 18.5) {$j'$};
		\node [style=X] (53) at (9, 19) {};
		\node [style=X] (54) at (9.75, 19.5) {};
		\node [style=Z] (55) at (9, 20) {};
		\node [style={Z_med}] (56) at (10.5, 19.5) {$k'$};
		\node [style=X] (57) at (10, 20) {};
		\node [style=X] (58) at (10.75, 20.5) {};
		\node [style=Z] (59) at (10, 21) {};
		\node [style={Z_med}] (60) at (11.5, 20.5) {$l'$};
		\node [style=X] (61) at (7, 21) {};
		\node [style=X] (62) at (7.75, 20.5) {};
		\node [style=Z] (63) at (7, 18) {};
		\node [style={Z_med}] (64) at (8.5, 20.5) {$i'$};
		\node [style=H, rotate=326.3] (65) at (7.375, 20.75) {};
		\node [style=H, rotate=38.7] (66) at (8.375, 18.25) {};
		\node [style=H, rotate=38.7] (67) at (9.375, 19.25) {};
		\node [style=H, rotate=38.7] (68) at (10.375, 20.25) {};
		\node [style={X_med}] (69) at (12.5, 18) {$j_n$};
		\node [style={X_med}] (70) at (12.5, 19) {$k_n$};
		\node [style={X_med}] (71) at (12.5, 20) {$l_n$};
		\node [style={X_med}] (72) at (6, 21) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (48.center)
			 to (18.center)
			 to (16.center)
			 to (47.center)
			 to cycle;
		\draw (8.center) to (43.center);
		\draw (44.center) to (9.center);
		\draw (10.center) to (45.center);
		\draw (46.center) to (11.center);
		\draw (49) to (50);
		\draw (50) to (51);
		\draw (50) to (52);
		\draw (53) to (54);
		\draw (54) to (55);
		\draw (54) to (56);
		\draw (57) to (58);
		\draw (58) to (59);
		\draw (58) to (60);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (62) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ1_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$a$};
		\node [style=node] (1) at (1, 0) {$b$};
		\node [style=node] (2) at (2, 0) {$c$};
		\node [style=node] (3) at (3, 0) {$d$};
		\node [style=node] (4) at (4.5, 0) {$e$};
		\node [style=node] (5) at (1, 1) {\textsf{EU}};
		\node [style=node] (9) at (3, 2) {$+$};
		\node [style=node] (10) at (3, 3) {$d'$};
		\node [style=node] (11) at (1, 3) {\textsf{EU}};
		\node [style=node] (12) at (0, 4) {$a''$};
		\node [style=node] (13) at (1, 4) {$b''$};
		\node [style=node] (14) at (2, 4) {$c''$};
		\node [style=node] (15) at (0, 2) {$a'$};
		\node [style=node] (16) at (1, 2) {$b'$};
		\node [style=node] (17) at (2, 2) {$c'$};
		\node [style=node] (18) at (4, 4) {$e'$};
		\node [style=node] (19) at (3, 4) {$+$};
		\node [style=node] (20) at (2, 4.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (16);
		\draw [style=arrow] (5) to (17);
		\draw [style=arrow] (3) to (9);
		\draw [style=arrow] (16) to (11);
		\draw [style=arrow] (15) to (11);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (11) to (13);
		\draw [style=arrow] (11) to (12);
		\draw [style=arrow] (14) to (19);
		\draw [style=arrow] (19) to (18);
		\draw [style=arrow] (4) to (19);
		\draw [style=arrow] (17) to (9);
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (5) to (15);
		\draw [style=arrow] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ1_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_big}] (0) at (4, 21) {$a_0'$};
		\node [style={X_big}] (1) at (4, 20) {$a_1'$};
		\node [style={X_big}] (2) at (4, 19) {$a_2'$};
		\node [style={X_big}] (3) at (4, 18) {$a_3'$};
		\node [style={Z_big}] (4) at (5, 21) {$b_0'$};
		\node [style={Z_big}] (5) at (5, 20) {$b_1'$};
		\node [style={Z_big}] (6) at (5, 19) {$b_2'$};
		\node [style={Z_big}] (7) at (5, 18) {$b_3'$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (7, 21) {};
		\node [style=none] (13) at (7, 20) {};
		\node [style=none] (14) at (7, 19) {};
		\node [style=none] (15) at (7, 18) {};
		\node [style={X_big}] (16) at (6, 21) {$c_0'$};
		\node [style={X_big}] (17) at (6, 20) {$c_1'$};
		\node [style={X_big}] (18) at (6, 19) {$c_2'$};
		\node [style={X_big}] (19) at (6, 18) {$c_3'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_big}] (0) at (4, 21) {$a$};
		\node [style={X_big}] (1) at (4, 20) {$b$};
		\node [style={X_big}] (2) at (4, 19) {$c$};
		\node [style={X_big}] (3) at (4, 18) {$d$};
		\node [style={Z_big}] (4) at (5, 21) {$e$};
		\node [style={Z_big}] (5) at (5, 20) {$f$};
		\node [style={Z_big}] (6) at (5, 19) {$g$};
		\node [style={Z_big}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (9, 21) {};
		\node [style=none] (13) at (9, 20) {};
		\node [style=none] (14) at (9, 19) {};
		\node [style=none] (15) at (9, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (8.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (8.5, 17.5) {};
		\node [style=X] (20) at (6, 19) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style=X] (22) at (7, 20) {};
		\node [style=Z] (23) at (7, 19) {};
		\node [style=X] (24) at (8, 21) {};
		\node [style=Z] (25) at (8, 20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (10.5, 21) {};
		\node [style=none] (13) at (10.5, 20) {};
		\node [style=none] (14) at (10.5, 19) {};
		\node [style=none] (15) at (10.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (10, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (10, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$-i$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style={Z_med}] (24) at (6, 19) {$i$};
		\node [style=Z] (25) at (7, 19) {};
		\node [style={Z_med}] (26) at (8.5, 19.5) {$-j$};
		\node [style=X] (27) at (7.75, 19.5) {};
		\node [style={Z_med}] (28) at (7, 20) {$j$};
		\node [style=Z] (29) at (8, 20) {};
		\node [style={Z_med}] (30) at (9.5, 20.5) {$-k$};
		\node [style=X] (31) at (8.75, 20.5) {};
		\node [style={Z_med}] (32) at (8, 21) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ3_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (1, 0) {$k$};
		\node [style=node] (2) at (2, 0) {$f$};
		\node [style=node] (3) at (3, 0) {$j$};
		\node [style=node] (4) at (4, 0) {$g$};
		\node [style=node] (5) at (5, 0) {$i$};
		\node [style=node] (6) at (0, 1) {$+$};
		\node [style=node] (7) at (2, 1) {$-$};
		\node [style=node] (8) at (4, 1) {$+$};
		\node [style=node] (9) at (1, 1) {$-$};
		\node [style=node] (10) at (3, 1) {$+$};
		\node [style=node] (11) at (5, 1) {$-$};
		\node [style=node] (12) at (0, 2) {$e'$};
		\node [style=node] (13) at (1, 2) {$k'$};
		\node [style=node] (14) at (2, 2) {$f'$};
		\node [style=node] (15) at (3, 2) {$j'$};
		\node [style=node] (16) at (4, 2) {$g'$};
		\node [style=node] (17) at (5, 2) {$i'$};
		\node [style=node] (18) at (2.5, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (6);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (3) to (10);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (5) to (11);
		\draw [style=arrow] (6) to (12);
		\draw [style=arrow] (9) to (13);
		\draw [style=arrow] (7) to (14);
		\draw [style=arrow] (10) to (15);
		\draw [style=arrow] (8) to (16);
		\draw [style=arrow] (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ3_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e'$};
		\node [style={Z_med}] (5) at (5, 20) {$f'$};
		\node [style={Z_med}] (6) at (5, 19) {$g'$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (10.5, 21) {};
		\node [style=none] (13) at (10.5, 20) {};
		\node [style=none] (14) at (10.5, 19) {};
		\node [style=none] (15) at (10.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (10, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (10, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$i'$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=Z] (24) at (6, 19) {};
		\node [style=Z] (25) at (7, 19) {};
		\node [style={Z_med}] (26) at (8.5, 19.5) {$j'$};
		\node [style=X] (27) at (7.75, 19.5) {};
		\node [style=Z] (28) at (7, 20) {};
		\node [style=Z] (29) at (8, 20) {};
		\node [style={Z_med}] (30) at (9.5, 20.5) {$k'$};
		\node [style=X] (31) at (8.75, 20.5) {};
		\node [style=Z] (32) at (8, 21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (10.5, 21) {};
		\node [style=none] (13) at (10.5, 20) {};
		\node [style=none] (14) at (10.5, 19) {};
		\node [style=none] (15) at (10.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (10, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (10, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$-i$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style={Z_med}] (24) at (6, 19) {$i$};
		\node [style=Z] (25) at (7, 19) {};
		\node [style={Z_med}] (26) at (8.5, 19.5) {$-j$};
		\node [style=X] (27) at (7.75, 19.5) {};
		\node [style={Z_med}] (28) at (7, 20) {$j$};
		\node [style=Z] (29) at (8, 20) {};
		\node [style={Z_med}] (30) at (9.5, 20.5) {$-k$};
		\node [style=X] (31) at (8.75, 20.5) {};
		\node [style={Z_med}] (32) at (8, 21) {$k$};
		\node [style=H] (33) at (5.5, 19) {};
		\node [style=H] (34) at (6.5, 19) {};
		\node [style=H] (35) at (6.5, 20) {};
		\node [style=H] (36) at (7.5, 20) {};
		\node [style=H] (37) at (7.5, 21) {};
		\node [style=H] (38) at (8.5, 21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ4_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$i$};
		\node [style=node] (1) at (1, 0) {$j$};
		\node [style=node] (2) at (2, 0) {$k$};
		\node [style=node] (3) at (3, 0) {$a$};
		\node [style=node] (4) at (0, 2) {$i'$};
		\node [style=node] (5) at (1, 2) {$j'$};
		\node [style=node] (6) at (2, 2) {$k'$};
		\node [style=node] (7) at (3, 2) {$a'$};
		\node [style=node] (8) at (0, 1) {$-$};
		\node [style=node] (9) at (1, 1) {$-$};
		\node [style=node] (10) at (2, 1) {$-$};
		\node [style=node] (11) at (3, 1) {$+$};
		\node [style=node] (12) at (1.5, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (11);
		\draw [style=arrow] (3) to (11);
		\draw [style=arrow] (11) to (7);
		\draw [style=arrow] (2) to (10);
		\draw [style=arrow] (10) to (6);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (9) to (5);
		\draw [style=arrow] (0) to (8);
		\draw [style=arrow] (8) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ4_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (10.5, 21) {};
		\node [style=none] (13) at (10.5, 20) {};
		\node [style=none] (14) at (10.5, 19) {};
		\node [style=none] (15) at (10.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (10, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (10, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$-i$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (6, 19) {$i$};
		\node [style=Z] (25) at (7, 19) {};
		\node [style={Z_med}] (26) at (8.5, 19.5) {$-j$};
		\node [style=X] (27) at (7.75, 19.5) {};
		\node [style=X, font={\tiny}] (28) at (7, 20) {$j$};
		\node [style=Z] (29) at (8, 20) {};
		\node [style={Z_med}] (30) at (9.5, 20.5) {$-k$};
		\node [style=X] (31) at (8.75, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (8, 21) {$k$};
		\node [style=H, rotate=56.3] (33) at (6.375, 18.75) {};
		\node [style=H, rotate=56.3] (34) at (7.375, 19.75) {};
		\node [style=H, rotate=56.3] (35) at (8.375, 20.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ4_simp1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a'$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (11, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (11, 17.5) {};
		\node [style=Z] (21) at (7, 18) {};
		\node [style={Z_med}] (22) at (8.5, 18.5) {$i'$};
		\node [style=X] (23) at (7.75, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (7, 19) {};
		\node [style=Z] (25) at (8, 19) {};
		\node [style={Z_med}] (26) at (9.5, 19.5) {$j'$};
		\node [style=X] (27) at (8.75, 19.5) {};
		\node [style=X, font={\tiny}] (28) at (8, 20) {};
		\node [style=Z] (29) at (9, 20) {};
		\node [style={Z_med}] (30) at (10.5, 20.5) {$k'$};
		\node [style=X] (31) at (9.75, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (9, 21) {};
		\node [style=H, rotate=56.3] (33) at (7.375, 18.75) {};
		\node [style=H, rotate=56.3] (34) at (8.375, 19.75) {};
		\node [style=H, rotate=56.3] (35) at (9.375, 20.75) {};
		\node [style={X_med}] (36) at (11.5, 21) {$k_n$};
		\node [style={X_med}, font={\tiny}] (37) at (6, 19) {$i$};
		\node [style={X_med}, font={\tiny}] (38) at (6, 20) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (18, 21) {};
		\node [style=none] (13) at (18, 20) {};
		\node [style=none] (14) at (18, 19) {};
		\node [style=none] (15) at (18, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (17.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (17.5, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (6.75, 18.5) {$-i$};
		\node [style=X] (23) at (6, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (6, 19) {$i$};
		\node [style=Z] (25) at (6.5, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (7.25, 19.5) {$-j$};
		\node [style=X] (27) at (6.5, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (6.5, 20) {$j$};
		\node [style=Z] (29) at (7, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (7.75, 20.5) {$-k$};
		\node [style=X] (31) at (7, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (7, 21) {$k$};
		\node [style={Z_med}, font={\tiny}] (34) at (8.5, 18.5) {$-l$};
		\node [style=X] (35) at (7.75, 18.5) {};
		\node [style=Z] (37) at (8.25, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (9, 19.5) {$-m$};
		\node [style=X] (39) at (8.25, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (8.25, 20) {$m$};
		\node [style=Z] (41) at (8.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (9.5, 20.5) {$-n$};
		\node [style=X] (43) at (8.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (8.75, 21) {$n$};
		\node [style=Z, font={\tiny}] (45) at (7.75, 18) {$l$};
		\node [style=Z] (46) at (7.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (47) at (10.75, 18.5) {$-o$};
		\node [style=X] (48) at (10, 18.5) {};
		\node [style=Z, font={\tiny}] (49) at (10, 18) {$o$};
		\node [style=Z] (50) at (10, 20) {};
		\node [style={Z_med}, font={\tiny}] (51) at (11.5, 19.5) {$-p$};
		\node [style=X] (52) at (10.75, 19.5) {};
		\node [style=Z, font={\tiny}] (53) at (10.75, 19) {$p$};
		\node [style=Z] (54) at (10.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (55) at (12.25, 20.5) {$-q$};
		\node [style=X] (56) at (11.5, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (11.5, 21) {$q$};
		\node [style=Z] (58) at (11.5, 20) {};
		\node [style=Z] (59) at (14.5, 21) {};
		\node [style={Z_med}, font={\tiny}] (60) at (15.25, 20.5) {$-t$};
		\node [style=X] (61) at (14.5, 20.5) {};
		\node [style=Z, font={\tiny}] (62) at (14.5, 20) {$t$};
		\node [style=Z] (63) at (13.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (64) at (14.5, 19.5) {$-s$};
		\node [style=X] (65) at (13.75, 19.5) {};
		\node [style=Z, font={\tiny}] (66) at (13.75, 19) {$s$};
		\node [style=Z] (67) at (13, 21) {};
		\node [style={Z_med}, font={\tiny}] (68) at (13.75, 18.5) {$-r$};
		\node [style=X] (69) at (13, 18.5) {};
		\node [style=Z, font={\tiny}] (70) at (13, 18) {$r$};
		\node [style={X_med}] (71) at (16, 21) {$A$};
		\node [style={X_med}] (72) at (16, 20) {$B$};
		\node [style={X_med}] (73) at (16, 19) {$C$};
		\node [style={X_med}] (74) at (16, 18) {$D$};
		\node [style={Z_med}] (75) at (17, 21) {$E$};
		\node [style={Z_med}] (76) at (17, 20) {$F$};
		\node [style={Z_med}] (77) at (17, 19) {$G$};
		\node [style={Z_med}] (78) at (17, 18) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (16.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (34);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (46) to (35);
		\draw (35) to (45);
		\draw (48) to (47);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (52) to (51);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (61) to (59);
		\draw (61) to (60);
		\draw (62) to (61);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (66) to (65);
		\draw (69) to (67);
		\draw (69) to (68);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5_graph.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (3, 0) {$k$};
		\node [style=node] (2) at (2, 0) {$n$};
		\node [style=node] (3) at (1, 0) {$q$};
		\node [style=node] (4) at (1, -1) {$+$};
		\node [style=node] (5) at (3, 1) {$-$};
		\node [style=node] (6) at (2, 1) {$-$};
		\node [style=node] (7) at (1, 1) {$-$};
		\node [style=node] (8) at (1, -2) {$e'$};
		\node [style=node] (9) at (3, 2) {$k'$};
		\node [style=node] (10) at (2, 2) {$n'$};
		\node [style=node] (11) at (1, 2) {$q'$};
		\node [style=node] (12) at (4, 0) {$f$};
		\node [style=node] (13) at (6, 0) {$j$};
		\node [style=node] (14) at (5, 0) {$m$};
		\node [style=node] (15) at (7, 0) {$t$};
		\node [style=node] (16) at (5, -1) {$+$};
		\node [style=node] (17) at (6, 1) {$-$};
		\node [style=node] (18) at (5, 1) {$-$};
		\node [style=node] (19) at (7, 1) {$-$};
		\node [style=node] (20) at (5, -2) {$f'$};
		\node [style=node] (21) at (6, 2) {$j'$};
		\node [style=node] (22) at (5, 2) {$m'$};
		\node [style=node] (23) at (7, 2) {$t'$};
		\node [style=node] (24) at (8, 0) {$g$};
		\node [style=node] (25) at (9, 0) {$i$};
		\node [style=node] (26) at (10, 0) {$p$};
		\node [style=node] (27) at (11, 0) {$s$};
		\node [style=node] (28) at (9, -1) {$+$};
		\node [style=node] (29) at (9, 1) {$-$};
		\node [style=node] (30) at (10, 1) {$-$};
		\node [style=node] (31) at (11, 1) {$-$};
		\node [style=node] (32) at (9, -2) {$g'$};
		\node [style=node] (33) at (9, 2) {$i'$};
		\node [style=node] (34) at (10, 2) {$p'$};
		\node [style=node] (35) at (11, 2) {$s'$};
		\node [style=node] (36) at (12, 0) {$h$};
		\node [style=node] (37) at (15, 0) {$l$};
		\node [style=node] (38) at (14, 0) {$o$};
		\node [style=node] (39) at (13, 0) {$r$};
		\node [style=node] (40) at (13, -1) {$+$};
		\node [style=node] (41) at (15, 1) {$-$};
		\node [style=node] (42) at (14, 1) {$-$};
		\node [style=node] (43) at (13, 1) {$-$};
		\node [style=node] (44) at (13, -2) {$h'$};
		\node [style=node] (45) at (15, 2) {$l'$};
		\node [style=node] (46) at (14, 2) {$o'$};
		\node [style=node] (47) at (13, 2) {$r'$};
		\node [style=node] (48) at (7, 3.5) {$+$};
		\node [style=node] (49) at (3, 3.5) {$+$};
		\node [style=node] (50) at (5, 3.5) {$+$};
		\node [style=node] (51) at (11, 3.5) {$+$};
		\node [style=node] (52) at (9, 3.5) {$+$};
		\node [style=node] (53) at (13, 3.5) {$+$};
		\node [style=node] (54) at (3, 4.5) {$q''$};
		\node [style=node] (55) at (5, 4.5) {$n''$};
		\node [style=node] (56) at (7, 4.5) {$k''$};
		\node [style=node] (57) at (9, 4.5) {$m''$};
		\node [style=node] (58) at (11, 4.5) {$j''$};
		\node [style=node] (59) at (13, 4.5) {$i''$};
		\node [style=node] (60) at (2, -1) {$A$};
		\node [style=node] (61) at (3, -1) {$E$};
		\node [style=node] (62) at (4, -1) {$a$};
		\node [style=node] (65) at (2, -3) {$A'$};
		\node [style=node] (66) at (3, -3) {$E'$};
		\node [style=node] (67) at (4, -3) {$a'$};
		\node [style=node] (69) at (3, -2) {\textsf{EU}};
		\node [style=node] (70) at (2, -4) {$+$};
		\node [style=node] (71) at (2, -5) {$A''$};
		\node [style=node] (72) at (6, -1) {$B$};
		\node [style=node] (73) at (7, -1) {$F$};
		\node [style=node] (74) at (8, -1) {$b$};
		\node [style=node] (75) at (6, -3) {$B'$};
		\node [style=node] (76) at (7, -3) {$F'$};
		\node [style=node] (77) at (8, -3) {$b'$};
		\node [style=node] (78) at (7, -2) {\textsf{EU}};
		\node [style=node] (79) at (10, -1) {$C$};
		\node [style=node] (80) at (11, -1) {$G$};
		\node [style=node] (81) at (12, -1) {$c$};
		\node [style=node] (82) at (10, -3) {$C'$};
		\node [style=node] (83) at (11, -3) {$G'$};
		\node [style=node] (84) at (12, -3) {$c'$};
		\node [style=node] (85) at (11, -2) {\textsf{EU}};
		\node [style=node] (86) at (14, -1) {$D$};
		\node [style=node] (87) at (15, -1) {$H$};
		\node [style=node] (88) at (16, -1) {$d$};
		\node [style=node] (89) at (14, -3) {$D'$};
		\node [style=node] (90) at (15, -3) {$H'$};
		\node [style=node] (91) at (16, -3) {$d'$};
		\node [style=node] (92) at (15, -2) {\textsf{EU}};
		\node [style=node] (93) at (6, -4) {$+$};
		\node [style=node] (94) at (10, -4) {$+$};
		\node [style=node] (95) at (14, -4) {$+$};
		\node [style=node] (96) at (6, -5) {$B''$};
		\node [style=node] (97) at (10, -5) {$C''$};
		\node [style=node] (98) at (14, -5) {$D''$};
		\node [style=node] (99) at (8, 5.25) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (4);
		\draw [style=arrow] (1) to (4);
		\draw [style=arrow] (2) to (4);
		\draw [style=arrow] (3) to (4);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (2) to (6);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (5) to (9);
		\draw [style=arrow] (6) to (10);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (12) to (16);
		\draw [style=arrow] (13) to (16);
		\draw [style=arrow] (14) to (16);
		\draw [style=arrow] (15) to (16);
		\draw [style=arrow] (13) to (17);
		\draw [style=arrow] (14) to (18);
		\draw [style=arrow] (15) to (19);
		\draw [style=arrow] (16) to (20);
		\draw [style=arrow] (17) to (21);
		\draw [style=arrow] (18) to (22);
		\draw [style=arrow] (19) to (23);
		\draw [style=arrow] (24) to (28);
		\draw [style=arrow] (25) to (28);
		\draw [style=arrow] (26) to (28);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (25) to (29);
		\draw [style=arrow] (26) to (30);
		\draw [style=arrow] (27) to (31);
		\draw [style=arrow] (28) to (32);
		\draw [style=arrow] (29) to (33);
		\draw [style=arrow] (30) to (34);
		\draw [style=arrow] (31) to (35);
		\draw [style=arrow] (36) to (40);
		\draw [style=arrow] (37) to (40);
		\draw [style=arrow] (38) to (40);
		\draw [style=arrow] (39) to (40);
		\draw [style=arrow] (37) to (41);
		\draw [style=arrow] (38) to (42);
		\draw [style=arrow] (39) to (43);
		\draw [style=arrow] (40) to (44);
		\draw [style=arrow] (41) to (45);
		\draw [style=arrow] (42) to (46);
		\draw [style=arrow] (43) to (47);
		\draw [style=arrow] (9) to (48);
		\draw [style=arrow] (47) to (48);
		\draw [style=arrow] (11) to (49);
		\draw [style=arrow] (23) to (49);
		\draw [style=arrow] (10) to (50);
		\draw [style=arrow] (35) to (50);
		\draw [style=arrow] (21) to (51);
		\draw [style=arrow] (46) to (51);
		\draw [style=arrow] (22) to (52);
		\draw [style=arrow] (34) to (52);
		\draw [style=arrow] (33) to (53);
		\draw [style=arrow] (45) to (53);
		\draw [style=arrow] (49) to (54);
		\draw [style=arrow] (50) to (55);
		\draw [style=arrow] (48) to (56);
		\draw [style=arrow] (52) to (57);
		\draw [style=arrow] (51) to (58);
		\draw [style=arrow] (53) to (59);
		\draw [style=arrow] (60) to (69);
		\draw [style=arrow] (69) to (65);
		\draw [style=arrow] (61) to (69);
		\draw [style=arrow] (69) to (66);
		\draw [style=arrow] (62) to (69);
		\draw [style=arrow] (69) to (67);
		\draw [style=arrow] (8) to (70);
		\draw [style=arrow] (65) to (70);
		\draw [style=arrow] (67) to (70);
		\draw [style=arrow] (70) to (71);
		\draw [style=arrow] (72) to (78);
		\draw [style=arrow] (78) to (75);
		\draw [style=arrow] (73) to (78);
		\draw [style=arrow] (78) to (76);
		\draw [style=arrow] (74) to (78);
		\draw [style=arrow] (78) to (77);
		\draw [style=arrow] (79) to (85);
		\draw [style=arrow] (85) to (82);
		\draw [style=arrow] (80) to (85);
		\draw [style=arrow] (85) to (83);
		\draw [style=arrow] (81) to (85);
		\draw [style=arrow] (85) to (84);
		\draw [style=arrow] (86) to (92);
		\draw [style=arrow] (92) to (89);
		\draw [style=arrow] (87) to (92);
		\draw [style=arrow] (92) to (90);
		\draw [style=arrow] (88) to (92);
		\draw [style=arrow] (92) to (91);
		\draw [style=arrow] (20) to (93);
		\draw [style=arrow] (75) to (93);
		\draw [style=arrow] (77) to (93);
		\draw [style=arrow] (32) to (94);
		\draw [style=arrow] (82) to (94);
		\draw [style=arrow] (84) to (94);
		\draw [style=arrow] (44) to (95);
		\draw [style=arrow] (89) to (95);
		\draw [style=arrow] (91) to (95);
		\draw [style=arrow] (93) to (96);
		\draw [style=arrow] (94) to (97);
		\draw [style=arrow] (95) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e'$};
		\node [style={Z_med}] (5) at (5, 20) {$f'$};
		\node [style={Z_med}] (6) at (5, 19) {$g'$};
		\node [style={Z_med}] (7) at (5, 18) {$h'$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (18, 21) {};
		\node [style=none] (13) at (18, 20) {};
		\node [style=none] (14) at (18, 19) {};
		\node [style=none] (15) at (18, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (17.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (17.5, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (6.75, 18.5) {$i'$};
		\node [style=X] (23) at (6, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (6, 19) {};
		\node [style=Z] (25) at (6.5, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (7.25, 19.5) {$j'$};
		\node [style=X] (27) at (6.5, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (6.5, 20) {};
		\node [style=Z] (29) at (7, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (7.75, 20.5) {$k'$};
		\node [style=X] (31) at (7, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (7, 21) {};
		\node [style={Z_med}, font={\tiny}] (34) at (8.5, 18.5) {$l'$};
		\node [style=X] (35) at (7.75, 18.5) {};
		\node [style=Z] (37) at (8.25, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (9, 19.5) {$m'$};
		\node [style=X] (39) at (8.25, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (8.25, 20) {};
		\node [style=Z] (41) at (8.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (9.5, 20.5) {$n'$};
		\node [style=X] (43) at (8.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (8.75, 21) {};
		\node [style=Z, font={\tiny}] (45) at (7.75, 18) {};
		\node [style=Z] (46) at (7.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (47) at (10.75, 18.5) {$o'$};
		\node [style=X] (48) at (10, 18.5) {};
		\node [style=Z, font={\tiny}] (49) at (10, 18) {};
		\node [style=Z] (50) at (10, 20) {};
		\node [style={Z_med}, font={\tiny}] (51) at (11.5, 19.5) {$p'$};
		\node [style=X] (52) at (10.75, 19.5) {};
		\node [style=Z, font={\tiny}] (53) at (10.75, 19) {};
		\node [style=Z] (54) at (10.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (55) at (12.25, 20.5) {$q'$};
		\node [style=X] (56) at (11.5, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (11.5, 21) {};
		\node [style=Z] (58) at (11.5, 20) {};
		\node [style=Z] (59) at (14.5, 21) {};
		\node [style={Z_med}, font={\tiny}] (60) at (15.25, 20.5) {$t'$};
		\node [style=X] (61) at (14.5, 20.5) {};
		\node [style=Z, font={\tiny}] (62) at (14.5, 20) {};
		\node [style=Z] (63) at (13.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (64) at (14.5, 19.5) {$s'$};
		\node [style=X] (65) at (13.75, 19.5) {};
		\node [style=Z, font={\tiny}] (66) at (13.75, 19) {};
		\node [style=Z] (67) at (13, 21) {};
		\node [style={Z_med}, font={\tiny}] (68) at (13.75, 18.5) {$r'$};
		\node [style=X] (69) at (13, 18.5) {};
		\node [style=Z, font={\tiny}] (70) at (13, 18) {};
		\node [style={X_med}] (71) at (16, 21) {$A$};
		\node [style={X_med}] (72) at (16, 20) {$B$};
		\node [style={X_med}] (73) at (16, 19) {$C$};
		\node [style={X_med}] (74) at (16, 18) {$D$};
		\node [style={Z_med}] (75) at (17, 21) {$E$};
		\node [style={Z_med}] (76) at (17, 20) {$F$};
		\node [style={Z_med}] (77) at (17, 19) {$G$};
		\node [style={Z_med}] (78) at (17, 18) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (34);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (46) to (35);
		\draw (35) to (45);
		\draw (48) to (47);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (52) to (51);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (61) to (59);
		\draw (61) to (60);
		\draw (62) to (61);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (66) to (65);
		\draw (69) to (67);
		\draw (69) to (68);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5_simp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e'$};
		\node [style={Z_med}] (5) at (5, 20) {$f'$};
		\node [style={Z_med}] (6) at (5, 19) {$g'$};
		\node [style={Z_med}] (7) at (5, 18) {$h'$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (13.25, 21) {};
		\node [style=none] (13) at (13.25, 20) {};
		\node [style=none] (14) at (13.25, 19) {};
		\node [style=none] (15) at (13.25, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12.75, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12.75, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (6.75, 18.5) {$i''$};
		\node [style=X] (23) at (6, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (6, 19) {};
		\node [style=Z] (25) at (6.5, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (7.25, 19.5) {$j''$};
		\node [style=X] (27) at (6.5, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (6.5, 20) {};
		\node [style=Z] (29) at (7, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (7.75, 20.5) {$k''$};
		\node [style=X] (31) at (7, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (7, 21) {};
		\node [style=Z] (37) at (8.25, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (9, 19.5) {$m''$};
		\node [style=X] (39) at (8.25, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (8.25, 20) {};
		\node [style=Z] (41) at (8.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (9.5, 20.5) {$n''$};
		\node [style=X] (43) at (8.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (8.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (55) at (10.75, 20.5) {$q''$};
		\node [style=X] (56) at (10, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (10, 21) {};
		\node [style=Z] (58) at (10, 20) {};
		\node [style={X_med}] (71) at (11.25, 21) {$A$};
		\node [style={X_med}] (72) at (11.25, 20) {$B$};
		\node [style={X_med}] (73) at (11.25, 19) {$C$};
		\node [style={X_med}] (74) at (11.25, 18) {$D$};
		\node [style={Z_med}] (75) at (12.25, 21) {$E$};
		\node [style={Z_med}] (76) at (12.25, 20) {$F$};
		\node [style={Z_med}] (77) at (12.25, 19) {$G$};
		\node [style={Z_med}] (78) at (12.25, 18) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5_simp2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a_0$};
		\node [style={X_med}] (1) at (4, 20) {$b_0$};
		\node [style={X_med}] (2) at (4, 19) {$c_0$};
		\node [style={X_med}] (3) at (4, 18) {$d_0$};
		\node [style={Z_med}] (4) at (10, 21) {$e'$};
		\node [style={Z_med}] (5) at (10, 20) {$f'$};
		\node [style={Z_med}] (6) at (10, 19) {$g'$};
		\node [style={Z_med}] (7) at (10, 18) {$h'$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (13.75, 21) {};
		\node [style=none] (13) at (13.75, 20) {};
		\node [style=none] (14) at (13.75, 19) {};
		\node [style=none] (15) at (13.75, 18) {};
		\node [style=none] (16) at (4.5, 21.5) {};
		\node [style=none] (17) at (13.25, 21.5) {};
		\node [style=none] (18) at (4.5, 17.5) {};
		\node [style=none] (19) at (13.25, 17.5) {};
		\node [style=Z] (21) at (5, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (5.75, 18.5) {$i''$};
		\node [style=X] (23) at (5, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (5, 19) {};
		\node [style=Z] (25) at (5.5, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (6.25, 19.5) {$j''$};
		\node [style=X] (27) at (5.5, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (5.5, 20) {};
		\node [style=Z] (29) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (6.75, 20.5) {$k''$};
		\node [style=X] (31) at (6, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (6, 21) {};
		\node [style=Z] (37) at (7.25, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (8, 19.5) {$m''$};
		\node [style=X] (39) at (7.25, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (7.25, 20) {};
		\node [style=Z] (41) at (7.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (8.5, 20.5) {$n''$};
		\node [style=X] (43) at (7.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (7.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (55) at (9.75, 20.5) {$q''$};
		\node [style=X] (56) at (9, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (9, 21) {};
		\node [style=Z] (58) at (9, 20) {};
		\node [style={X_med}] (71) at (11, 21) {$A$};
		\node [style={X_med}] (72) at (11, 20) {$B$};
		\node [style={X_med}] (73) at (11, 19) {$C$};
		\node [style={X_med}] (74) at (11, 18) {$D$};
		\node [style={Z_med}] (75) at (12, 21) {$E$};
		\node [style={Z_med}] (76) at (12, 20) {$F$};
		\node [style={Z_med}] (77) at (12, 19) {$G$};
		\node [style={Z_med}] (78) at (12, 18) {$H$};
		\node [style={X_med}] (79) at (12.75, 21) {$a$};
		\node [style={X_med}] (80) at (12.75, 20) {$b$};
		\node [style={X_med}] (81) at (12.75, 19) {$c$};
		\node [style={X_med}] (82) at (12.75, 18) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5_simp3.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a_0$};
		\node [style={X_med}] (1) at (4, 20) {$b_0$};
		\node [style={X_med}] (2) at (4, 19) {$c_0$};
		\node [style={X_med}] (3) at (4, 18) {$d_0$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (14.25, 21) {};
		\node [style=none] (13) at (14.25, 20) {};
		\node [style=none] (14) at (14.25, 19) {};
		\node [style=none] (15) at (14.25, 18) {};
		\node [style=none] (16) at (4.5, 21.5) {};
		\node [style=none] (17) at (13.75, 21.5) {};
		\node [style=none] (18) at (4.5, 17.5) {};
		\node [style=none] (19) at (13.75, 17.5) {};
		\node [style=Z] (21) at (5, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (5.75, 18.5) {$i''$};
		\node [style=X] (23) at (5, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (5, 19) {};
		\node [style=Z] (25) at (5.5, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (6.25, 19.5) {$j''$};
		\node [style=X] (27) at (5.5, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (5.5, 20) {};
		\node [style=Z] (29) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (6.75, 20.5) {$k''$};
		\node [style=X] (31) at (6, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (6, 21) {};
		\node [style=Z] (37) at (7.25, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (8, 19.5) {$m''$};
		\node [style=X] (39) at (7.25, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (7.25, 20) {};
		\node [style=Z] (41) at (7.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (8.5, 20.5) {$n''$};
		\node [style=X] (43) at (7.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (7.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (55) at (9.75, 20.5) {$q''$};
		\node [style=X] (56) at (9, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (9, 21) {};
		\node [style=Z] (58) at (9, 20) {};
		\node [style={Z_med}] (71) at (11.25, 21) {$A'$};
		\node [style={Z_med}] (72) at (11.25, 20) {$B'$};
		\node [style={Z_med}] (73) at (11.25, 19) {$C'$};
		\node [style={Z_med}] (74) at (11.25, 18) {$D'$};
		\node [style={Z_med}] (75) at (10.25, 21) {$e'$};
		\node [style={Z_med}] (76) at (10.25, 20) {$f'$};
		\node [style={Z_med}] (77) at (10.25, 19) {$g'$};
		\node [style={Z_med}] (78) at (10.25, 18) {$h'$};
		\node [style={X_med}] (79) at (12.25, 21) {$E'$};
		\node [style={X_med}] (80) at (12.25, 20) {$F'$};
		\node [style={X_med}] (81) at (12.25, 19) {$G'$};
		\node [style={X_med}] (82) at (12.25, 18) {$H'$};
		\node [style={Z_med}] (83) at (13.25, 21) {$a'$};
		\node [style={Z_med}] (84) at (13.25, 20) {$b'$};
		\node [style={Z_med}] (85) at (13.25, 19) {$c'$};
		\node [style={Z_med}] (86) at (13.25, 18) {$d'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (10.center) to (2);
		\draw (11.center) to (3);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (0) to (12.center);
		\draw (13.center) to (1);
		\draw (2) to (14.center);
		\draw (3) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ5_simp4.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a_0$};
		\node [style={X_med}] (1) at (4, 20) {$b_0$};
		\node [style={X_med}] (2) at (4, 19) {$c_0$};
		\node [style={X_med}] (3) at (4, 18) {$d_0$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (13.25, 21) {};
		\node [style=none] (13) at (13.25, 20) {};
		\node [style=none] (14) at (13.25, 19) {};
		\node [style=none] (15) at (13.25, 18) {};
		\node [style=none] (16) at (4.5, 21.5) {};
		\node [style=none] (17) at (11.75, 21.5) {};
		\node [style=none] (18) at (4.5, 17.5) {};
		\node [style=none] (19) at (11.75, 17.5) {};
		\node [style=Z] (21) at (5, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (5.75, 18.5) {$i''$};
		\node [style=X] (23) at (5, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (5, 19) {};
		\node [style=Z] (25) at (5.5, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (6.25, 19.5) {$j''$};
		\node [style=X] (27) at (5.5, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (5.5, 20) {};
		\node [style=Z] (29) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (6.75, 20.5) {$k''$};
		\node [style=X] (31) at (6, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (6, 21) {};
		\node [style=Z] (37) at (7.25, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (8, 19.5) {$m''$};
		\node [style=X] (39) at (7.25, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (7.25, 20) {};
		\node [style=Z] (41) at (7.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (8.5, 20.5) {$n''$};
		\node [style=X] (43) at (7.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (7.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (55) at (9.75, 20.5) {$q''$};
		\node [style=X] (56) at (9, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (9, 21) {};
		\node [style=Z] (58) at (9, 20) {};
		\node [style={X_med}] (79) at (11.25, 21) {$E'$};
		\node [style={X_med}] (80) at (11.25, 20) {$F'$};
		\node [style={X_med}] (81) at (11.25, 19) {$G'$};
		\node [style={X_med}] (82) at (11.25, 18) {$H'$};
		\node [style={Z_med}] (83) at (10.25, 21) {$a''$};
		\node [style={Z_med}] (84) at (10.25, 20) {$b''$};
		\node [style={Z_med}] (85) at (10.25, 19) {$c''$};
		\node [style={Z_med}] (86) at (10.25, 18) {$d''$};
		\node [style={Z_med}] (87) at (12.25, 21) {$a'_n$};
		\node [style={Z_med}] (88) at (12.25, 20) {$b'_n$};
		\node [style={Z_med}] (89) at (12.25, 19) {$c'_n$};
		\node [style={Z_med}] (90) at (12.25, 18) {$d'_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (19.center)
			 to (18.center)
			 to (16.center)
			 to (17.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (9.center) to (1);
		\draw (10.center) to (2);
		\draw (11.center) to (3);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (0) to (12.center);
		\draw (13.center) to (1);
		\draw (2) to (14.center);
		\draw (3) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ6.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (20, 21) {};
		\node [style=none] (13) at (20, 20) {};
		\node [style=none] (14) at (20, 19) {};
		\node [style=none] (15) at (20, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (19.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (19.5, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (6.75, 18.5) {$-i$};
		\node [style=X] (23) at (6, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (6, 19) {$i$};
		\node [style=Z] (25) at (7, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (7.75, 19.5) {$-j$};
		\node [style=X] (27) at (7, 19.5) {};
		\node [style=Z, font={\tiny}] (28) at (7, 20) {$j$};
		\node [style=Z] (29) at (8, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (8.75, 20.5) {$-k$};
		\node [style=X] (31) at (8, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (8, 21) {$k$};
		\node [style={Z_med}, font={\tiny}] (34) at (9.75, 18.5) {$-l$};
		\node [style=X] (35) at (9, 18.5) {};
		\node [style=Z] (37) at (9.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (10.5, 19.5) {$-m$};
		\node [style=X] (39) at (9.75, 19.5) {};
		\node [style=Z, font={\tiny}] (40) at (9.75, 20) {$m$};
		\node [style=Z] (41) at (10.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (11.5, 20.5) {$-n$};
		\node [style=X] (43) at (10.75, 20.5) {};
		\node [style=Z, font={\tiny}] (44) at (10.75, 21) {$n$};
		\node [style=Z, font={\tiny}] (45) at (9, 18) {$l$};
		\node [style=Z] (46) at (9, 19) {};
		\node [style={Z_med}, font={\tiny}] (47) at (12.75, 18.5) {$-o$};
		\node [style=X] (48) at (12, 18.5) {};
		\node [style=Z, font={\tiny}] (49) at (12, 18) {$o$};
		\node [style=Z] (50) at (12, 20) {};
		\node [style={Z_med}, font={\tiny}] (51) at (13.5, 19.5) {$-p$};
		\node [style=X] (52) at (12.75, 19.5) {};
		\node [style=Z, font={\tiny}] (53) at (12.75, 19) {$p$};
		\node [style=Z] (54) at (12.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (55) at (14.25, 20.5) {$-q$};
		\node [style=X] (56) at (13.5, 20.5) {};
		\node [style=Z, font={\tiny}] (57) at (13.5, 21) {$q$};
		\node [style=Z] (58) at (13.5, 20) {};
		\node [style=Z] (59) at (16.5, 21) {};
		\node [style={Z_med}, font={\tiny}] (60) at (17.25, 20.5) {$-t$};
		\node [style=X] (61) at (16.5, 20.5) {};
		\node [style=Z, font={\tiny}] (62) at (16.5, 20) {$t$};
		\node [style=Z] (63) at (15.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (64) at (16.5, 19.5) {$-s$};
		\node [style=X] (65) at (15.75, 19.5) {};
		\node [style=Z, font={\tiny}] (66) at (15.75, 19) {$s$};
		\node [style=Z] (67) at (15, 21) {};
		\node [style={Z_med}, font={\tiny}] (68) at (15.75, 18.5) {$-r$};
		\node [style=X] (69) at (15, 18.5) {};
		\node [style=Z, font={\tiny}] (70) at (15, 18) {$r$};
		\node [style={X_med}] (71) at (18, 21) {$A$};
		\node [style={X_med}] (72) at (18, 20) {$B$};
		\node [style={X_med}] (73) at (18, 19) {$C$};
		\node [style={X_med}] (74) at (18, 18) {$D$};
		\node [style={Z_med}] (75) at (19, 21) {$E$};
		\node [style={Z_med}] (76) at (19, 20) {$F$};
		\node [style={Z_med}] (77) at (19, 19) {$G$};
		\node [style={Z_med}] (78) at (19, 18) {$H$};
		\node [style=H] (79) at (5.5, 19) {};
		\node [style=H] (80) at (6.5, 19) {};
		\node [style=H] (81) at (6.5, 20) {};
		\node [style=H] (82) at (7.5, 20) {};
		\node [style=H] (83) at (7.5, 21) {};
		\node [style=H] (84) at (8.5, 21) {};
		\node [style=H] (85) at (8.5, 18) {};
		\node [style=H] (86) at (9.5, 18) {};
		\node [style=H] (87) at (9.25, 20) {};
		\node [style=H] (88) at (10.25, 20) {};
		\node [style=H] (89) at (10.25, 21) {};
		\node [style=H] (90) at (11.25, 21) {};
		\node [style=H] (91) at (11.5, 18) {};
		\node [style=H] (92) at (12.5, 18) {};
		\node [style=H] (93) at (12.25, 19) {};
		\node [style=H] (94) at (13.25, 19) {};
		\node [style=H] (95) at (13, 21) {};
		\node [style=H] (96) at (14, 21) {};
		\node [style=H] (97) at (14.5, 18) {};
		\node [style=H] (98) at (15.5, 18) {};
		\node [style=H] (99) at (15.25, 19) {};
		\node [style=H] (100) at (16.25, 19) {};
		\node [style=H] (101) at (16, 20) {};
		\node [style=H] (102) at (17, 20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (16.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (34);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (46) to (35);
		\draw (35) to (45);
		\draw (48) to (47);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (52) to (51);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (61) to (59);
		\draw (61) to (60);
		\draw (62) to (61);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (66) to (65);
		\draw (69) to (67);
		\draw (69) to (68);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ6_graph.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0) {$A$};
		\node [style=node] (1) at (0, 0) {$E$};
		\node [style=node] (2) at (1, 0) {$a$};
		\node [style=node] (3) at (2, 0) {$e$};
		\node [style=node] (4) at (3, 1) {$x$};
		\node [style=node] (5) at (0, 1) {\textsf{EU}};
		\node [style=node] (6) at (-1, 2) {$A'$};
		\node [style=node] (7) at (0, 2) {$E'$};
		\node [style=node] (8) at (1, 2) {$a'$};
		\node [style=node] (9) at (2, 2) {$+$};
		\node [style=node] (10) at (2, 3) {$e'$};
		\node [style=node] (11) at (0, 3) {\textsf{EU}};
		\node [style=node] (12) at (-1, 4) {$A''$};
		\node [style=node] (13) at (0, 4) {$E''$};
		\node [style=node] (14) at (1, 4) {$e''$};
		\node [style=node] (15) at (3, 4) {$+$};
		\node [style=node] (16) at (3, 5) {$x'$};
		\node [style=node] (19) at (5, 0) {$B'$};
		\node [style=node] (20) at (6, 0) {$F$};
		\node [style=node] (21) at (7, 0) {$b$};
		\node [style=node] (22) at (8, 0) {$f$};
		\node [style=node] (23) at (9, 1) {$y$};
		\node [style=node] (24) at (6, 1) {\textsf{EU}};
		\node [style=node] (25) at (5, 2) {$B''$};
		\node [style=node] (26) at (6, 2) {$F'$};
		\node [style=node] (27) at (7, 2) {$b'$};
		\node [style=node] (28) at (8, 2) {$+$};
		\node [style=node] (29) at (8, 3) {$f'$};
		\node [style=node] (30) at (6, 3) {\textsf{EU}};
		\node [style=node] (31) at (5, 4) {$B'''$};
		\node [style=node] (32) at (6, 4) {$F''$};
		\node [style=node] (33) at (7, 4) {$f''$};
		\node [style=node] (34) at (9, 4) {$+$};
		\node [style=node] (35) at (9, 5) {$y'$};
		\node [style=node] (38) at (11, 0) {$C'$};
		\node [style=node] (39) at (12, 0) {$G$};
		\node [style=node] (40) at (13, 0) {$c$};
		\node [style=node] (41) at (14, 0) {$g$};
		\node [style=node] (42) at (15, 0) {$i$};
		\node [style=node] (43) at (12, 1) {\textsf{EU}};
		\node [style=node] (44) at (11, 2) {$C''$};
		\node [style=node] (45) at (12, 2) {$G'$};
		\node [style=node] (46) at (13, 2) {$c'$};
		\node [style=node] (47) at (14, 2) {$+$};
		\node [style=node] (48) at (14, 3) {$g'$};
		\node [style=node] (49) at (12, 3) {\textsf{EU}};
		\node [style=node] (50) at (11, 4) {$C'''$};
		\node [style=node] (51) at (12, 4) {$G''$};
		\node [style=node] (52) at (13, 4) {$g''$};
		\node [style=node] (53) at (15, 4) {$+$};
		\node [style=node] (54) at (15, 5) {$i''$};
		\node [style=node] (57) at (2, -1) {$k$};
		\node [style=node] (58) at (3, -1) {$n$};
		\node [style=node] (59) at (4, -1) {$q$};
		\node [style=node] (60) at (2, -2) {$-$};
		\node [style=node] (61) at (2, -3) {$k'$};
		\node [style=node] (62) at (3, 0) {$+$};
		\node [style=node] (63) at (9, 0) {$+$};
		\node [style=node] (64) at (9, -1) {$m$};
		\node [style=node] (65) at (3, -2) {$-$};
		\node [style=node] (66) at (3, -3) {$n'$};
		\node [style=node] (67) at (4, -2) {$-$};
		\node [style=node] (68) at (4, -3) {$q'$};
		\node [style=node] (69) at (8, -1) {$j$};
		\node [style=node] (70) at (5, -1) {$+$};
		\node [style=node] (71) at (6, -1) {$t$};
		\node [style=node] (72) at (5, -2) {$B$};
		\node [style=node] (73) at (6, -2) {$-$};
		\node [style=node] (74) at (6, -3) {$t'$};
		\node [style=node] (75) at (8, -2) {$-$};
		\node [style=node] (76) at (9, -2) {$-$};
		\node [style=node] (77) at (8, -3) {$j'$};
		\node [style=node] (78) at (9, -3) {$m'$};
		\node [style=node] (79) at (11, -1) {$+$};
		\node [style=node] (80) at (12, -1) {$s$};
		\node [style=node] (81) at (10, -1) {$p$};
		\node [style=node] (82) at (11, -2) {$C$};
		\node [style=node] (83) at (10, -2) {$-$};
		\node [style=node] (84) at (12, -2) {$-$};
		\node [style=node] (85) at (10, -3) {$p'$};
		\node [style=node] (86) at (12, -3) {$s'$};
		\node [style=node] (87) at (6, -5) {$D$};
		\node [style=node] (88) at (8, -7) {$H$};
		\node [style=node] (89) at (9, -7) {$d$};
		\node [style=node] (90) at (10, -7) {$h$};
		\node [style=node] (91) at (9, -6) {\textsf{EU}};
		\node [style=node] (92) at (8, -5) {$H'$};
		\node [style=node] (93) at (9, -5) {$d'$};
		\node [style=node] (94) at (10, -5) {$h'$};
		\node [style=node] (95) at (5, -5) {$+$};
		\node [style=node] (96) at (4, -4) {$l$};
		\node [style=node] (97) at (4, -5) {$o$};
		\node [style=node] (98) at (4, -6) {$r$};
		\node [style=node] (99) at (3, -4) {$-$};
		\node [style=node] (100) at (3, -5) {$-$};
		\node [style=node] (101) at (3, -6) {$-$};
		\node [style=node] (102) at (2, -4) {$l$};
		\node [style=node] (103) at (2, -5) {$o$};
		\node [style=node] (104) at (2, -6) {$r$};
		\node [style=node] (105) at (7, -5) {$+$};
		\node [style=node] (106) at (7, -4) {$D'$};
		\node [style=node] (107) at (7, 5.5) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (2) to (5);
		\draw [style=arrow] (1) to (5);
		\draw [style=arrow] (0) to (5);
		\draw [style=arrow] (5) to (6);
		\draw [style=arrow] (5) to (7);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (3) to (9);
		\draw [style=arrow] (8) to (9);
		\draw [style=arrow] (6) to (11);
		\draw [style=arrow] (7) to (11);
		\draw [style=arrow] (10) to (11);
		\draw [style=arrow] (9) to (10);
		\draw [style=arrow] (11) to (12);
		\draw [style=arrow] (11) to (13);
		\draw [style=arrow] (11) to (14);
		\draw [style=arrow] (4) to (15);
		\draw [style=arrow] (14) to (15);
		\draw [style=arrow] (15) to (16);
		\draw [style=arrow] (21) to (24);
		\draw [style=arrow] (20) to (24);
		\draw [style=arrow] (19) to (24);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (24) to (26);
		\draw [style=arrow] (24) to (27);
		\draw [style=arrow] (22) to (28);
		\draw [style=arrow] (27) to (28);
		\draw [style=arrow] (25) to (30);
		\draw [style=arrow] (26) to (30);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (28) to (29);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (30) to (32);
		\draw [style=arrow] (30) to (33);
		\draw [style=arrow] (23) to (34);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (40) to (43);
		\draw [style=arrow] (39) to (43);
		\draw [style=arrow] (38) to (43);
		\draw [style=arrow] (43) to (44);
		\draw [style=arrow] (43) to (45);
		\draw [style=arrow] (43) to (46);
		\draw [style=arrow] (41) to (47);
		\draw [style=arrow] (46) to (47);
		\draw [style=arrow] (44) to (49);
		\draw [style=arrow] (45) to (49);
		\draw [style=arrow] (48) to (49);
		\draw [style=arrow] (47) to (48);
		\draw [style=arrow] (49) to (50);
		\draw [style=arrow] (49) to (51);
		\draw [style=arrow] (49) to (52);
		\draw [style=arrow] (42) to (53);
		\draw [style=arrow] (52) to (53);
		\draw [style=arrow] (53) to (54);
		\draw [style=arrow] (57) to (60);
		\draw [style=arrow] (60) to (61);
		\draw [style=arrow] (57) to (62);
		\draw [style=arrow] (58) to (62);
		\draw [style=arrow] (59) to (62);
		\draw [style=arrow] (62) to (4);
		\draw [style=arrow] (65) to (66);
		\draw [style=arrow] (67) to (68);
		\draw [style=arrow] (58) to (65);
		\draw [style=arrow] (59) to (67);
		\draw [style=arrow] (72) to (70);
		\draw [style=arrow] (70) to (19);
		\draw [style=arrow] (71) to (70);
		\draw [style=arrow] (71) to (73);
		\draw [style=arrow] (73) to (74);
		\draw [style=arrow] (69) to (63);
		\draw [style=arrow] (64) to (63);
		\draw [style=arrow] (63) to (23);
		\draw [style=arrow] (69) to (75);
		\draw [style=arrow] (75) to (77);
		\draw [style=arrow] (64) to (76);
		\draw [style=arrow] (76) to (78);
		\draw [style=arrow] (80) to (79);
		\draw [style=arrow] (82) to (79);
		\draw [style=arrow] (81) to (79);
		\draw [style=arrow] (79) to (38);
		\draw [style=arrow] (81) to (83);
		\draw [style=arrow] (83) to (85);
		\draw [style=arrow] (80) to (84);
		\draw [style=arrow] (84) to (86);
		\draw [style=arrow] (88) to (91);
		\draw [style=arrow] (89) to (91);
		\draw [style=arrow] (90) to (91);
		\draw [style=arrow] (91) to (93);
		\draw [style=arrow] (91) to (92);
		\draw [style=arrow] (91) to (94);
		\draw [style=arrow] (96) to (95);
		\draw [style=arrow] (97) to (95);
		\draw [style=arrow] (98) to (95);
		\draw [style=arrow] (96) to (99);
		\draw [style=arrow] (99) to (102);
		\draw [style=arrow] (97) to (100);
		\draw [style=arrow] (100) to (103);
		\draw [style=arrow] (98) to (101);
		\draw [style=arrow] (101) to (104);
		\draw [style=arrow] (95) to (87);
		\draw [style=arrow] (87) to (105);
		\draw [style=arrow] (92) to (105);
		\draw [style=arrow] (105) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ6_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (21, 21) {};
		\node [style=none] (13) at (21, 20) {};
		\node [style=none] (14) at (21, 19) {};
		\node [style=none] (15) at (21, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (20.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (20.5, 17.5) {};
		\node [style=Z] (21) at (7, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (7.75, 18.5) {$-i$};
		\node [style=X] (23) at (7, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (6, 19) {$i$};
		\node [style=Z] (25) at (8, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (8.75, 19.5) {$-j$};
		\node [style=X] (27) at (8, 19.5) {};
		\node [style=X, font={\tiny}] (28) at (7, 20) {$j$};
		\node [style=Z] (29) at (9, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (9.75, 20.5) {$-k$};
		\node [style=X] (31) at (9, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (8, 21) {$k$};
		\node [style={Z_med}, font={\tiny}] (34) at (9.25, 18.5) {$-l$};
		\node [style=X] (35) at (10, 18.5) {};
		\node [style=Z] (37) at (10.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (11.5, 19.5) {$-m$};
		\node [style=X] (39) at (10.75, 19.5) {};
		\node [style=X, font={\tiny}] (40) at (9.75, 20) {$m$};
		\node [style=Z] (41) at (11.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (12.5, 20.5) {$-n$};
		\node [style=X] (43) at (11.75, 20.5) {};
		\node [style=X, font={\tiny}] (44) at (10.75, 21) {$n$};
		\node [style=X, font={\tiny}] (45) at (11, 18) {$l$};
		\node [style=Z] (46) at (10, 19) {};
		\node [style={Z_med}, font={\tiny}] (47) at (12, 18.5) {$-o$};
		\node [style=X] (48) at (12.75, 18.5) {};
		\node [style=X, font={\tiny}] (49) at (13.75, 18) {$o$};
		\node [style=Z] (50) at (12.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (51) at (13.25, 19.5) {$-p$};
		\node [style=X] (52) at (14, 19.5) {};
		\node [style=X, font={\tiny}] (53) at (15, 19) {$p$};
		\node [style=Z] (54) at (14, 20) {};
		\node [style={Z_med}, font={\tiny}] (55) at (15.25, 20.5) {$-q$};
		\node [style=X] (56) at (14.5, 20.5) {};
		\node [style=X, font={\tiny}] (57) at (13.5, 21) {$q$};
		\node [style=Z] (58) at (14.5, 20) {};
		\node [style=Z] (59) at (17.5, 21) {};
		\node [style={Z_med}, font={\tiny}] (60) at (18.25, 20.5) {$-t$};
		\node [style=X] (61) at (17.5, 20.5) {};
		\node [style=X, font={\tiny}] (62) at (16.5, 20) {$t$};
		\node [style=Z] (63) at (16.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (64) at (17.5, 19.5) {$-s$};
		\node [style=X] (65) at (16.75, 19.5) {};
		\node [style=X, font={\tiny}] (66) at (15.75, 19) {$s$};
		\node [style=Z] (67) at (16, 21) {};
		\node [style={Z_med}, font={\tiny}] (68) at (16.75, 18.5) {$-r$};
		\node [style=X] (69) at (16, 18.5) {};
		\node [style=X, font={\tiny}] (70) at (15, 18) {$r$};
		\node [style={X_med}] (71) at (19, 21) {$A$};
		\node [style={X_med}] (72) at (19, 20) {$B$};
		\node [style={X_med}] (73) at (19, 19) {$C$};
		\node [style={X_med}] (74) at (19, 18) {$D$};
		\node [style={Z_med}] (75) at (20, 21) {$E$};
		\node [style={Z_med}] (76) at (20, 20) {$F$};
		\node [style={Z_med}] (77) at (20, 19) {$G$};
		\node [style={Z_med}] (78) at (20, 18) {$H$};
		\node [style=H, rotate=63.4] (103) at (8.5, 20.75) {};
		\node [style=H, rotate=63.4] (104) at (11.25, 20.75) {};
		\node [style=H, rotate=63.4] (105) at (14, 20.75) {};
		\node [style=H, rotate=63.4] (106) at (7.5, 19.75) {};
		\node [style=H, rotate=63.4] (107) at (10.25, 19.75) {};
		\node [style=H, rotate=63.4] (108) at (6.5, 18.75) {};
		\node [style=H, rotate=63.4] (109) at (10.5, 18.25) {};
		\node [style=H, rotate=63.4] (110) at (13.25, 18.25) {};
		\node [style=H, rotate=63.4] (111) at (14.5, 19.25) {};
		\node [style=H, rotate=26.6] (112) at (15.5, 18.25) {};
		\node [style=H, rotate=26.6] (113) at (16.25, 19.25) {};
		\node [style=H, rotate=26.6] (114) at (17, 20.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (16.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (34);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (46) to (35);
		\draw (35) to (45);
		\draw (48) to (47);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (52) to (51);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (61) to (59);
		\draw (61) to (60);
		\draw (62) to (61);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (66) to (65);
		\draw (69) to (67);
		\draw (69) to (68);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ6_simp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (22, 21) {};
		\node [style=none] (13) at (22, 20) {};
		\node [style=none] (14) at (22, 19) {};
		\node [style=none] (15) at (22, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (21.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (21.5, 17.5) {};
		\node [style=Z] (21) at (8, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (8.75, 18.5) {$i'$};
		\node [style=X] (23) at (8, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (7, 19) {};
		\node [style=Z] (25) at (9, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (9.75, 19.5) {$j'$};
		\node [style=X] (27) at (9, 19.5) {};
		\node [style=X, font={\tiny}] (28) at (8, 20) {};
		\node [style=Z] (29) at (10, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (10.75, 20.5) {$k'$};
		\node [style=X] (31) at (10, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (9, 21) {};
		\node [style={Z_med}, font={\tiny}] (34) at (10.25, 18.5) {$l'$};
		\node [style=X] (35) at (11, 18.5) {};
		\node [style=Z] (37) at (11.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (12.5, 19.5) {$m'$};
		\node [style=X] (39) at (11.75, 19.5) {};
		\node [style=X, font={\tiny}] (40) at (10.75, 20) {};
		\node [style=Z] (41) at (12.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (13.5, 20.5) {$n'$};
		\node [style=X] (43) at (12.75, 20.5) {};
		\node [style=X, font={\tiny}] (44) at (11.75, 21) {};
		\node [style=X, font={\tiny}] (45) at (12, 18) {};
		\node [style=Z] (46) at (11, 19) {};
		\node [style={Z_med}, font={\tiny}] (47) at (13, 18.5) {$o'$};
		\node [style=X] (48) at (13.75, 18.5) {};
		\node [style=X, font={\tiny}] (49) at (14.75, 18) {};
		\node [style=Z] (50) at (13.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (51) at (14.25, 19.5) {$p'$};
		\node [style=X] (52) at (15, 19.5) {};
		\node [style=X, font={\tiny}] (53) at (16, 19) {};
		\node [style=Z] (54) at (15, 20) {};
		\node [style={Z_med}, font={\tiny}] (55) at (16.25, 20.5) {$q'$};
		\node [style=X] (56) at (15.5, 20.5) {};
		\node [style=X, font={\tiny}] (57) at (14.5, 21) {};
		\node [style=Z] (58) at (15.5, 20) {};
		\node [style=Z] (59) at (18.5, 21) {};
		\node [style={Z_med}, font={\tiny}] (60) at (19.25, 20.5) {$t'$};
		\node [style=X] (61) at (18.5, 20.5) {};
		\node [style=X, font={\tiny}] (62) at (17.5, 20) {};
		\node [style=Z] (63) at (17.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (64) at (18.5, 19.5) {$s'$};
		\node [style=X] (65) at (17.75, 19.5) {};
		\node [style=X, font={\tiny}] (66) at (16.75, 19) {};
		\node [style=Z] (67) at (17, 21) {};
		\node [style={Z_med}, font={\tiny}] (68) at (17.75, 18.5) {$r'$};
		\node [style=X] (69) at (17, 18.5) {};
		\node [style=X, font={\tiny}] (70) at (16, 18) {};
		\node [style={X_med}] (71) at (20, 21) {$A$};
		\node [style={X_med}] (72) at (20, 20) {$B'$};
		\node [style={X_med}] (73) at (20, 19) {$C'$};
		\node [style={X_med}] (74) at (20, 18) {$D'$};
		\node [style={Z_med}] (75) at (21, 21) {$E$};
		\node [style={Z_med}] (76) at (21, 20) {$F$};
		\node [style={Z_med}] (77) at (21, 19) {$G$};
		\node [style={Z_med}] (78) at (21, 18) {$H$};
		\node [style=H, rotate=63.4] (103) at (9.5, 20.75) {};
		\node [style=H, rotate=63.4] (104) at (12.25, 20.75) {};
		\node [style=H, rotate=63.4] (105) at (15, 20.75) {};
		\node [style=H, rotate=63.4] (106) at (8.5, 19.75) {};
		\node [style=H, rotate=63.4] (107) at (11.25, 19.75) {};
		\node [style=H, rotate=63.4] (108) at (7.5, 18.75) {};
		\node [style=H, rotate=63.4] (109) at (11.5, 18.25) {};
		\node [style=H, rotate=63.4] (110) at (14.25, 18.25) {};
		\node [style=H, rotate=63.4] (111) at (15.5, 19.25) {};
		\node [style=H, rotate=26.6] (112) at (16.5, 18.25) {};
		\node [style=H, rotate=26.6] (113) at (17.25, 19.25) {};
		\node [style=H, rotate=26.6] (114) at (18, 20.25) {};
		\node [style={X_med}] (115) at (6, 19) {$i$};
		\node [style={X_med}] (116) at (6, 20) {$y$};
		\node [style={X_med}] (117) at (6, 21) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (16.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (34);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (46) to (35);
		\draw (35) to (45);
		\draw (48) to (47);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (52) to (51);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (61) to (59);
		\draw (61) to (60);
		\draw (62) to (61);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (66) to (65);
		\draw (69) to (67);
		\draw (69) to (68);
		\draw (70) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ6_simp2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0.75, 21) {};
		\node [style=none] (9) at (0.75, 20) {};
		\node [style=none] (10) at (0.75, 19) {};
		\node [style=none] (11) at (0.75, 18) {};
		\node [style=none] (12) at (20, 21) {};
		\node [style=none] (13) at (20, 20) {};
		\node [style=none] (14) at (20, 19) {};
		\node [style=none] (15) at (20, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (19.5, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (19.5, 17.5) {};
		\node [style=Z] (21) at (5, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (5.75, 18.5) {$i'$};
		\node [style=X] (23) at (5, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (4, 19) {};
		\node [style=Z] (25) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (26) at (6.75, 19.5) {$j'$};
		\node [style=X] (27) at (6, 19.5) {};
		\node [style=X, font={\tiny}] (28) at (5, 20) {};
		\node [style=Z] (29) at (7, 18) {};
		\node [style={Z_med}, font={\tiny}] (30) at (7.75, 20.5) {$k'$};
		\node [style=X] (31) at (7, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (6, 21) {};
		\node [style={Z_med}, font={\tiny}] (34) at (7.25, 18.5) {$l'$};
		\node [style=X] (35) at (8, 18.5) {};
		\node [style=Z] (37) at (8.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (38) at (9.5, 19.5) {$m'$};
		\node [style=X] (39) at (8.75, 19.5) {};
		\node [style=X, font={\tiny}] (40) at (7.75, 20) {};
		\node [style=Z] (41) at (9.75, 19) {};
		\node [style={Z_med}, font={\tiny}] (42) at (10.5, 20.5) {$n'$};
		\node [style=X] (43) at (9.75, 20.5) {};
		\node [style=X, font={\tiny}] (44) at (8.75, 21) {};
		\node [style=X, font={\tiny}] (45) at (9, 18) {};
		\node [style=Z] (46) at (8, 19) {};
		\node [style={Z_med}, font={\tiny}] (47) at (10, 18.5) {$o'$};
		\node [style=X] (48) at (10.75, 18.5) {};
		\node [style=X, font={\tiny}] (49) at (11.75, 18) {};
		\node [style=Z] (50) at (10.75, 20) {};
		\node [style={Z_med}, font={\tiny}] (51) at (11.25, 19.5) {$p'$};
		\node [style=X] (52) at (12, 19.5) {};
		\node [style=X, font={\tiny}] (53) at (13, 19) {};
		\node [style=Z] (54) at (12, 20) {};
		\node [style={Z_med}, font={\tiny}] (55) at (13.25, 20.5) {$q'$};
		\node [style=X] (56) at (12.5, 20.5) {};
		\node [style=X, font={\tiny}] (57) at (11.5, 21) {};
		\node [style=Z] (58) at (12.5, 20) {};
		\node [style=Z] (59) at (15.5, 21) {};
		\node [style={Z_med}, font={\tiny}] (60) at (16.25, 20.5) {$t'$};
		\node [style=X] (61) at (15.5, 20.5) {};
		\node [style=X, font={\tiny}] (62) at (14.5, 20) {};
		\node [style=Z] (63) at (14.75, 21) {};
		\node [style={Z_med}, font={\tiny}] (64) at (15.5, 19.5) {$s'$};
		\node [style=X] (65) at (14.75, 19.5) {};
		\node [style=X, font={\tiny}] (66) at (13.75, 19) {};
		\node [style=Z] (67) at (14, 21) {};
		\node [style={Z_med}, font={\tiny}] (68) at (14.75, 18.5) {$r'$};
		\node [style=X] (69) at (14, 18.5) {};
		\node [style=X, font={\tiny}] (70) at (13, 18) {};
		\node [style={X_med}] (71) at (17, 21) {$A''$};
		\node [style={X_med}, font={\tiny}] (72) at (17, 20) {$B'''$};
		\node [style={X_med}, font={\tiny}] (73) at (17, 19) {$C'''$};
		\node [style={X_med}, minimum size=0.45cm] (74) at (17, 18) {$D'$};
		\node [style={Z_med}] (75) at (18, 21) {$E''$};
		\node [style={Z_med}] (76) at (18, 20) {$F''$};
		\node [style={Z_med}] (77) at (18, 19) {$G''$};
		\node [style={Z_med}, minimum size=0.45cm] (78) at (18, 18) {$d'$};
		\node [style=H, rotate=63.4] (103) at (6.5, 20.75) {};
		\node [style=H, rotate=63.4] (104) at (9.25, 20.75) {};
		\node [style=H, rotate=63.4] (105) at (12, 20.75) {};
		\node [style=H, rotate=63.4] (106) at (5.5, 19.75) {};
		\node [style=H, rotate=63.4] (107) at (8.25, 19.75) {};
		\node [style=H, rotate=63.4] (108) at (4.5, 18.75) {};
		\node [style=H, rotate=63.4] (109) at (8.5, 18.25) {};
		\node [style=H, rotate=63.4] (110) at (11.25, 18.25) {};
		\node [style=H, rotate=63.4] (111) at (12.5, 19.25) {};
		\node [style=H, rotate=26.6] (112) at (13.5, 18.25) {};
		\node [style=H, rotate=26.6] (113) at (14.25, 19.25) {};
		\node [style=H, rotate=26.6] (114) at (15, 20.25) {};
		\node [style={X_med}] (115) at (19, 21) {$x'$};
		\node [style={X_med}] (116) at (19, 20) {$y'$};
		\node [style={X_med}] (117) at (19, 19) {$i''$};
		\node [style={X_med}] (118) at (19, 18) {$h'$};
		\node [style={X_med}] (119) at (1.5, 21) {$a_1$};
		\node [style={X_med}] (120) at (1.5, 20) {$b_1$};
		\node [style={X_med}] (121) at (1.5, 19) {$c_1$};
		\node [style={X_med}] (122) at (1.5, 18) {$d_1$};
		\node [style={Z_med}] (123) at (2.25, 21) {$e_1$};
		\node [style={Z_med}] (124) at (2.25, 20) {$f_1$};
		\node [style={Z_med}] (125) at (2.25, 19) {$g_1$};
		\node [style={Z_med}] (126) at (2.25, 18) {$h_1$};
		\node [style={X_med}] (127) at (3, 19) {$i_1$};
		\node [style={X_med}] (128) at (3, 20) {$y_1$};
		\node [style={X_med}] (129) at (3, 21) {$x_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (16.center)
			 to (18.center)
			 to (19.center)
			 to cycle;
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (27) to (25);
		\draw (27) to (26);
		\draw (28) to (27);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (34);
		\draw (39) to (37);
		\draw (39) to (38);
		\draw (40) to (39);
		\draw (43) to (41);
		\draw (43) to (42);
		\draw (44) to (43);
		\draw (46) to (35);
		\draw (35) to (45);
		\draw (48) to (47);
		\draw (50) to (48);
		\draw (48) to (49);
		\draw (52) to (51);
		\draw (54) to (52);
		\draw (52) to (53);
		\draw (56) to (55);
		\draw (58) to (56);
		\draw (56) to (57);
		\draw (61) to (59);
		\draw (61) to (60);
		\draw (62) to (61);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (66) to (65);
		\draw (69) to (67);
		\draw (69) to (68);
		\draw (70) to (69);
		\draw [in=360, out=180] (12.center) to (8.center);
		\draw (9.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (15.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ7.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (7.5, 18.5) {$-i$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style={Z_med}] (24) at (6, 19) {$i$};
		\node [style=Z] (29) at (6, 20) {};
		\node [style={Z_med}, font={\tiny}] (30) at (7.5, 20.5) {$-j$};
		\node [style=X] (31) at (6.75, 20.5) {};
		\node [style={Z_med}] (32) at (6, 21) {$j$};
		\node [style=none] (33) at (3.75, 21.25) {};
		\node [style={X_med}] (34) at (8, 21) {$k$};
		\node [style={X_med}] (35) at (8, 20) {$l$};
		\node [style={X_med}] (36) at (8, 19) {$m$};
		\node [style={X_med}] (37) at (8, 18) {$n$};
		\node [style={Z_med}] (38) at (9, 21) {$o$};
		\node [style={Z_med}] (39) at (9, 20) {$p$};
		\node [style={Z_med}] (40) at (9, 19) {$q$};
		\node [style={Z_med}] (41) at (9, 18) {$r$};
		\node [style=Z] (42) at (10, 19) {};
		\node [style={Z_med}, font={\tiny}] (43) at (11.5, 19.5) {$-s$};
		\node [style=X] (44) at (10.75, 19.5) {};
		\node [style={Z_med}] (45) at (10, 20) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (34) to (38);
		\draw (35) to (39);
		\draw (40) to (36);
		\draw (37) to (41);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ7_graph.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$e$};
		\node [style=node] (1) at (1, 0) {$j$};
		\node [style=node] (2) at (2, 0) {$g$};
		\node [style=node] (3) at (3, 0) {$i$};
		\node [style=node] (4) at (4, 0) {$p$};
		\node [style=node] (5) at (5, 0) {$s$};
		\node [style=node] (6) at (0, 1) {$+$};
		\node [style=node] (7) at (2, 1) {$+$};
		\node [style=node] (8) at (4, 1) {$+$};
		\node [style=node] (9) at (1, 1) {$-$};
		\node [style=node] (10) at (3, 1) {$-$};
		\node [style=node] (11) at (5, 1) {$-$};
		\node [style=node] (12) at (0, 2) {$e'$};
		\node [style=node] (13) at (1, 2) {$j'$};
		\node [style=node] (14) at (2, 2) {$g'$};
		\node [style=node] (15) at (3, 2) {$i'$};
		\node [style=node] (16) at (4, 2) {$p'$};
		\node [style=node] (17) at (5, 2) {$s'$};
		\node [style=node] (18) at (2.5, 2.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (6);
		\draw [style=arrow] (1) to (6);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (3) to (7);
		\draw [style=arrow] (3) to (10);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (5) to (8);
		\draw [style=arrow] (5) to (11);
		\draw [style=arrow] (6) to (12);
		\draw [style=arrow] (9) to (13);
		\draw [style=arrow] (7) to (14);
		\draw [style=arrow] (10) to (15);
		\draw [style=arrow] (8) to (16);
		\draw [style=arrow] (11) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ7_simp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e'$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g'$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$i'$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=Z] (24) at (6, 19) {};
		\node [style=Z] (29) at (6, 20) {};
		\node [style={Z_med}] (30) at (7.5, 20.5) {$j'$};
		\node [style=X] (31) at (6.75, 20.5) {};
		\node [style=Z] (32) at (6, 21) {};
		\node [style={X_med}] (34) at (8, 21) {$k$};
		\node [style={X_med}] (35) at (8, 20) {$l$};
		\node [style={X_med}] (36) at (8, 19) {$m$};
		\node [style={X_med}] (37) at (8, 18) {$n$};
		\node [style={Z_med}] (38) at (9, 21) {$o$};
		\node [style={Z_med}] (39) at (9, 20) {$p'$};
		\node [style={Z_med}] (40) at (9, 19) {$q$};
		\node [style={Z_med}] (41) at (9, 18) {$r$};
		\node [style=Z] (42) at (10, 19) {};
		\node [style={Z_med}] (43) at (11.5, 19.5) {$s'$};
		\node [style=X] (44) at (10.75, 19.5) {};
		\node [style=Z] (45) at (10, 20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (34) to (38);
		\draw (35) to (39);
		\draw (40) to (36);
		\draw (37) to (41);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ7_simp1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a'$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d'$};
		\node [style={Z_med}] (4) at (5, 21) {$e''$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g'$};
		\node [style={Z_med}] (7) at (5, 18) {$h'$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$i'$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=Z] (24) at (6, 19) {};
		\node [style=Z] (29) at (6, 20) {};
		\node [style={Z_med}] (30) at (7.5, 20.5) {$j'$};
		\node [style=X] (31) at (6.75, 20.5) {};
		\node [style=Z] (32) at (6, 21) {};
		\node [style={X_med}] (35) at (8, 20) {$l$};
		\node [style={X_med}] (36) at (8, 19) {$m$};
		\node [style={Z_med}] (39) at (9, 20) {$p'$};
		\node [style={Z_med}] (40) at (9, 19) {$q$};
		\node [style=Z] (42) at (10, 19) {};
		\node [style={Z_med}] (43) at (11.5, 19.5) {$s'$};
		\node [style=X] (44) at (10.75, 19.5) {};
		\node [style=Z] (45) at (10, 20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (39);
		\draw (40) to (36);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ8.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}, font={\tiny}] (22) at (7.5, 18.5) {$-i$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=Z, font={\tiny}] (24) at (6, 19) {$i$};
		\node [style=Z] (29) at (6, 20) {};
		\node [style={Z_med}, font={\tiny}] (30) at (7.5, 20.5) {$-j$};
		\node [style=X] (31) at (6.75, 20.5) {};
		\node [style=Z, font={\tiny}] (32) at (6, 21) {$j$};
		\node [style=none] (33) at (3.75, 21.25) {};
		\node [style={X_med}] (34) at (8, 21) {$k$};
		\node [style={X_med}] (35) at (8, 20) {$l$};
		\node [style={X_med}] (36) at (8, 19) {$m$};
		\node [style={X_med}] (37) at (8, 18) {$n$};
		\node [style={Z_med}] (38) at (9, 21) {$o$};
		\node [style={Z_med}] (39) at (9, 20) {$p$};
		\node [style={Z_med}] (40) at (9, 19) {$q$};
		\node [style={Z_med}] (41) at (9, 18) {$r$};
		\node [style=Z] (42) at (10, 19) {};
		\node [style={Z_med}, font={\tiny}] (43) at (11.5, 19.5) {$-s$};
		\node [style=X] (44) at (10.75, 19.5) {};
		\node [style=Z, font={\tiny}] (45) at (10, 20) {$s$};
		\node [style=H] (46) at (5.5, 21) {};
		\node [style=H] (47) at (6.5, 21) {};
		\node [style=H] (48) at (5.5, 19) {};
		\node [style=H] (49) at (6.5, 19) {};
		\node [style=H] (50) at (9.5, 20) {};
		\node [style=H] (51) at (10.5, 20) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (34) to (38);
		\draw (35) to (39);
		\draw (40) to (36);
		\draw (37) to (41);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ8_graph.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {$j$};
		\node [style=node] (1) at (1, 0) {$k$};
		\node [style=node] (2) at (2, 0) {$i$};
		\node [style=node] (3) at (3, 0) {$m$};
		\node [style=node] (4) at (4, 0) {$s$};
		\node [style=node] (5) at (5, 0) {$b$};
		\node [style=node] (6) at (0, 1) {$-$};
		\node [style=node] (7) at (2, 1) {$-$};
		\node [style=node] (8) at (4, 1) {$-$};
		\node [style=node] (9) at (1, 1) {$+$};
		\node [style=node] (10) at (3, 1) {$+$};
		\node [style=node] (11) at (5, 1) {$+$};
		\node [style=node] (12) at (0, 2) {$j'$};
		\node [style=node] (13) at (1, 2) {$k'$};
		\node [style=node] (14) at (2, 2) {$i'$};
		\node [style=node] (15) at (3, 2) {$m'$};
		\node [style=node] (16) at (4, 2) {$s'$};
		\node [style=node] (17) at (5, 2) {$b'$};
		\node [style=node] (18) at (-3.5, 0) {$o$};
		\node [style=node] (19) at (-2.5, 0) {$a$};
		\node [style=node] (20) at (-1.5, 0) {$e$};
		\node [style=node] (21) at (-2.5, 1) {\textsf{EU}};
		\node [style=node] (22) at (-3.5, 2) {$o'$};
		\node [style=node] (23) at (-2.5, 2) {$a'$};
		\node [style=node] (24) at (-1.5, 2) {$e'$};
		\node [style=node] (25) at (-0.25, 3) {$+$};
		\node [style=node] (26) at (-0.25, 4) {$k''$};
		\node [style=node] (27) at (6.5, 0) {$q$};
		\node [style=node] (28) at (7.5, 0) {$c$};
		\node [style=node] (29) at (8.5, 0) {$g$};
		\node [style=node] (30) at (7.5, 1) {\textsf{EU}};
		\node [style=node] (31) at (6.5, 2) {$q'$};
		\node [style=node] (32) at (7.5, 2) {$c'$};
		\node [style=node] (33) at (8.5, 2) {$g'$};
		\node [style=node] (34) at (5.75, 3) {$+$};
		\node [style=node] (35) at (5.75, 4) {$m''$};
		\node [style=node] (36) at (11, 0) {$n$};
		\node [style=node] (37) at (12, 0) {$r$};
		\node [style=node] (38) at (13, 0) {$d$};
		\node [style=node] (39) at (12, 1) {\textsf{EU}};
		\node [style=node] (40) at (11, 2) {$n'$};
		\node [style=node] (41) at (12, 2) {$r'$};
		\node [style=node] (42) at (13, 2) {$d'$};
		\node [style=node] (43) at (10, 0) {$h$};
		\node [style=node] (44) at (10, 2) {$+$};
		\node [style=node] (45) at (10, 3) {$h'$};
		\node [style=node] (46) at (-2, 4) {$+$};
		\node [style=node] (47) at (-3.5, 4) {$o''$};
		\node [style=node] (48) at (12, 3) {$+$};
		\node [style=node] (49) at (12, 4) {$h''$};
		\node [style=node] (50) at (5.25, 4.75) {\textbf{Dependency Graph}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0) to (6);
		\draw [style=arrow] (1) to (9);
		\draw [style=arrow] (2) to (7);
		\draw [style=arrow] (3) to (10);
		\draw [style=arrow] (4) to (8);
		\draw [style=arrow] (5) to (11);
		\draw [style=arrow] (6) to (12);
		\draw [style=arrow] (9) to (13);
		\draw [style=arrow] (7) to (14);
		\draw [style=arrow] (10) to (15);
		\draw [style=arrow] (8) to (16);
		\draw [style=arrow] (11) to (17);
		\draw [style=arrow] (0) to (9);
		\draw [style=arrow] (2) to (10);
		\draw [style=arrow] (4) to (11);
		\draw [style=arrow] (18) to (21);
		\draw [style=arrow] (19) to (21);
		\draw [style=arrow] (20) to (21);
		\draw [style=arrow] (21) to (24);
		\draw [style=arrow] (21) to (23);
		\draw [style=arrow] (21) to (22);
		\draw [style=arrow] (24) to (25);
		\draw [style=arrow] (13) to (25);
		\draw [style=arrow] (25) to (26);
		\draw [style=arrow] (27) to (30);
		\draw [style=arrow] (28) to (30);
		\draw [style=arrow] (29) to (30);
		\draw [style=arrow] (30) to (33);
		\draw [style=arrow] (30) to (32);
		\draw [style=arrow] (30) to (31);
		\draw [style=arrow] (33) to (34);
		\draw [style=arrow] (15) to (34);
		\draw [style=arrow] (34) to (35);
		\draw [style=arrow] (36) to (39);
		\draw [style=arrow] (37) to (39);
		\draw [style=arrow] (38) to (39);
		\draw [style=arrow] (39) to (42);
		\draw [style=arrow] (39) to (41);
		\draw [style=arrow] (39) to (40);
		\draw [style=arrow] (43) to (44);
		\draw [style=arrow] (40) to (44);
		\draw [style=arrow] (44) to (45);
		\draw [style=arrow] (22) to (46);
		\draw [style=arrow] (26) to (46);
		\draw [style=arrow] (46) to (47);
		\draw [style=arrow] (42) to (48);
		\draw [style=arrow] (45) to (48);
		\draw [style=arrow] (48) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ8_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$a$};
		\node [style={X_med}] (1) at (4, 20) {$b'$};
		\node [style={X_med}] (2) at (4, 19) {$c$};
		\node [style={X_med}] (3) at (4, 18) {$d$};
		\node [style={Z_med}] (4) at (5, 21) {$e$};
		\node [style={Z_med}] (5) at (5, 20) {$f$};
		\node [style={Z_med}] (6) at (5, 19) {$g$};
		\node [style={Z_med}] (7) at (5, 18) {$h$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$i'$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (6, 19) {};
		\node [style=Z] (29) at (6, 20) {};
		\node [style={Z_med}] (30) at (7.5, 20.5) {$j'$};
		\node [style=X] (31) at (6.75, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (6, 21) {};
		\node [style=none] (33) at (3.75, 21.25) {};
		\node [style={X_med}] (34) at (8, 21) {$k'$};
		\node [style={X_med}] (35) at (8, 20) {$l$};
		\node [style={X_med}] (36) at (8, 19) {$m'$};
		\node [style={X_med}] (37) at (8, 18) {$n$};
		\node [style={Z_med}] (38) at (9, 21) {$o$};
		\node [style={Z_med}] (39) at (9, 20) {$p$};
		\node [style={Z_med}] (40) at (9, 19) {$q$};
		\node [style={Z_med}] (41) at (9, 18) {$r$};
		\node [style=Z] (42) at (10, 19) {};
		\node [style={Z_med}] (43) at (11.5, 19.5) {$s'$};
		\node [style=X] (44) at (10.75, 19.5) {};
		\node [style=X, font={\tiny}] (45) at (10, 20) {};
		\node [style=H, rotate=56.3] (46) at (6.375, 20.75) {};
		\node [style=H, rotate=56.3] (47) at (6.375, 18.75) {};
		\node [style=H, rotate=56.3] (48) at (10.375, 19.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (9.center) to (1);
		\draw (1) to (5);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (11.center) to (3);
		\draw (3) to (7);
		\draw (7) to (15.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (34) to (38);
		\draw (35) to (39);
		\draw (40) to (36);
		\draw (37) to (41);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ8_simp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (4, 21) {$o''$};
		\node [style={Z_med}] (2) at (4, 19) {$c'$};
		\node [style={X_med}] (3) at (5, 18) {$r'$};
		\node [style={Z_med}] (4) at (5, 21) {$a'$};
		\node [style={Z_med}] (5) at (5, 20) {$f'$};
		\node [style={X_med}, font={\tiny}] (6) at (5, 19) {$m''$};
		\node [style={Z_med}] (7) at (4, 18) {$h''$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (12.5, 21) {};
		\node [style=none] (13) at (12.5, 20) {};
		\node [style=none] (14) at (12.5, 19) {};
		\node [style=none] (15) at (12.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (12, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (12, 17.5) {};
		\node [style=Z] (21) at (6, 18) {};
		\node [style={Z_med}] (22) at (7.5, 18.5) {$i'$};
		\node [style=X] (23) at (6.75, 18.5) {};
		\node [style=X, font={\tiny}] (24) at (6, 19) {};
		\node [style=Z] (29) at (6, 20) {};
		\node [style={Z_med}] (30) at (7.5, 20.5) {$j'$};
		\node [style=X] (31) at (6.75, 20.5) {};
		\node [style=X, font={\tiny}] (32) at (6, 21) {};
		\node [style=none] (33) at (3.75, 21.25) {};
		\node [style={X_med}] (35) at (8, 20) {$l'$};
		\node [style={Z_med}] (39) at (9, 20) {$p'$};
		\node [style={Z_med}] (40) at (9, 19) {$q'$};
		\node [style=Z] (42) at (10, 19) {};
		\node [style={Z_med}] (43) at (11.5, 19.5) {$s'$};
		\node [style=X] (44) at (10.75, 19.5) {};
		\node [style=X, font={\tiny}] (45) at (10, 20) {};
		\node [style=H, rotate=56.3] (46) at (6.375, 20.75) {};
		\node [style=H, rotate=56.3] (47) at (6.375, 18.75) {};
		\node [style=H, rotate=56.3] (48) at (10.375, 19.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (17.center)
			 to (19.center)
			 to (18.center)
			 to (16.center)
			 to cycle;
		\draw (8.center) to (0);
		\draw (0) to (4);
		\draw (4) to (12.center);
		\draw (5) to (13.center);
		\draw (10.center) to (2);
		\draw (6) to (2);
		\draw (6) to (14.center);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (24) to (23);
		\draw (31) to (29);
		\draw (31) to (30);
		\draw (32) to (31);
		\draw (35) to (39);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (45) to (44);
		\draw (9.center) to (5);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ9.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (8.25, 21) {$a$};
		\node [style={X_med}] (1) at (8.25, 20) {$b$};
		\node [style={X_med}] (2) at (8.25, 19) {$c$};
		\node [style={X_med}] (3) at (8.25, 18) {$d$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (9.25, 21) {};
		\node [style=none] (13) at (9.25, 20) {};
		\node [style=none] (14) at (9.25, 19) {};
		\node [style=none] (15) at (9.25, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (8.75, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (8.75, 17.5) {};
		\node [style=X] (20) at (5, 19) {};
		\node [style=Z] (21) at (5, 18) {};
		\node [style=X] (22) at (6, 20) {};
		\node [style=Z] (23) at (6, 19) {};
		\node [style=X] (24) at (7, 21) {};
		\node [style=Z] (25) at (7, 20) {};
		\node [style=H] (26) at (4, 21) {};
		\node [style=H] (27) at (4, 20) {};
		\node [style=H] (28) at (4, 19) {};
		\node [style=H] (29) at (4, 18) {};
		\node [style=H] (30) at (4.5, 19) {};
		\node [style=H] (31) at (5.5, 19) {};
		\node [style=H] (32) at (5.5, 20) {};
		\node [style=H] (33) at (6.5, 20) {};
		\node [style=H] (34) at (6.5, 21) {};
		\node [style=H] (35) at (7.5, 21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ9_simp.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (7.75, 21) {$a$};
		\node [style={X_med}] (1) at (7.75, 20) {$b$};
		\node [style={X_med}] (2) at (7.75, 19) {$c$};
		\node [style={X_med}] (3) at (7.75, 18) {$d$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (8.75, 21) {};
		\node [style=none] (13) at (8.75, 20) {};
		\node [style=none] (14) at (8.75, 19) {};
		\node [style=none] (15) at (8.75, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (8.25, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (8.25, 17.5) {};
		\node [style=X] (20) at (4.5, 19) {};
		\node [style=Z] (21) at (4.5, 18) {};
		\node [style=X] (22) at (5.5, 20) {};
		\node [style=Z] (23) at (5.5, 19) {};
		\node [style=X] (24) at (6.5, 21) {};
		\node [style=Z] (25) at (6.5, 20) {};
		\node [style=H] (29) at (4, 18) {};
		\node [style=H] (31) at (5, 19) {};
		\node [style=H] (33) at (6, 20) {};
		\node [style=H] (35) at (7, 21) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ9_simp1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (7.5, 21) {$a$};
		\node [style={X_med}] (1) at (7.5, 20) {$b$};
		\node [style={X_med}] (2) at (7.5, 19) {$c$};
		\node [style={X_med}] (3) at (7.5, 18) {$d$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (8.5, 21) {};
		\node [style=none] (13) at (8.5, 20) {};
		\node [style=none] (14) at (8.5, 19) {};
		\node [style=none] (15) at (8.5, 18) {};
		\node [style=none] (16) at (3.5, 21.5) {};
		\node [style=none] (17) at (8, 21.5) {};
		\node [style=none] (18) at (3.5, 17.5) {};
		\node [style=none] (19) at (8, 17.5) {};
		\node [style=Z] (20) at (4.5, 19) {};
		\node [style=Z] (21) at (4.5, 18) {};
		\node [style=Z] (22) at (5.5, 20) {};
		\node [style=Z] (23) at (5.5, 19) {};
		\node [style=Z] (24) at (6.5, 21) {};
		\node [style=Z] (25) at (6.5, 20) {};
		\node [style=H] (26) at (4, 21) {};
		\node [style=H] (27) at (4, 20) {};
		\node [style=H] (28) at (4, 19) {};
		\node [style=H] (29) at (4, 18) {};
		\node [style=H] (34) at (6.5, 20.5) {};
		\node [style=H] (35) at (5.5, 19.5) {};
		\node [style=H] (36) at (4.5, 18.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ansatz/new/circ9_simp2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (0) at (7.5, 21) {$a$};
		\node [style={Z_med}] (1) at (7.5, 20) {$b$};
		\node [style={Z_med}] (2) at (7.5, 19) {$c$};
		\node [style={Z_med}] (3) at (7.5, 18) {$d$};
		\node [style=none] (8) at (3, 21) {};
		\node [style=none] (9) at (3, 20) {};
		\node [style=none] (10) at (3, 19) {};
		\node [style=none] (11) at (3, 18) {};
		\node [style=none] (12) at (8.5, 21) {};
		\node [style=none] (13) at (8.5, 20) {};
		\node [style=none] (14) at (8.5, 19) {};
		\node [style=none] (15) at (8.5, 18) {};
		\node [style=none] (16) at (4, 21.5) {};
		\node [style=none] (17) at (8, 21.5) {};
		\node [style=none] (18) at (4, 17.5) {};
		\node [style=none] (19) at (8, 17.5) {};
		\node [style=Z] (20) at (4.5, 19) {};
		\node [style=Z] (21) at (4.5, 18) {};
		\node [style=Z] (22) at (5.5, 20) {};
		\node [style=Z] (23) at (5.5, 19) {};
		\node [style=Z] (24) at (6.5, 21) {};
		\node [style=Z] (25) at (6.5, 20) {};
		\node [style=H] (26) at (7, 21) {};
		\node [style=H] (27) at (7, 20) {};
		\node [style=H] (28) at (7, 19) {};
		\node [style=H] (29) at (7, 18) {};
		\node [style=H] (34) at (6.5, 20.5) {};
		\node [style=H] (35) at (5.5, 19.5) {};
		\node [style=H] (36) at (4.5, 18.5) {};
		\node [style=H] (37) at (3.5, 21) {};
		\node [style=H] (38) at (3.5, 20) {};
		\node [style=H] (39) at (3.5, 19) {};
		\node [style=H] (40) at (3.5, 18) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (18.center)
			 to (16.center)
			 to (17.center)
			 to (19.center)
			 to cycle;
		\draw (21) to (20);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (8.center) to (12.center);
		\draw (9.center) to (13.center);
		\draw (14.center) to (10.center);
		\draw (11.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/compact.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-5, 3) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=Z] (5) at (-4, 4) {};
		\node [style=X] (6) at (-4, 3.5) {};
		\node [style=Z] (7) at (-3.5, 3.5) {$\alpha_2$};
		\node [style=X] (8) at (-3.5, 3) {};
		\node [style=Z] (9) at (-3, 3) {$\alpha_3$};
		\node [style=X] (10) at (-3, 2.5) {};
		\node [style=Z] (11) at (-2.5, 2.5) {$\alpha_4$};
		\node [style=X] (12) at (-2.5, 2) {};
		\node [style=Z] (13) at (-3, 4) {};
		\node [style=X] (14) at (-3, 3.5) {};
		\node [style=Z] (15) at (-2.5, 3.5) {};
		\node [style=X] (16) at (-2.5, 3) {};
		\node [style=Z] (17) at (-2, 3) {};
		\node [style=X] (18) at (-2, 2.5) {};
		\node [style=Z] (19) at (-1.5, 2.5) {};
		\node [style=X] (20) at (-1.5, 2) {};
		\node [style=Z] (21) at (-3.5, 4) {$\alpha_1$};
		\node [style=none] (26) at (-0.5, 4) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.5, 2) {};
		\node [style=Z] (31) at (-2, 2) {$\alpha_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (0.center) to (5);
		\draw (5) to (21);
		\draw (21) to (13);
		\draw (13) to (26.center);
		\draw (1.center) to (6);
		\draw (6) to (7);
		\draw (14) to (15);
		\draw (15) to (27.center);
		\draw (2.center) to (8);
		\draw (8) to (9);
		\draw (16) to (17);
		\draw (17) to (28.center);
		\draw (3.center) to (10);
		\draw (10) to (11);
		\draw (18) to (19);
		\draw (19) to (29.center);
		\draw (4.center) to (12);
		\draw (20) to (30.center);
		\draw (31) to (20);
		\draw (11) to (18);
		\draw (9) to (16);
		\draw (7) to (14);
		\draw (12) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/compactsolved.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-5.5, 3.5) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (3) at (-5.5, 2.5) {};
		\node [style=none] (4) at (-5.5, 2) {};
		\node [style=Z] (9) at (-3, 3) {$\alpha_3$};
		\node [style=X] (10) at (-3, 2.5) {};
		\node [style=Z] (11) at (-2.5, 2.5) {$\alpha_4$};
		\node [style=X] (12) at (-2.5, 2) {};
		\node [style=Z] (15) at (-2.5, 3.5) {};
		\node [style=X] (16) at (-2.5, 3) {};
		\node [style=Z] (17) at (-2, 3) {};
		\node [style=X] (18) at (-2, 2.5) {};
		\node [style=Z] (19) at (-1.5, 2.5) {};
		\node [style=X] (20) at (-1.5, 2) {};
		\node [style=none] (26) at (-0.5, 4) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.5, 2) {};
		\node [style=Z] (31) at (-2, 2) {$\alpha_5$};
		\node [style=Z] (32) at (-4.5, 4) {$\alpha_1$};
		\node [style=Z] (33) at (-4, 4) {};
		\node [style=Z] (34) at (-3.5, 3.25) {$\alpha_2$};
		\node [style=X] (35) at (-4, 3) {};
		\node [style=Z] (36) at (-4, 3.5) {};
		\node [style=X] (37) at (-3.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (11) to (12);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (15) to (27.center);
		\draw (16) to (17);
		\draw (17) to (28.center);
		\draw (3.center) to (10);
		\draw (10) to (11);
		\draw (18) to (19);
		\draw (19) to (29.center);
		\draw (4.center) to (12);
		\draw (20) to (30.center);
		\draw (31) to (20);
		\draw (11) to (18);
		\draw (9) to (16);
		\draw (12) to (31);
		\draw (34) to (35);
		\draw (37) to (36);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (0.center) to (32);
		\draw (32) to (33);
		\draw (33) to (26.center);
		\draw (1.center) to (36);
		\draw (36) to (15);
		\draw (2.center) to (35);
		\draw (35) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/compactsolved2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 4) {};
		\node [style=none] (1) at (-6.5, 3.5) {};
		\node [style=none] (2) at (-6.5, 3) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, 2) {};
		\node [style=Z] (9) at (-3, 3) {$\alpha_3$};
		\node [style=X] (10) at (-3, 2.5) {};
		\node [style=Z] (11) at (-2.5, 2.5) {$\alpha_4$};
		\node [style=X] (12) at (-2.5, 2) {};
		\node [style=Z] (15) at (-2.5, 3.5) {};
		\node [style=X] (16) at (-2.5, 3) {};
		\node [style=Z] (17) at (-2, 3) {};
		\node [style=X] (18) at (-2, 2.5) {};
		\node [style=Z] (19) at (-1.5, 2.5) {};
		\node [style=X] (20) at (-1.5, 2) {};
		\node [style=none] (26) at (-0.5, 4) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.5, 2) {};
		\node [style=Z] (31) at (-2, 2) {$\alpha_5$};
		\node [style=Z] (32) at (-5.75, 4) {$\alpha_1$};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=Z] (34) at (-4, 3.25) {$\alpha_2$};
		\node [style=X] (35) at (-4.5, 3) {};
		\node [style=Z] (36) at (-4.5, 3.5) {};
		\node [style=X] (37) at (-4, 3.75) {};
		\node [style=Z] (38) at (-5.25, 4) {};
		\node [style=X] (39) at (-5.25, 3) {};
		\node [style=Z] (40) at (-3.5, 3.5) {};
		\node [style=X] (41) at (-3.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10);
		\draw (11) to (12);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (15) to (27.center);
		\draw (16) to (17);
		\draw (17) to (28.center);
		\draw (3.center) to (10);
		\draw (10) to (11);
		\draw (18) to (19);
		\draw (19) to (29.center);
		\draw (4.center) to (12);
		\draw (20) to (30.center);
		\draw (31) to (20);
		\draw (11) to (18);
		\draw (9) to (16);
		\draw (12) to (31);
		\draw (34) to (35);
		\draw (37) to (36);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (0.center) to (32);
		\draw (33) to (26.center);
		\draw (1.center) to (36);
		\draw (38) to (39);
		\draw [bend right=90, looseness=1.25] (33) to (35);
		\draw (36) to (35);
		\draw (40) to (41);
		\draw (38) to (33);
		\draw (2.center) to (39);
		\draw (39) to (35);
		\draw (35) to (41);
		\draw (36) to (40);
		\draw (40) to (15);
		\draw (32) to (38);
		\draw (41) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/compactsolved3.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 4) {};
		\node [style=none] (1) at (-6.5, 3.5) {};
		\node [style=none] (2) at (-6.5, 3) {};
		\node [style=none] (3) at (-6.5, 2.5) {};
		\node [style=none] (4) at (-6.5, 2) {};
		\node [style=Z] (19) at (1, 2.5) {};
		\node [style=X] (20) at (1, 2) {};
		\node [style=none] (26) at (2, 4) {};
		\node [style=none] (27) at (2, 3.5) {};
		\node [style=none] (28) at (2, 3) {};
		\node [style=none] (29) at (2, 2.5) {};
		\node [style=none] (30) at (2, 2) {};
		\node [style=Z] (31) at (0.5, 2) {$\alpha_5$};
		\node [style=Z] (32) at (-5.75, 4) {$\alpha_1$};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=Z] (34) at (-4, 3.25) {$\alpha_2$};
		\node [style=X] (35) at (-4.5, 3) {};
		\node [style=Z] (36) at (-4.5, 3.5) {};
		\node [style=X] (37) at (-4, 3.75) {};
		\node [style=Z] (38) at (-5.25, 4) {};
		\node [style=X] (39) at (-5.25, 3) {};
		\node [style=Z] (40) at (-3.5, 3.5) {};
		\node [style=X] (41) at (-3.5, 2.5) {};
		\node [style=Z] (42) at (-2.75, 3.5) {};
		\node [style=Z] (43) at (-2.25, 2.75) {$\alpha_3$};
		\node [style=X] (44) at (-2.75, 2.5) {};
		\node [style=Z] (45) at (-2.75, 3) {};
		\node [style=X] (46) at (-2.25, 3.25) {};
		\node [style=Z] (47) at (-1, 3) {};
		\node [style=Z] (48) at (-0.5, 2.25) {$\alpha_4$};
		\node [style=X] (49) at (-1, 2) {};
		\node [style=Z] (50) at (-1, 2.5) {};
		\node [style=X] (51) at (-0.5, 2.75) {};
		\node [style=Z] (52) at (-1.75, 3) {};
		\node [style=X] (53) at (-1.75, 2) {};
		\node [style=Z] (54) at (0, 2.5) {};
		\node [style=X] (55) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (20);
		\draw (19) to (29.center);
		\draw (20) to (30.center);
		\draw (31) to (20);
		\draw (34) to (35);
		\draw (37) to (36);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (0.center) to (32);
		\draw (33) to (26.center);
		\draw (1.center) to (36);
		\draw (38) to (39);
		\draw [bend right=90, looseness=1.25] (33) to (35);
		\draw (36) to (35);
		\draw (38) to (33);
		\draw (2.center) to (39);
		\draw (39) to (35);
		\draw (32) to (38);
		\draw (40) to (41);
		\draw (3.center) to (41);
		\draw (43) to (44);
		\draw (46) to (45);
		\draw (46) to (42);
		\draw (46) to (43);
		\draw [bend right=90, looseness=1.25] (42) to (44);
		\draw (45) to (44);
		\draw (36) to (40);
		\draw (40) to (42);
		\draw (41) to (44);
		\draw (42) to (27.center);
		\draw (35) to (45);
		\draw (48) to (49);
		\draw (51) to (50);
		\draw (51) to (47);
		\draw (51) to (48);
		\draw [bend right=90, looseness=1.25] (47) to (49);
		\draw (50) to (49);
		\draw (52) to (53);
		\draw (45) to (52);
		\draw (52) to (47);
		\draw (47) to (28.center);
		\draw (44) to (50);
		\draw (54) to (55);
		\draw (4.center) to (53);
		\draw (53) to (49);
		\draw (49) to (55);
		\draw (50) to (54);
		\draw (54) to (19);
		\draw (55) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/compactsolved4.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4) {};
		\node [style=none] (1) at (-6, 3.5) {};
		\node [style=none] (2) at (-6, 3) {};
		\node [style=none] (3) at (-6, 2.5) {};
		\node [style=none] (4) at (-6, 2) {};
		\node [style=none] (26) at (-1.25, 4) {};
		\node [style=none] (27) at (-1.25, 3.5) {};
		\node [style=none] (28) at (-1.25, 3) {};
		\node [style=none] (29) at (-1.25, 2.5) {};
		\node [style=none] (30) at (-1.25, 2) {};
		\node [style=Z] (38) at (-5, 4) {};
		\node [style=X] (39) at (-5, 3) {};
		\node [style=Z] (40) at (-4.5, 3.5) {};
		\node [style=X] (41) at (-4.5, 2.5) {};
		\node [style=Z] (52) at (-4, 3) {};
		\node [style=X] (53) at (-4, 2) {};
		\node [style=Z] (56) at (-3.25, 4) {$\alpha_1$};
		\node [style=Z] (57) at (-2.25, 3.75) {$\alpha_2$};
		\node [style=Z] (58) at (-3.25, 3.5) {};
		\node [style=X] (59) at (-2.75, 3.75) {};
		\node [style=Z] (60) at (-2.25, 3.25) {$\alpha_3$};
		\node [style=X] (61) at (-2.75, 3.25) {};
		\node [style=Z] (62) at (-3.25, 3) {};
		\node [style=Z] (63) at (-2.25, 2.75) {$\alpha_4$};
		\node [style=X] (64) at (-2.75, 2.75) {};
		\node [style=Z] (65) at (-3.25, 2.5) {};
		\node [style=Z] (66) at (-2.25, 2.25) {$\alpha_5$};
		\node [style=X] (67) at (-2.75, 2.25) {};
		\node [style=Z] (68) at (-3.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (39);
		\draw (2.center) to (39);
		\draw (40) to (41);
		\draw (3.center) to (41);
		\draw (52) to (53);
		\draw (4.center) to (53);
		\draw (39) to (52);
		\draw (0.center) to (38);
		\draw (1.center) to (40);
		\draw (59) to (58);
		\draw (59) to (56);
		\draw (59) to (57);
		\draw (61) to (60);
		\draw (58) to (61);
		\draw (61) to (62);
		\draw (64) to (63);
		\draw (64) to (65);
		\draw (67) to (66);
		\draw (67) to (68);
		\draw (62) to (64);
		\draw (65) to (67);
		\draw (38) to (56);
		\draw (40) to (58);
		\draw (52) to (62);
		\draw (41) to (65);
		\draw (53) to (68);
		\draw (56) to (26.center);
		\draw (58) to (27.center);
		\draw (62) to (28.center);
		\draw (65) to (29.center);
		\draw (68) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/nophase.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-5, 3) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=Z] (5) at (-4, 4) {};
		\node [style=X] (6) at (-4, 3.5) {};
		\node [style=Z] (7) at (-3.5, 3.5) {};
		\node [style=X] (8) at (-3.5, 3) {};
		\node [style=Z] (9) at (-3, 3) {};
		\node [style=X] (10) at (-3, 2.5) {};
		\node [style=Z] (11) at (-2.5, 2.5) {};
		\node [style=X] (12) at (-2.5, 2) {};
		\node [style=Z] (13) at (-3, 4) {};
		\node [style=X] (14) at (-3, 3.5) {};
		\node [style=Z] (15) at (-2.5, 3.5) {};
		\node [style=X] (16) at (-2.5, 3) {};
		\node [style=Z] (17) at (-2, 3) {};
		\node [style=X] (18) at (-2, 2.5) {};
		\node [style=Z] (19) at (-1.5, 2.5) {};
		\node [style=X] (20) at (-1.5, 2) {};
		\node [style=none] (26) at (-0.5, 4) {};
		\node [style=none] (27) at (-0.5, 3.5) {};
		\node [style=none] (28) at (-0.5, 3) {};
		\node [style=none] (29) at (-0.5, 2.5) {};
		\node [style=none] (30) at (-0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (0.center) to (5);
		\draw (13) to (26.center);
		\draw (1.center) to (6);
		\draw (6) to (7);
		\draw (14) to (15);
		\draw (15) to (27.center);
		\draw (2.center) to (8);
		\draw (8) to (9);
		\draw (16) to (17);
		\draw (17) to (28.center);
		\draw (3.center) to (10);
		\draw (10) to (11);
		\draw (18) to (19);
		\draw (19) to (29.center);
		\draw (4.center) to (12);
		\draw (20) to (30.center);
		\draw (5) to (13);
		\draw (7) to (14);
		\draw (9) to (16);
		\draw (11) to (18);
		\draw (12) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/nophasesolved.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-5, 3) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=Z] (5) at (-4, 4) {};
		\node [style=none] (26) at (-2, 4) {};
		\node [style=none] (27) at (-2, 3.5) {};
		\node [style=none] (28) at (-2, 3) {};
		\node [style=none] (29) at (-2, 2.5) {};
		\node [style=none] (30) at (-2, 2) {};
		\node [style=X] (31) at (-4, 3) {};
		\node [style=Z] (32) at (-3.5, 3.5) {};
		\node [style=X] (33) at (-3.5, 2.5) {};
		\node [style=Z] (34) at (-3, 3) {};
		\node [style=X] (35) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (26.center);
		\draw (5) to (31);
		\draw (32) to (33);
		\draw (34) to (35);
		\draw (1.center) to (32);
		\draw (32) to (27.center);
		\draw (2.center) to (31);
		\draw (31) to (34);
		\draw (34) to (28.center);
		\draw (3.center) to (33);
		\draw (33) to (29.center);
		\draw (4.center) to (35);
		\draw (35) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ansatz/staircase/normal.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 4) {};
		\node [style=none] (1) at (-5, 3.5) {};
		\node [style=none] (2) at (-5, 3) {};
		\node [style=none] (3) at (-5, 2.5) {};
		\node [style=none] (4) at (-5, 2) {};
		\node [style=Z] (5) at (-4, 4) {};
		\node [style=X] (6) at (-4, 3.5) {};
		\node [style=Z] (7) at (-3.5, 3.5) {};
		\node [style=X] (8) at (-3.5, 3) {};
		\node [style=Z] (9) at (-3, 3) {};
		\node [style=X] (10) at (-3, 2.5) {};
		\node [style=Z] (11) at (-2.5, 2.5) {};
		\node [style=X] (12) at (-2.5, 2) {};
		\node [style=Z] (13) at (-1, 4) {};
		\node [style=X] (14) at (-1, 3.5) {};
		\node [style=Z] (15) at (-0.5, 3.5) {};
		\node [style=X] (16) at (-0.5, 3) {};
		\node [style=Z] (17) at (0, 3) {};
		\node [style=X] (18) at (0, 2.5) {};
		\node [style=Z] (19) at (0.5, 2.5) {};
		\node [style=X] (20) at (0.5, 2) {};
		\node [style=Z] (21) at (-1.75, 4) {$\alpha_1$};
		\node [style=Z] (22) at (-1.75, 3.5) {$\alpha_2$};
		\node [style=Z] (23) at (-1.75, 3) {$\alpha_3$};
		\node [style=Z] (24) at (-1.75, 2.5) {$\alpha_4$};
		\node [style=Z] (25) at (-1.75, 2) {$\alpha_5$};
		\node [style=none] (26) at (1.5, 4) {};
		\node [style=none] (27) at (1.5, 3.5) {};
		\node [style=none] (28) at (1.5, 3) {};
		\node [style=none] (29) at (1.5, 2.5) {};
		\node [style=none] (30) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw (11) to (12);
		\draw (13) to (14);
		\draw (15) to (16);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (0.center) to (5);
		\draw (5) to (21);
		\draw (21) to (13);
		\draw (13) to (26.center);
		\draw (1.center) to (6);
		\draw (6) to (7);
		\draw (7) to (22);
		\draw (22) to (14);
		\draw (14) to (15);
		\draw (15) to (27.center);
		\draw (2.center) to (8);
		\draw (8) to (9);
		\draw (9) to (23);
		\draw (23) to (16);
		\draw (16) to (17);
		\draw (17) to (28.center);
		\draw (3.center) to (10);
		\draw (10) to (11);
		\draw (11) to (24);
		\draw (24) to (18);
		\draw (18) to (19);
		\draw (19) to (29.center);
		\draw (4.center) to (12);
		\draw (12) to (25);
		\draw (25) to (20);
		\draw (20) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/c1.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (8.75, 2) {};
		\node [style=none] (4) at (8.75, 1) {};
		\node [style=none] (5) at (8.75, 0) {};
		\node [style=Z] (6) at (1.5, 2) {};
		\node [style=Z] (7) at (3, 1) {};
		\node [style=Z] (8) at (4.5, 0) {};
		\node [style=X] (9) at (4.5, 1) {};
		\node [style=X] (10) at (3, 0) {};
		\node [style=X] (11) at (1.5, 1) {};
		\node [style=X] (12) at (6, 2) {};
		\node [style=Z] (13) at (6, 0) {};
		\node [style={X_big}] (14) at (5.25, 0) {$\theta_4$};
		\node [style={X_big}] (15) at (2.25, 2) {$\theta_1$};
		\node [style={X_big}] (16) at (3.75, 1) {$\theta_2$};
		\node [style={Z_big}] (17) at (5.25, 1) {$\theta_3$};
		\node [style={Z_big}] (18) at (6.75, 2) {$\theta_5$};
		\node [style={X_big}] (19) at (6.75, 0) {$\theta_6$};
		\node [style=Z] (20) at (7.5, 2) {};
		\node [style=X] (21) at (7.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (9) to (8);
		\draw (12) to (13);
		\draw (2.center) to (6);
		\draw (6) to (15);
		\draw (15) to (12);
		\draw (12) to (18);
		\draw (1.center) to (11);
		\draw (11) to (7);
		\draw (7) to (16);
		\draw (16) to (9);
		\draw (9) to (17);
		\draw (0.center) to (10);
		\draw (10) to (8);
		\draw (8) to (14);
		\draw (14) to (13);
		\draw (13) to (19);
		\draw (18) to (20);
		\draw (17) to (21);
		\draw (21) to (4.center);
		\draw (20) to (21);
		\draw (20) to (3.center);
		\draw (19) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/c2.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (7.75, 2) {};
		\node [style=none] (4) at (7.75, 1) {};
		\node [style=none] (5) at (7.75, 0) {};
		\node [style=Z] (6) at (4.5, 2) {};
		\node [style=Z] (7) at (5, 1) {};
		\node [style=Z] (8) at (5.5, 0) {};
		\node [style=X] (9) at (5.5, 1) {};
		\node [style=X] (10) at (5, 0) {};
		\node [style=X] (11) at (4.5, 1) {};
		\node [style=X] (12) at (6, 2) {};
		\node [style=Z] (13) at (6, 0) {};
		\node [style={Z_med}] (18) at (1.75, 0.5) {$\theta_5$};
		\node [style={X_med}] (19) at (2.5, 1.5) {$\theta_6$};
		\node [style={X_med}] (20) at (0, 1.5) {$\theta_1$};
		\node [style=X] (21) at (1.25, 2) {};
		\node [style=X] (22) at (1.25, 1) {};
		\node [style=Z] (23) at (0.75, 1.5) {};
		\node [style={X_med}] (24) at (0, 0.5) {$\theta_2$};
		\node [style=X] (25) at (1.25, 0) {};
		\node [style=Z] (26) at (0.75, 0.5) {};
		\node [style={X_med}] (27) at (1.25, 1) {$\theta_4$};
		\node [style={Z_med}] (28) at (3, 0) {$\theta_3$};
		\node [style=X] (29) at (3.75, 2) {};
		\node [style=X] (30) at (3.75, 1) {};
		\node [style=X] (31) at (3.75, 0) {};
		\node [style=Z] (32) at (3.25, 1.5) {};
		\node [style=Z] (33) at (3, 1) {};
		\node [style=X] (34) at (2.5, 0.5) {};
		\node [style=Z] (35) at (6.75, 2) {};
		\node [style=X] (36) at (6.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (9) to (8);
		\draw (12) to (13);
		\draw (11) to (7);
		\draw (10) to (8);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (26) to (25);
		\draw (26) to (22);
		\draw (20) to (23);
		\draw (32) to (29);
		\draw (32) to (30);
		\draw (32) to (31);
		\draw (19) to (32);
		\draw (34) to (33);
		\draw (34) to (28);
		\draw (18) to (34);
		\draw (24) to (26);
		\draw (2.center) to (21);
		\draw (21) to (29);
		\draw (29) to (6);
		\draw (6) to (12);
		\draw (1.center) to (27);
		\draw (27) to (33);
		\draw (33) to (30);
		\draw (30) to (11);
		\draw (7) to (9);
		\draw (0.center) to (25);
		\draw (25) to (28);
		\draw (28) to (31);
		\draw (31) to (10);
		\draw (13) to (5.center);
		\draw (8) to (13);
		\draw (9) to (36);
		\draw (36) to (4.center);
		\draw (12) to (35);
		\draw (35) to (3.center);
		\draw (35) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/c3.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=Z] (6) at (1.5, 2) {};
		\node [style=Z] (7) at (2.25, 1) {};
		\node [style=Z] (8) at (3.75, 0) {};
		\node [style=X] (9) at (3.75, 1) {};
		\node [style=X] (10) at (2.25, 0) {};
		\node [style=X] (11) at (1.5, 1) {};
		\node [style=X] (12) at (5.25, 2) {};
		\node [style=Z] (13) at (5.25, 0) {};
		\node [style={X_big}] (14) at (4.5, 0) {$\theta_4$};
		\node [style={X_big}] (15) at (2.25, 2) {$\theta_1$};
		\node [style={X_big}] (16) at (3, 1) {$\theta_2$};
		\node [style={Z_big}] (17) at (4.5, 1) {$\theta_3$};
		\node [style={Z_big}] (18) at (6, 2) {$\theta_5$};
		\node [style={X_big}] (19) at (6, 0) {$\theta_6$};
		\node [style=Z] (20) at (6.75, 2) {};
		\node [style=X] (21) at (6.75, 1) {};
		\node [style=none] (22) at (14.5, 0) {};
		\node [style=none] (23) at (14.5, 1) {};
		\node [style=none] (24) at (14.5, 2) {};
		\node [style=Z] (28) at (13, 2) {};
		\node [style=Z] (29) at (12.25, 1) {};
		\node [style=Z] (30) at (10.75, 0) {};
		\node [style=X] (31) at (10.75, 1) {};
		\node [style=X] (32) at (12.25, 0) {};
		\node [style=X] (33) at (13, 1) {};
		\node [style=X] (34) at (9.25, 2) {};
		\node [style=Z] (35) at (9.25, 0) {};
		\node [style={X_big}] (36) at (10, 0) {$\theta'_4$};
		\node [style={X_big}] (37) at (12.25, 2) {$\theta'_1$};
		\node [style={X_big}] (38) at (11.5, 1) {$\theta'_2$};
		\node [style={Z_big}] (39) at (10, 1) {$\theta_3$};
		\node [style={Z_big}] (40) at (8.5, 2) {$\theta'_5$};
		\node [style={X_big}] (41) at (8.5, 0) {$\theta'_6$};
		\node [style=Z] (42) at (7.75, 2) {};
		\node [style=X] (43) at (7.75, 1) {};
		\node [style=none] (44) at (7.25, 3) {};
		\node [style=none] (45) at (7.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (9) to (8);
		\draw (12) to (13);
		\draw (2.center) to (6);
		\draw (6) to (15);
		\draw (15) to (12);
		\draw (12) to (18);
		\draw (1.center) to (11);
		\draw (11) to (7);
		\draw (7) to (16);
		\draw (16) to (9);
		\draw (9) to (17);
		\draw (0.center) to (10);
		\draw (10) to (8);
		\draw (8) to (14);
		\draw (14) to (13);
		\draw (13) to (19);
		\draw (18) to (20);
		\draw (17) to (21);
		\draw (20) to (21);
		\draw (28) to (33);
		\draw (29) to (32);
		\draw (31) to (30);
		\draw (34) to (35);
		\draw (24.center) to (28);
		\draw (28) to (37);
		\draw (37) to (34);
		\draw (34) to (40);
		\draw (23.center) to (33);
		\draw (33) to (29);
		\draw (29) to (38);
		\draw (38) to (31);
		\draw (31) to (39);
		\draw (22.center) to (32);
		\draw (32) to (30);
		\draw (30) to (36);
		\draw (36) to (35);
		\draw (35) to (41);
		\draw (40) to (42);
		\draw (39) to (43);
		\draw (42) to (43);
		\draw [style=dashs] (44.center) to (45.center);
		\draw (20) to (42);
		\draw (21) to (43);
		\draw (19) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/c4.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=Z] (6) at (4.75, 2) {};
		\node [style=Z] (7) at (5.25, 1) {};
		\node [style=Z] (8) at (5.75, 0) {};
		\node [style=X] (9) at (5.75, 1) {};
		\node [style=X] (10) at (5.25, 0) {};
		\node [style=X] (11) at (4.75, 1) {};
		\node [style=X] (12) at (6.25, 2) {};
		\node [style=Z] (13) at (6.25, 0) {};
		\node [style={Z_med}] (18) at (2.25, 0.5) {$\theta_5$};
		\node [style={X_med}] (19) at (3, 1.5) {$\theta_6$};
		\node [style={X_med}] (20) at (0.75, 1.5) {$\theta_1$};
		\node [style=X] (21) at (2, 2) {};
		\node [style=X] (22) at (2, 1) {};
		\node [style=Z] (23) at (1.5, 1.5) {};
		\node [style={X_med}] (24) at (0.75, 0.5) {$\theta_2$};
		\node [style=X] (25) at (2, 0) {};
		\node [style=Z] (26) at (1.5, 0.5) {};
		\node [style={X_med}] (27) at (2, 1) {$\theta_4$};
		\node [style={Z_med}] (28) at (3.5, 0) {$\theta_3$};
		\node [style=X] (29) at (4.25, 2) {};
		\node [style=X] (30) at (4.25, 1) {};
		\node [style=X] (31) at (4.25, 0) {};
		\node [style=Z] (32) at (3.75, 1.5) {};
		\node [style=Z] (33) at (3.5, 1) {};
		\node [style=X] (34) at (3, 0.5) {};
		\node [style=Z] (35) at (6.75, 2) {};
		\node [style=X] (36) at (6.75, 1) {};
		\node [style=none] (37) at (14.5, 0) {};
		\node [style=none] (38) at (14.5, 1) {};
		\node [style=none] (39) at (14.5, 2) {};
		\node [style=Z] (43) at (9.75, 2) {};
		\node [style=Z] (44) at (9.25, 1) {};
		\node [style=Z] (45) at (8.75, 0) {};
		\node [style=X] (46) at (8.75, 1) {};
		\node [style=X] (47) at (9.25, 0) {};
		\node [style=X] (48) at (9.75, 1) {};
		\node [style=X] (49) at (8.25, 2) {};
		\node [style=Z] (50) at (8.25, 0) {};
		\node [style={Z_med}] (51) at (12.25, 0.5) {$\theta'_5$};
		\node [style={X_med}] (52) at (11.5, 1.5) {$\theta'_6$};
		\node [style={X_med}] (53) at (13.75, 1.5) {$\theta'_1$};
		\node [style=X] (54) at (12.5, 2) {};
		\node [style=X] (55) at (12.5, 1) {};
		\node [style=Z] (56) at (13, 1.5) {};
		\node [style={X_med}] (57) at (13.75, 0.5) {$\theta'_2$};
		\node [style=X] (58) at (12.5, 0) {};
		\node [style=Z] (59) at (13, 0.5) {};
		\node [style={X_med}] (60) at (12.5, 1) {$\theta'_4$};
		\node [style={Z_med}] (61) at (11, 0) {$\theta'_3$};
		\node [style=X] (62) at (10.25, 2) {};
		\node [style=X] (63) at (10.25, 1) {};
		\node [style=X] (64) at (10.25, 0) {};
		\node [style=Z] (65) at (10.75, 1.5) {};
		\node [style=Z] (66) at (11, 1) {};
		\node [style=X] (67) at (11.5, 0.5) {};
		\node [style=Z] (68) at (7.75, 2) {};
		\node [style=X] (69) at (7.75, 1) {};
		\node [style=none] (70) at (7.25, 3) {};
		\node [style=none] (71) at (7.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (11);
		\draw (7) to (10);
		\draw (9) to (8);
		\draw (12) to (13);
		\draw (11) to (7);
		\draw (10) to (8);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (26) to (25);
		\draw (26) to (22);
		\draw (20) to (23);
		\draw (32) to (29);
		\draw (32) to (30);
		\draw (32) to (31);
		\draw (19) to (32);
		\draw (34) to (33);
		\draw (34) to (28);
		\draw (18) to (34);
		\draw (24) to (26);
		\draw (2.center) to (21);
		\draw (21) to (29);
		\draw (29) to (6);
		\draw (6) to (12);
		\draw (1.center) to (27);
		\draw (27) to (33);
		\draw (33) to (30);
		\draw (30) to (11);
		\draw (7) to (9);
		\draw (0.center) to (25);
		\draw (25) to (28);
		\draw (28) to (31);
		\draw (31) to (10);
		\draw (8) to (13);
		\draw (9) to (36);
		\draw (12) to (35);
		\draw (35) to (36);
		\draw (43) to (48);
		\draw (44) to (47);
		\draw (46) to (45);
		\draw (49) to (50);
		\draw (48) to (44);
		\draw (47) to (45);
		\draw (56) to (54);
		\draw (56) to (55);
		\draw (59) to (58);
		\draw (59) to (55);
		\draw (53) to (56);
		\draw (65) to (62);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (52) to (65);
		\draw (67) to (66);
		\draw (67) to (61);
		\draw (51) to (67);
		\draw (57) to (59);
		\draw (39.center) to (54);
		\draw (54) to (62);
		\draw (62) to (43);
		\draw (43) to (49);
		\draw (38.center) to (60);
		\draw (60) to (66);
		\draw (66) to (63);
		\draw (63) to (48);
		\draw (44) to (46);
		\draw (37.center) to (58);
		\draw (58) to (61);
		\draw (61) to (64);
		\draw (64) to (47);
		\draw (45) to (50);
		\draw (46) to (69);
		\draw (49) to (68);
		\draw (68) to (69);
		\draw [style=dashs] (70.center) to (71.center);
		\draw (35) to (68);
		\draw (36) to (69);
		\draw (13) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/c5.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, 2) {};
		\node [style={Z_med}] (18) at (4.25, 0.5) {$\theta_5$};
		\node [style={X_med}] (20) at (2.5, 1.5) {$\theta_1$};
		\node [style=X] (21) at (3.75, 2) {};
		\node [style=X] (22) at (3.75, 1) {};
		\node [style=Z] (23) at (3.25, 1.5) {};
		\node [style={X_med}] (24) at (2.5, 0.5) {$\theta_2$};
		\node [style=X] (25) at (3.75, 0) {};
		\node [style=Z] (26) at (3.25, 0.5) {};
		\node [style={X_med}] (27) at (3.75, 1) {$\theta_4$};
		\node [style={Z_med}] (28) at (5.5, 0) {$\theta_3$};
		\node [style=Z] (33) at (5.5, 1) {};
		\node [style=X] (34) at (5, 0.5) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (38) at (13, 1) {};
		\node [style=none] (39) at (13, 2) {};
		\node [style={Z_med}] (51) at (10.25, 0.5) {$\theta'_5$};
		\node [style={X_long}, font={\scriptsize}] (52) at (8, 1.5) {$\theta_6+\theta'_6$};
		\node [style={X_med}] (53) at (12, 1.5) {$\theta'_1$};
		\node [style=X] (54) at (10.75, 2) {};
		\node [style=X] (55) at (10.75, 1) {};
		\node [style=Z] (56) at (11.25, 1.5) {};
		\node [style={X_med}] (57) at (12, 0.5) {$\theta'_2$};
		\node [style=X] (58) at (10.75, 0) {};
		\node [style=Z] (59) at (11.25, 0.5) {};
		\node [style={X_med}] (60) at (10.75, 1) {$\theta'_4$};
		\node [style={Z_med}] (61) at (9, 0) {$\theta'_3$};
		\node [style=X] (62) at (6.5, 2) {};
		\node [style=X] (63) at (6.5, 1) {};
		\node [style=X] (64) at (6.5, 0) {};
		\node [style=Z] (65) at (7, 1.5) {};
		\node [style=Z] (66) at (9, 1) {};
		\node [style=X] (67) at (9.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (26) to (25);
		\draw (26) to (22);
		\draw (20) to (23);
		\draw (34) to (33);
		\draw (34) to (28);
		\draw (18) to (34);
		\draw (24) to (26);
		\draw (2.center) to (21);
		\draw (1.center) to (27);
		\draw (27) to (33);
		\draw (0.center) to (25);
		\draw (25) to (28);
		\draw (56) to (54);
		\draw (56) to (55);
		\draw (59) to (58);
		\draw (59) to (55);
		\draw (53) to (56);
		\draw (65) to (62);
		\draw (65) to (63);
		\draw (65) to (64);
		\draw (52) to (65);
		\draw (67) to (66);
		\draw (67) to (61);
		\draw (51) to (67);
		\draw (57) to (59);
		\draw (39.center) to (54);
		\draw (54) to (62);
		\draw (38.center) to (60);
		\draw (60) to (66);
		\draw (66) to (63);
		\draw (37.center) to (58);
		\draw (58) to (61);
		\draw (61) to (64);
		\draw (64) to (28);
		\draw (63) to (33);
		\draw (62) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={med_rectv}] (0) at (0, 0) {$U_{i-1}(\bm \theta_{i-1})$};
		\node [style={med_rectv}] (1) at (2, 0) {$U_{i}(\bm \theta_{i})$};
		\node [style={med_rectv}] (2) at (4, 0) {$U_{i+1}(\bm \theta_{i+1})$};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (3, -1) {};
		\node [style=none] (9) at (6, 1) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-2.5, 0) {$\ldots$};
		\node [style=none] (16) at (6.5, 0) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (13.center) to (4.center);
		\draw (14.center) to (5.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (10.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnotfree/d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, font={\scriptsize}] (1) at (2.25, 1.625) {$U_{i}(\bm \theta_{i})$};
		\node [style=none] (9) at (7.25, 1) {};
		\node [style=none] (10) at (7.25, 0) {};
		\node [style=none] (11) at (7.25, -1) {};
		\node [style=none] (12) at (-2, 1) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style={med_rectv}] (15) at (-0.5, 0) {$U^1_i( \theta^1_{i})$};
		\node [style={med_rectv}] (16) at (1.25, 0) {$U^2_i( \theta^2_{i})$};
		\node [style={med_rectv}] (17) at (5, 0) {$U^8_i( \theta^8_{i})$};
		\node [style=none] (18) at (-1.25, 1.375) {};
		\node [style=none] (19) at (-1.25, -1.375) {};
		\node [style=none] (20) at (5.75, -1.375) {};
		\node [style=none] (21) at (5.75, 1.375) {};
		\node [style={med_rectv}] (22) at (3.25, 0) {$U^{7}_i( \theta^{7}_{i})$};
		\node [style=none] (23) at (2.25, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashs] (21.center) to (18.center);
		\draw [style=dashs] (18.center) to (19.center);
		\draw [style=dashs] (19.center) to (20.center);
		\draw [style=dashs] (20.center) to (21.center);
		\draw (12.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (13.center) to (16);
		\draw (22) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/c1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/c2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=X] (18) at (1, 0) {};
		\node [style=Z] (19) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (18);
		\draw (18) to (9.center);
		\draw (16.center) to (19);
		\draw (19) to (17.center);
		\draw (18) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/c3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=X] (18) at (1, 0) {};
		\node [style=Z] (19) at (1, -1) {};
		\node [style=X] (20) at (2, -1) {};
		\node [style=Z] (21) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (18);
		\draw (16.center) to (19);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (18) to (21);
		\draw (19) to (20);
		\draw (20) to (17.center);
		\draw (21) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/c4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=X] (18) at (1, 0) {};
		\node [style=Z] (19) at (1, -1) {};
		\node [style=X] (20) at (2, -1) {};
		\node [style=Z] (21) at (2, 0) {};
		\node [style=X] (22) at (3, 1) {};
		\node [style=Z] (23) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18);
		\draw (16.center) to (19);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (18) to (21);
		\draw (19) to (20);
		\draw (20) to (17.center);
		\draw (22) to (23);
		\draw (22) to (0.center);
		\draw (22) to (8.center);
		\draw (21) to (23);
		\draw (23) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/c5.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=X] (18) at (1, 0) {};
		\node [style=Z] (19) at (1, -1) {};
		\node [style=X] (20) at (2, -1) {};
		\node [style=Z] (21) at (2, 0) {};
		\node [style=X] (22) at (3, 1) {};
		\node [style=Z] (23) at (3, 0) {};
		\node [style=X] (24) at (4, -1) {};
		\node [style=Z] (25) at (4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18);
		\draw (16.center) to (19);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (18) to (21);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (22) to (0.center);
		\draw (21) to (23);
		\draw (23) to (9.center);
		\draw (24) to (25);
		\draw (22) to (25);
		\draw (25) to (8.center);
		\draw (20) to (24);
		\draw (24) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/c6.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6, -1) {};
		\node [style=X] (18) at (1, 0) {};
		\node [style=Z] (19) at (1, -1) {};
		\node [style=X] (20) at (2, -1) {};
		\node [style=Z] (21) at (2, 0) {};
		\node [style=X] (22) at (3, 1) {};
		\node [style=Z] (23) at (3, 0) {};
		\node [style=X] (24) at (4, -1) {};
		\node [style=Z] (25) at (4, 1) {};
		\node [style=X] (26) at (5, 0) {};
		\node [style=Z] (27) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (18);
		\draw (16.center) to (19);
		\draw (18) to (19);
		\draw (20) to (21);
		\draw (18) to (21);
		\draw (19) to (20);
		\draw (22) to (23);
		\draw (22) to (0.center);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (22) to (25);
		\draw (20) to (24);
		\draw (24) to (17.center);
		\draw (26) to (27);
		\draw (25) to (27);
		\draw (27) to (8.center);
		\draw (23) to (26);
		\draw (26) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/cnot1.tikz <==
\begin{tikzpicture}[scale=1.0, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z] (3) at (1.5, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=X] (11) at (1.5, 0) {};
		\node [style=none, font={\scriptsize}, text=zxdred] (12) at (1, 1.25) {$z_1$};
		\node [style=none, font={\scriptsize}, text=zxdred] (13) at (1, 0.25) {$z_2$};
		\node [style=none, font={\scriptsize}, text=zxdred] (14) at (2.35, 0.25) {$z_1 \oplus z_2$};
		\node [style=none, font={\scriptsize}, text=zxdred] (15) at (2, 1.25) {$z_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (3) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/cnot2.tikz <==
\begin{tikzpicture}[scale=1.0, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z] (3) at (1.5, 1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=X] (11) at (1.5, 0) {};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (12) at (1, 1.25) {$x_1$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (13) at (1, 0.25) {$x_2$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (14) at (2.35, 1.25) {$x_1 \oplus x_2$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (15) at (2, 0.25) {$x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (3) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/cnot2big.tikz <==
\begin{tikzpicture}[scale=1.0, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z] (3) at (1.5, 1) {};
		\node [style=none] (8) at (6.75, 1) {};
		\node [style=none] (9) at (6.75, 0) {};
		\node [style=X] (11) at (1.5, 0) {};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (12) at (0.25, 1.25) {$x_1$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (13) at (0.25, 0.25) {$x_2$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (14) at (2.35, 1.25) {$x_1 \oplus x_2$};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6.75, -1) {};
		\node [style=Z] (18) at (3, 0) {};
		\node [style=Z] (19) at (4.5, -1) {};
		\node [style=X] (20) at (3, -1) {};
		\node [style=X] (21) at (4.5, 1) {};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (22) at (0.25, -0.75) {$x_3$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (24) at (2, 0.25) {$x_2$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (25) at (3.5, -0.75) {$x_3$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (26) at (6.25, 0.25) {$x_2 \oplus x_3$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (27) at (5.88, -0.75) {$x_1 \oplus x_2 \oplus x_3$};
		\node [style=none, font={\scriptsize}, text=zxdgreen] (28) at (6.25, 1.25) {$x_1 \oplus x_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (11) to (1.center);
		\draw (3) to (11);
		\draw (18) to (20);
		\draw (21) to (19);
		\draw (16.center) to (20);
		\draw (20) to (19);
		\draw (19) to (17.center);
		\draw (18) to (9.center);
		\draw (21) to (8.center);
		\draw (21) to (3);
		\draw (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/cnot2bigflip.tikz <==
\begin{tikzpicture}[scale=1.0, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z] (3) at (1.5, 1) {};
		\node [style=none] (8) at (6.75, 1) {};
		\node [style=none] (9) at (6.75, 0) {};
		\node [style=X] (11) at (1.5, 0) {};
		\node [style=none, font={\scriptsize}, text=zxdred] (12) at (0.25, 1.25) {$z_1$};
		\node [style=none, font={\scriptsize}, text=zxdred] (13) at (0.25, 0.25) {$z_2$};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (6.75, -1) {};
		\node [style=Z] (18) at (3, 0) {};
		\node [style=Z] (19) at (4.5, -1) {};
		\node [style=X] (20) at (3, -1) {};
		\node [style=X] (21) at (4.5, 1) {};
		\node [style=none, font={\scriptsize}, text=zxdred] (22) at (0.25, -0.75) {$z_3$};
		\node [style=none, font={\scriptsize}, text=zxdred] (24) at (2, 1.25) {$z_1$};
		\node [style=none, font={\scriptsize}, text=zxdred] (26) at (6.25, 0.25) {$z_1 \oplus z_2$};
		\node [style=none, font={\scriptsize}, text=zxdred] (27) at (5.88, -0.75) {$z_1 \oplus z_2 \oplus z_3$};
		\node [style=none, font={\scriptsize}, text=zxdred] (28) at (6.25, 1.25) {$z_2 \oplus z_3$};
		\node [style=none, font={\scriptsize}, text=zxdred] (29) at (2.25, 0.25) {$z_1 \oplus z_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (11) to (1.center);
		\draw (3) to (11);
		\draw (18) to (20);
		\draw (21) to (19);
		\draw (16.center) to (20);
		\draw (20) to (19);
		\draw (19) to (17.center);
		\draw (18) to (9.center);
		\draw (21) to (8.center);
		\draw (21) to (3);
		\draw (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnots/cnot3.tikz <==
\begin{tikzpicture}[scale=1.0, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=X] (11) at (1, 0) {};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (4, -1) {};
		\node [style=Z] (18) at (2, 0) {};
		\node [style=Z] (19) at (3, -1) {};
		\node [style=X] (20) at (2, -1) {};
		\node [style=X] (21) at (3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (11) to (1.center);
		\draw (3) to (11);
		\draw (18) to (20);
		\draw (21) to (19);
		\draw (16.center) to (20);
		\draw (20) to (19);
		\draw (19) to (17.center);
		\draw (18) to (9.center);
		\draw (21) to (8.center);
		\draw (21) to (3);
		\draw (11) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=Z] (4) at (-1.25, 0) {$\alpha$};
		\node [style=X] (5) at (-0.75, -0.5) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c1a.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style={Z_big}] (4) at (-1.25, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-0.5, -0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c1b.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style={Z_big}] (4) at (-0.5, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-1.25, -0.75) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c1c.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style={Z_big}] (4) at (-1.25, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-0.25, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c1d.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (2) at (-2, 0) {};
		\node [style={Z_big}] (4) at (-0.25, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-1.25, 0) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (5);
		\draw (5) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c2a.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=X] (5) at (0.25, -0.75) {$\beta$};
		\node [style=Z] (6) at (-1.25, -0.75) {};
		\node [style=Z] (7) at (-1.25, 0) {};
		\node [style=Z] (8) at (-0.25, -0.375) {$\alpha$};
		\node [style=X] (9) at (-0.75, -0.375) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (3.center);
		\draw (1.center) to (6);
		\draw (6) to (5);
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (7) to (11.center);
		\draw (7) to (9);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c2b.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=X] (5) at (-1.25, -0.75) {$\beta$};
		\node [style=Z] (6) at (-0.5, -0.75) {};
		\node [style=Z] (7) at (-0.5, 0) {};
		\node [style=Z] (8) at (0.5, -0.375) {$\alpha$};
		\node [style=X] (9) at (0, -0.375) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (7) to (11.center);
		\draw (7) to (9);
		\draw (10.center) to (7);
		\draw (1.center) to (5);
		\draw (5) to (6);
		\draw (6) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c2c.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style={X_big}] (5) at (0.25, -0.75) {$\beta$};
		\node [style=Z] (7) at (-1.25, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=X] (13) at (-1.25, -0.75) {};
		\node [style=Z] (14) at (1, 0) {};
		\node [style=X] (15) at (1, -0.75) {};
		\node [style={Z_big}] (16) at (-0.5, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw (7) to (14);
		\draw (14) to (15);
		\draw (7) to (13);
		\draw (1.center) to (13);
		\draw (13) to (16);
		\draw (14) to (11.center);
		\draw (16) to (5);
		\draw (5) to (15);
		\draw (15) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c2d.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style={X_big}] (5) at (-0.5, -0.75) {$\beta$};
		\node [style=Z] (7) at (1, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=X] (13) at (1, -0.75) {};
		\node [style=Z] (14) at (-1.25, 0) {};
		\node [style=X] (15) at (-1.25, -0.75) {};
		\node [style={Z_big}] (16) at (0.25, -0.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (7);
		\draw (7) to (14);
		\draw (14) to (15);
		\draw (7) to (13);
		\draw (1.center) to (13);
		\draw (13) to (16);
		\draw (14) to (11.center);
		\draw (16) to (5);
		\draw (5) to (15);
		\draw (15) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c3a.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=Z] (6) at (-1.25, -0.75) {};
		\node [style=Z] (7) at (-1.25, 0) {};
		\node [style=Z] (8) at (-0.25, -0.375) {$\alpha$};
		\node [style=X] (9) at (-0.75, -0.375) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=X] (12) at (0.25, -0.75) {};
		\node [style=X] (13) at (0.25, 0) {};
		\node [style=X] (14) at (1.25, -0.375) {$\beta$};
		\node [style=Z] (15) at (0.75, -0.375) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (10.center) to (7);
		\draw (12) to (15);
		\draw (15) to (14);
		\draw (13) to (15);
		\draw (1.center) to (6);
		\draw (6) to (12);
		\draw (12) to (16.center);
		\draw (13) to (7);
		\draw (13) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c3b.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=X] (6) at (-1.25, -0.75) {};
		\node [style=X] (7) at (-1.25, 0) {};
		\node [style=X] (8) at (-0.25, -0.375) {$\beta$};
		\node [style=Z] (9) at (-0.75, -0.375) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=Z] (12) at (0.25, -0.75) {};
		\node [style=Z] (13) at (0.25, 0) {};
		\node [style=Z] (14) at (1.25, -0.375) {$\alpha$};
		\node [style=X] (15) at (0.75, -0.375) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (17) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9);
		\draw (9) to (8);
		\draw (7) to (9);
		\draw (10.center) to (7);
		\draw (12) to (15);
		\draw (15) to (14);
		\draw (13) to (15);
		\draw (1.center) to (6);
		\draw (6) to (12);
		\draw (12) to (16.center);
		\draw (13) to (7);
		\draw (13) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c3c.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style={Z_big}] (4) at (-1.75, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-0.25, -0.75) {$\beta$};
		\node [style=Z] (6) at (-2.25, -0.75) {};
		\node [style=Z] (7) at (0.25, -0.75) {};
		\node [style=X] (8) at (-2.25, 0) {};
		\node [style=X] (9) at (0.25, 0) {};
		\node [style=Z] (10) at (-1.25, -0.75) {};
		\node [style=X] (11) at (-1.25, 0) {};
		\node [style=Z] (12) at (-0.75, -0.75) {};
		\node [style=X] (13) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (4);
		\draw (9) to (2.center);
		\draw (8) to (6);
		\draw (9) to (7);
		\draw (1.center) to (6);
		\draw (5) to (7);
		\draw (7) to (3.center);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (6) to (10);
		\draw (10) to (12);
		\draw (12) to (5);
		\draw (11) to (13);
		\draw (13) to (9);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c3d.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style={Z_big}] (4) at (-0.75, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-0.75, -0.75) {$\beta$};
		\node [style=Z] (6) at (-1.25, -0.75) {};
		\node [style=Z] (7) at (-0.25, -0.75) {};
		\node [style=X] (8) at (-1.25, 0) {};
		\node [style=X] (9) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (4);
		\draw (4) to (9);
		\draw (9) to (2.center);
		\draw (8) to (6);
		\draw (9) to (7);
		\draw (1.center) to (6);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/c3e.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style={Z_big}] (4) at (-0.25, 0) {$\alpha$};
		\node [style={X_big}] (5) at (-1.75, -0.75) {$\beta$};
		\node [style=Z] (6) at (0.25, -0.75) {};
		\node [style=Z] (7) at (-2.25, -0.75) {};
		\node [style=X] (8) at (0.25, 0) {};
		\node [style=X] (9) at (-2.25, 0) {};
		\node [style=Z] (10) at (-0.75, -0.75) {};
		\node [style=X] (11) at (-0.75, 0) {};
		\node [style=Z] (12) at (-1.25, -0.75) {};
		\node [style=X] (13) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (4);
		\draw (9) to (2.center);
		\draw (8) to (6);
		\draw (9) to (7);
		\draw (1.center) to (6);
		\draw (5) to (7);
		\draw (7) to (3.center);
		\draw (11) to (10);
		\draw (13) to (12);
		\draw (6) to (10);
		\draw (10) to (12);
		\draw (12) to (5);
		\draw (11) to (13);
		\draw (13) to (9);
		\draw (4) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/commute1.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-2, 2) {};
		\node [style=Z] (2) at (-2, 1) {};
		\node [style=Z] (3) at (-2, 0.5) {};
		\node [style=Z] (4) at (-2, 0) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-4, 2) {};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=none] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 0.5) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-4, -0.5) {};
		\node [style=X] (22) at (-2.5, 1.25) {};
		\node [style=Z] (23) at (-3, 1.25) {$\alpha$};
		\node [style=X] (25) at (-1, 1.5) {};
		\node [style=X] (26) at (-1, 1) {};
		\node [style=X] (27) at (-1, 0.5) {};
		\node [style=X] (29) at (-1, -0.5) {};
		\node [style=Z] (30) at (-0.5, 0.25) {};
		\node [style=X] (31) at (0, 0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (22);
		\draw (22) to (3);
		\draw (22) to (4);
		\draw (22) to (2);
		\draw (22) to (0);
		\draw (31) to (30);
		\draw (30) to (27);
		\draw (30) to (29);
		\draw (30) to (26);
		\draw (30) to (25);
		\draw (12.center) to (0);
		\draw (0) to (6.center);
		\draw (13.center) to (25);
		\draw (25) to (7.center);
		\draw (14.center) to (2);
		\draw (2) to (26);
		\draw (26) to (8.center);
		\draw (15.center) to (3);
		\draw (3) to (27);
		\draw (27) to (9.center);
		\draw (16.center) to (4);
		\draw (4) to (10.center);
		\draw (17.center) to (29);
		\draw (29) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/commute/commute2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (-1, 2) {};
		\node [style=Z] (2) at (-1, 1) {};
		\node [style=Z] (3) at (-1, 0.5) {};
		\node [style=Z] (4) at (-1, 0) {};
		\node [style=none] (6) at (-4, 2) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-4, 1) {};
		\node [style=none] (9) at (-4, 0.5) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (1, 1.5) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (1, 0.5) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=X] (22) at (-0.5, 1.25) {};
		\node [style=Z] (23) at (0, 1.25) {$\alpha$};
		\node [style=X] (25) at (-2, 1.5) {};
		\node [style=X] (26) at (-2, 1) {};
		\node [style=X] (27) at (-2, 0.5) {};
		\node [style=X] (29) at (-2, -0.5) {};
		\node [style=Z] (30) at (-2.5, 0.25) {};
		\node [style=X] (31) at (-3, 0.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (22);
		\draw (22) to (3);
		\draw (22) to (4);
		\draw (22) to (2);
		\draw (22) to (0);
		\draw (31) to (30);
		\draw (30) to (27);
		\draw (30) to (29);
		\draw (30) to (26);
		\draw (30) to (25);
		\draw (12.center) to (0);
		\draw (0) to (6.center);
		\draw (13.center) to (25);
		\draw (25) to (7.center);
		\draw (14.center) to (2);
		\draw (2) to (26);
		\draw (26) to (8.center);
		\draw (15.center) to (3);
		\draw (3) to (27);
		\draw (27) to (9.center);
		\draw (16.center) to (4);
		\draw (4) to (10.center);
		\draw (17.center) to (29);
		\draw (29) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/crx.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, -2.5) {};
		\node [style=Z] (4) at (-0.5, 0) {};
		\node [style={Z_med}] (5) at (-0.5, -2.5) {$\theta$};
		\node [style=X] (6) at (0.5, -1.25) {};
		\node [style={Z_med}] (7) at (1.75, -1.25) {${\text -}\theta$};
		\node [style=H] (8) at (-1.5, -2.5) {};
		\node [style=H] (9) at (0.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (8);
		\draw (8) to (5);
		\draw (5) to (9);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/crz.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, -2.5) {};
		\node [style=Z] (4) at (-1, 0) {};
		\node [style=Z] (5) at (-1, -2.5) {};
		\node [style=X] (6) at (0, -1.25) {};
		\node [style={Z_med}] (7) at (1.25, -1.25) {${\text -}\theta$};
		\node [style={Z_med}] (9) at (1.25, -2.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (5) to (9);
		\draw (9) to (3.center);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cu1.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, -2.5) {};
		\node [style=Z] (4) at (-1, 0) {};
		\node [style=Z] (5) at (-1, -2.5) {};
		\node [style=X] (6) at (0, -1.25) {};
		\node [style={Z_med}] (7) at (1.25, -1.25) {${\text -}\theta$};
		\node [style={Z_med}] (8) at (1.25, 0) {$\theta$};
		\node [style={Z_med}] (9) at (1.25, -2.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (4) to (8);
		\draw (8) to (2.center);
		\draw (5) to (9);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cx1.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=Z] (4) at (0, 0) {};
		\node [style=Z] (5) at (0, -1.5) {};
		\node [style=H] (6) at (0, -0.75) {};
		\node [style=H] (7) at (1, -1.5) {};
		\node [style=H] (8) at (-1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (1.center) to (8);
		\draw (8) to (5);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cx2.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3, -2.5) {};
		\node [style=none] (2) at (3.25, 0) {};
		\node [style=none] (3) at (3.25, -2.5) {};
		\node [style=Z] (4) at (-1, 0) {};
		\node [style=Z] (5) at (-1, -2.5) {};
		\node [style=X] (6) at (0, -1.25) {};
		\node [style={Z_med}] (7) at (1.25, -1.25) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (8) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (9) at (1.25, -2.5) {$\frac{\pi}{2}$};
		\node [style=H] (10) at (-2, -2.5) {};
		\node [style=H] (11) at (2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (4) to (8);
		\draw (8) to (2.center);
		\draw (5) to (9);
		\draw (1.center) to (10);
		\draw (10) to (5);
		\draw (9) to (11);
		\draw (11) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cx3.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, -2.5) {};
		\node [style=none] (2) at (3.5, 0) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=Z] (4) at (-1, 0) {};
		\node [style=Z] (5) at (-1, -2.5) {};
		\node [style=X] (6) at (0, -1.25) {};
		\node [style={Z_med}] (7) at (1.25, -1.25) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (8) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style={X_med}] (9) at (1.25, -2.5) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (11) at (2.5, -2.5) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (12) at (-4, -2.5) {$\frac{\pi}{2}$};
		\node [style={X_med}] (13) at (-3, -2.5) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (14) at (-2, -2.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (4) to (8);
		\draw (8) to (2.center);
		\draw (5) to (9);
		\draw (9) to (11);
		\draw (11) to (3.center);
		\draw (12) to (13);
		\draw (1.center) to (12);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cx4.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5, -2.5) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -2.5) {};
		\node [style={Z_med}] (4) at (-3, 0) {$\frac{\pi}{2}$};
		\node [style={X_med}] (5) at (-3, -2.5) {$\frac{\pi}{2}$};
		\node [style=X] (6) at (-2, -1.25) {};
		\node [style={Z_med}] (7) at (-0.75, -1.25) {$\frac{{\text -}\pi}{2}$};
		\node [style=H, rotate=51.3] (8) at (-2.5, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (4) to (2.center);
		\draw (5) to (1.center);
		\draw (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz1.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=Z] (4) at (0, 0) {};
		\node [style=Z] (5) at (0, -1.5) {};
		\node [style=H] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz2.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -2.5) {};
		\node [style={Z_med}] (4) at (0, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (5) at (0, -2.5) {$\frac{\pi}{2}$};
		\node [style={X_med}] (6) at (0, -1.25) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz3.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, -2.5) {};
		\node [style={Z_med}] (4) at (0, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (5) at (0, -2.5) {$\frac{\pi}{2}$};
		\node [style=X] (6) at (0, -1.25) {};
		\node [style={Z_med}] (7) at (1.25, -1.25) {$\frac{{\text -}\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz4.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -2.5) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (2.25, -2.5) {};
		\node [style=Z] (4) at (-1, 0) {};
		\node [style=Z] (5) at (-1, -2.5) {};
		\node [style=X] (6) at (0, -1.25) {};
		\node [style={Z_med}] (7) at (1.25, -1.25) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (8) at (1.25, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (9) at (1.25, -2.5) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (1.center) to (5);
		\draw (6) to (5);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (4) to (8);
		\draw (8) to (2.center);
		\draw (5) to (9);
		\draw (9) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz_lem1.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style={Z_med}] (9) at (-0.5, 1.5) {$\frac{\pi}{2}$};
		\node [style=X] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (2.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz_lem2.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style={X_med}] (9) at (-0.5, 1.75) {$\frac{\pi}{2}$};
		\node [style=X] (10) at (-0.5, 0) {};
		\node [style=H] (11) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (2.center);
		\draw (9) to (11);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz_lem3.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=X] (10) at (-0.5, 0) {};
		\node [style={X_med}] (11) at (-1.25, 2.75) {$\pi$};
		\node [style={X_med}] (12) at (-0.5, 1) {$\frac{\pi}{2}$};
		\node [style=Z] (13) at (-0.5, 2) {};
		\node [style={Z_med}] (14) at (0.25, 2.75) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (2.center);
		\draw (12) to (10);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz_lem4.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=X] (10) at (-0.5, 0) {};
		\node [style={X_med}] (11) at (-1.25, 3) {$\pi$};
		\node [style={X_med}] (12) at (-0.5, 1) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (14) at (0.25, 3) {$\frac{\pi}{2}$};
		\node [style={X_med}] (15) at (-0.5, 2.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (10);
		\draw (10) to (2.center);
		\draw (12) to (10);
		\draw (15) to (12);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convert_all/cz_lem5.tikz <==
\begin{tikzpicture}[scale=0.5, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style={X_med}] (8) at (-0.5, 0) {$\frac{{\text -} \pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/chain1.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-1.5, 10) {$U(f(\theta))$};
		\node [style=none] (3) at (-1.5, 10.75) {};
		\node [style=none] (5) at (-1.5, 9.25) {};
		\node [style=none] (12) at (-3.25, 10.75) {};
		\node [style=none] (13) at (-3.25, 10) {};
		\node [style=none] (14) at (-3.25, 9.25) {};
		\node [style=none] (34) at (-2.75, 10) {\scalebox{5}{[}};
		\node [style=none] (35) at (0.25, 10.75) {};
		\node [style=none] (36) at (0.25, 9.25) {};
		\node [style=none] (37) at (-0.2, 10) {$\scalebox{5}{]}$};
		\node [style=none] (38) at (0.25, 10) {};
		\node [style=none, font={\scriptsize}] (39) at (-1.5, 8.675) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=180, out=0] (13.center) to (0);
		\draw (35.center) to (3.center);
		\draw (5.center) to (36.center);
		\draw (38.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/chain2.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-1.5, 10) {$U(f(\theta))$};
		\node [style=none] (3) at (-1.5, 10.75) {};
		\node [style=none] (5) at (-1.5, 9.25) {};
		\node [style=none] (12) at (-3.25, 10.75) {};
		\node [style=none] (13) at (-3.25, 10) {};
		\node [style=none] (14) at (-3.25, 9.25) {};
		\node [style=none] (34) at (-2.75, 10) {\scalebox{5}{[}};
		\node [style=none] (35) at (0.25, 10.75) {};
		\node [style=none] (36) at (0.25, 9.25) {};
		\node [style=none] (37) at (-0.2, 10) {$\scalebox{5}{]}$};
		\node [style=none] (38) at (0.25, 10) {};
		\node [style=none, font={\scriptsize}] (39) at (-1.5, 8.675) {$f(\theta)$};
		\node [style=none] (40) at (1, 10) {$\times\frac{\mathrm{d}f(\theta)}{\mathrm{d}\theta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=180, out=0] (13.center) to (0);
		\draw (35.center) to (3.center);
		\draw (5.center) to (36.center);
		\draw (38.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/linear1.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-3, 10) {$N$};
		\node [style={small_box}] (1) at (3, 10) {$M$};
		\node [style={smol_box, font=\scriptsize}] (2) at (0, 10) {$U(\theta)$};
		\node [style=none] (3) at (-3, 10.75) {};
		\node [style=none] (5) at (-3, 9.25) {};
		\node [style=none] (6) at (3, 10.75) {};
		\node [style=none] (8) at (3, 9.25) {};
		\node [style=none] (9) at (4.75, 10.75) {};
		\node [style=none] (10) at (4.75, 10) {};
		\node [style=none] (11) at (4.75, 9.25) {};
		\node [style=none] (12) at (-4.75, 10.75) {};
		\node [style=none] (13) at (-4.75, 10) {};
		\node [style=none] (14) at (-4.75, 9.25) {};
		\node [style=none] (16) at (-0.5, 10.25) {};
		\node [style=none] (18) at (-0.5, 9.75) {};
		\node [style=none] (19) at (-2.75, 10.25) {};
		\node [style=none] (21) at (-2.75, 9.75) {};
		\node [style=none] (22) at (2.75, 10.25) {};
		\node [style=none] (23) at (2.75, 9.75) {};
		\node [style=none] (24) at (0.5, 10.25) {};
		\node [style=none] (25) at (0.5, 9.75) {};
		\node [style=none] (34) at (-4.25, 10) {\scalebox{5}{[}};
		\node [style=none] (35) at (4.25, 10) {\scalebox{5}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (13.center) to (0);
		\draw (10.center) to (1);
		\draw (6.center) to (9.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/linear2.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-3, 10) {$N$};
		\node [style={small_box}] (1) at (3, 10) {$M$};
		\node [style={smol_box, font=\scriptsize}] (2) at (0, 10) {$U(\theta)$};
		\node [style=none] (3) at (-3, 10.75) {};
		\node [style=none] (5) at (-3, 9.25) {};
		\node [style=none] (6) at (3, 10.75) {};
		\node [style=none] (8) at (3, 9.25) {};
		\node [style=none] (9) at (4.75, 10.75) {};
		\node [style=none] (10) at (4.75, 10) {};
		\node [style=none] (11) at (4.75, 9.25) {};
		\node [style=none] (12) at (-4.75, 10.75) {};
		\node [style=none] (13) at (-4.75, 10) {};
		\node [style=none] (14) at (-4.75, 9.25) {};
		\node [style=none] (16) at (-0.5, 10.25) {};
		\node [style=none] (18) at (-0.5, 9.75) {};
		\node [style=none] (19) at (-2.75, 10.25) {};
		\node [style=none] (21) at (-2.75, 9.75) {};
		\node [style=none] (22) at (2.75, 10.25) {};
		\node [style=none] (23) at (2.75, 9.75) {};
		\node [style=none] (24) at (0.5, 10.25) {};
		\node [style=none] (25) at (0.5, 9.75) {};
		\node [style=none] (34) at (-1, 10) {\scalebox{3}{[}};
		\node [style=none] (35) at (1, 10) {\scalebox{3}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw (19.center) to (16.center);
		\draw (21.center) to (18.center);
		\draw (24.center) to (22.center);
		\draw (25.center) to (23.center);
		\draw (13.center) to (0);
		\draw (10.center) to (1);
		\draw (6.center) to (9.center);
		\draw (11.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/product1.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-1.5, 10) {$U_1(\theta)$};
		\node [style={small_box}] (1) at (1.5, 10) {$U_2(\theta)$};
		\node [style=none] (3) at (-1.5, 10.75) {};
		\node [style=none] (5) at (-1.5, 9.25) {};
		\node [style=none] (6) at (1.5, 10.75) {};
		\node [style=none] (8) at (1.5, 9.25) {};
		\node [style=none] (9) at (3.25, 10.75) {};
		\node [style=none] (10) at (3.25, 10) {};
		\node [style=none] (11) at (3.25, 9.25) {};
		\node [style=none] (12) at (-3.25, 10.75) {};
		\node [style=none] (13) at (-3.25, 10) {};
		\node [style=none] (14) at (-3.25, 9.25) {};
		\node [style=none] (34) at (-2.75, 10) {\scalebox{5}{[}};
		\node [style=none] (35) at (2.75, 10) {\scalebox{5}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=180, out=0] (13.center) to (0);
		\draw (10.center) to (1);
		\draw (6.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/product2.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-1.5, 10) {$U_1(\theta)$};
		\node [style={small_box}] (1) at (1.5, 10) {$U_2(\theta)$};
		\node [style=none] (3) at (-1.5, 10.75) {};
		\node [style=none] (5) at (-1.5, 9.25) {};
		\node [style=none] (6) at (1.5, 10.75) {};
		\node [style=none] (8) at (1.5, 9.25) {};
		\node [style=none] (9) at (3.25, 10.75) {};
		\node [style=none] (10) at (3.25, 10) {};
		\node [style=none] (11) at (3.25, 9.25) {};
		\node [style=none] (12) at (-3.25, 10.75) {};
		\node [style=none] (13) at (-3.25, 10) {};
		\node [style=none] (14) at (-3.25, 9.25) {};
		\node [style=none] (34) at (-2.75, 10) {\scalebox{5}{[}};
		\node [style=none] (36) at (-0.25, 10) {\scalebox{5}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=180, out=0] (13.center) to (0);
		\draw (10.center) to (1);
		\draw (6.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/product3.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (1.5, 10) {$U_2(\theta)$};
		\node [style={small_box}] (1) at (-1.5, 10) {$U_1(\theta)$};
		\node [style=none] (3) at (1.5, 10.75) {};
		\node [style=none] (5) at (1.5, 9.25) {};
		\node [style=none] (6) at (-1.5, 10.75) {};
		\node [style=none] (8) at (-1.5, 9.25) {};
		\node [style=none] (9) at (-3.25, 10.75) {};
		\node [style=none] (10) at (-3.25, 10) {};
		\node [style=none] (11) at (-3.25, 9.25) {};
		\node [style=none] (12) at (3.25, 10.75) {};
		\node [style=none] (13) at (3.25, 10) {};
		\node [style=none] (14) at (3.25, 9.25) {};
		\node [style=none] (34) at (2.75, 10) {\scalebox{5}{]}};
		\node [style=none] (36) at (0.25, 10) {\scalebox{5}{[}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (3.center);
		\draw (14.center) to (5.center);
		\draw [in=0, out=180] (13.center) to (0);
		\draw (10.center) to (1);
		\draw (6.center) to (9.center);
		\draw (11.center) to (8.center);
		\draw (3.center) to (6.center);
		\draw (5.center) to (8.center);
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/x11.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=none] (12) at (0.75, 0) {\scalebox{1.5}{[}};
		\node [style=none] (13) at (2.25, 0) {\scalebox{1.5}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/x12.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=none] (12) at (0.75, 0) {\scalebox{1.5}{[}};
		\node [style=none] (13) at (2.25, 0) {\scalebox{1.5}{]}};
		\node [style=X] (14) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/x13.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={X_med}] (10) at (3, 0) {$\pi$};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=X] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/zn1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style=none] (14) at (0.5, 0) {\scalebox{3}{[}};
		\node [style=none] (15) at (2.5, 0) {\scalebox{3}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/zn2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-2.2ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style={Z_med}] (14) at (1.5, 2) {$\alpha$};
		\node [style=none] (15) at (0.75, 2) {\scalebox{1.5}{[}};
		\node [style=none] (16) at (2.25, 2) {\scalebox{1.5}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/zn3.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-2.0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style={Z_med}] (14) at (1.5, 2) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/zn4.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-3.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style={Z_med}] (14) at (1.5, 2) {$\alpha$};
		\node [style={Z_med}] (15) at (1.5, 3.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
		\draw (14) to (11);
		\draw (15) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv/zn5.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-2.0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style={Z_med}] (14) at (1.5, 2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
		\draw (14) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv3/step1.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-5.5, 3.5) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (26) at (-3, 4) {};
		\node [style=none] (27) at (-3, 3.5) {};
		\node [style=none] (28) at (-3, 3) {};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=Z] (34) at (-4, 3.25) {$\alpha$};
		\node [style=X] (35) at (-4.5, 3) {};
		\node [style=Z] (36) at (-4.5, 3.5) {};
		\node [style=X] (37) at (-4, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw (37) to (36);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (33) to (26.center);
		\draw (1.center) to (36);
		\draw [bend right=90, looseness=1.25] (33) to (35);
		\draw (36) to (35);
		\draw (0.center) to (33);
		\draw (2.center) to (35);
		\draw (35) to (28.center);
		\draw (36) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv3/step2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 4) {};
		\node [style=none] (1) at (-5.25, 3.5) {};
		\node [style=none] (2) at (-5.25, 3) {};
		\node [style=none] (26) at (-2.5, 4) {};
		\node [style=none] (27) at (-2.5, 3.5) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=Z] (34) at (-3.625, 3.625) {};
		\node [style=X] (35) at (-3.875, 3.25) {};
		\node [style=Z] (36) at (-4.25, 3.5) {};
		\node [style=X] (37) at (-4, 3.875) {};
		\node [style=X] (38) at (-4.5, 3) {};
		\node [style=Z] (39) at (-3.125, 3.625) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw (37) to (36);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (33) to (26.center);
		\draw (1.center) to (36);
		\draw (36) to (35);
		\draw (0.center) to (33);
		\draw (36) to (27.center);
		\draw (2.center) to (38);
		\draw (38) to (28.center);
		\draw (35) to (38);
		\draw [bend right=60, looseness=0.75] (33) to (38);
		\draw (34) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv3/step3.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-5.5, 3.5) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (26) at (-2.25, 4) {};
		\node [style=none] (27) at (-2.25, 3.5) {};
		\node [style=none] (28) at (-2.25, 3) {};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=Z] (34) at (-3.5, 3.75) {};
		\node [style=X] (35) at (-4, 3.25) {};
		\node [style=X] (37) at (-4, 3.75) {};
		\node [style=X] (38) at (-4.5, 3) {};
		\node [style=Z] (39) at (-3, 3.75) {$\alpha$};
		\node [style=Z] (40) at (-3.5, 3.25) {};
		\node [style=Z] (41) at (-4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw (37) to (33);
		\draw (37) to (34);
		\draw (33) to (26.center);
		\draw (0.center) to (33);
		\draw (2.center) to (38);
		\draw (38) to (28.center);
		\draw (35) to (38);
		\draw [bend right=60, looseness=0.75] (33) to (38);
		\draw (34) to (39);
		\draw (1.center) to (41);
		\draw (41) to (40);
		\draw (40) to (35);
		\draw (40) to (37);
		\draw (41) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv3/step4.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-5.5, 3.5) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (26) at (-2.25, 4) {};
		\node [style=none] (27) at (-2.25, 3.5) {};
		\node [style=none] (28) at (-2.25, 3) {};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=X] (34) at (-3.5, 3.75) {};
		\node [style=Z] (35) at (-4, 3.75) {};
		\node [style=X] (38) at (-4.5, 3) {};
		\node [style=Z] (39) at (-3, 3.75) {$\alpha$};
		\node [style=Z] (41) at (-4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35);
		\draw (33) to (26.center);
		\draw (0.center) to (33);
		\draw (2.center) to (38);
		\draw (38) to (28.center);
		\draw (35) to (38);
		\draw [bend right=60, looseness=0.75] (33) to (38);
		\draw (34) to (39);
		\draw (1.center) to (41);
		\draw (41) to (27.center);
		\draw (33) to (35);
		\draw (41) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv3/step5.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-5.5, 3.5) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (26) at (-2.5, 4) {};
		\node [style=none] (27) at (-2.5, 3.5) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=X] (34) at (-4, 3.75) {};
		\node [style=X] (38) at (-4.5, 3) {};
		\node [style=Z] (39) at (-3.5, 3.75) {$\alpha$};
		\node [style=Z] (41) at (-4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (26.center);
		\draw (0.center) to (33);
		\draw (2.center) to (38);
		\draw (38) to (28.center);
		\draw [bend right=45] (33) to (38);
		\draw (34) to (39);
		\draw (1.center) to (41);
		\draw (41) to (27.center);
		\draw (41) to (34);
		\draw [bend left=45] (33) to (38);
		\draw (33) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deriv3/step6.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-5.5, 3.5) {};
		\node [style=none] (2) at (-5.5, 3) {};
		\node [style=none] (26) at (-2.5, 4) {};
		\node [style=none] (27) at (-2.5, 3.5) {};
		\node [style=none] (28) at (-2.5, 3) {};
		\node [style=Z] (33) at (-4.5, 4) {};
		\node [style=X] (34) at (-4, 3.75) {};
		\node [style=Z] (39) at (-3.5, 3.75) {$\alpha$};
		\node [style=Z] (41) at (-4.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33) to (26.center);
		\draw (0.center) to (33);
		\draw (34) to (39);
		\draw (1.center) to (41);
		\draw (41) to (27.center);
		\draw (41) to (34);
		\draw (33) to (34);
		\draw (2.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/diagonal_complete.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (4) at (1, 0) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$a$};
		\node [style=none] (8) at (9.25, 1) {};
		\node [style=none] (9) at (9.25, 0) {};
		\node [style=none] (10) at (9.25, -1) {};
		\node [style=Z] (11) at (3, 1) {};
		\node [style=Z] (12) at (3, 0) {};
		\node [style=X] (13) at (4, 1.5) {};
		\node [style={Z_med}] (14) at (4, 2.75) {$b$};
		\node [style=Z] (15) at (4, 0) {};
		\node [style=Z] (16) at (4, -1) {};
		\node [style=X] (17) at (5, 0.5) {};
		\node [style={Z_med}] (18) at (5, 1.75) {$c$};
		\node [style=Z] (19) at (6, 1) {};
		\node [style=Z] (20) at (6, -1) {};
		\node [style=X] (21) at (7, 1.5) {};
		\node [style={Z_med}] (22) at (7, 2.75) {$d$};
		\node [style={Z_med}] (23) at (8, 1) {$e$};
		\node [style={Z_med}] (24) at (8, 0) {$f$};
		\node [style={Z_med}] (25) at (8, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (13) to (14);
		\draw (15) to (17);
		\draw (17) to (16);
		\draw (17) to (18);
		\draw (19) to (21);
		\draw (21) to (20);
		\draw (21) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/ex1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (8) at (12, 1) {};
		\node [style=none] (9) at (12, 0) {};
		\node [style=none] (10) at (12, -1) {};
		\node [style=X] (11) at (1.5, 1) {};
		\node [style=X] (13) at (1.5, -1) {};
		\node [style=Z] (14) at (2.5, 1.5) {};
		\node [style={X_med}] (15) at (2.5, 2.5) {$a$};
		\node [style=Z] (19) at (3.5, 1) {};
		\node [style=Z] (20) at (3.5, 0) {};
		\node [style=X] (22) at (4.5, 1.5) {};
		\node [style={Z_med}] (23) at (4.5, 2.5) {$b$};
		\node [style=Z] (24) at (5.5, 1) {};
		\node [style=Z] (25) at (5.5, 0) {};
		\node [style=Z] (26) at (5.5, -1) {};
		\node [style=X] (27) at (6.5, 1.5) {};
		\node [style={Z_med}] (28) at (6.5, 2.5) {$c$};
		\node [style=Z] (30) at (9.5, 0) {};
		\node [style=Z] (31) at (9.5, -1) {};
		\node [style=X] (32) at (10.5, 1.5) {};
		\node [style={Z_med}] (33) at (10.5, 2.5) {$e$};
		\node [style=X] (34) at (7.5, 1) {};
		\node [style=X] (36) at (7.5, -1) {};
		\node [style=Z] (37) at (8.5, 1.5) {};
		\node [style={X_med}] (38) at (8.5, 2.5) {$d$};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (12, -2) {};
		\node [style=X] (42) at (1.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (11) to (14);
		\draw (22) to (20);
		\draw (22) to (23);
		\draw (22) to (19);
		\draw (27) to (25);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (27) to (24);
		\draw (32) to (30);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (34) to (37);
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw (39.center) to (40.center);
		\draw (14) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/ex2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (8) at (12, 1) {};
		\node [style=none] (9) at (12, 0) {};
		\node [style=none] (10) at (12, -1) {};
		\node [style=X] (11) at (9.5, 1) {};
		\node [style=X] (13) at (9.5, -1) {};
		\node [style=Z] (14) at (10.5, 1.5) {};
		\node [style={X_med}] (15) at (10.5, 2.5) {$a$};
		\node [style=Z] (19) at (1.5, 1) {};
		\node [style=Z] (20) at (1.5, 0) {};
		\node [style=X] (22) at (2.5, 1.5) {};
		\node [style={Z_med}] (23) at (2.5, 2.5) {$b$};
		\node [style=Z] (24) at (3.5, 1) {};
		\node [style=Z] (25) at (3.5, 0) {};
		\node [style=Z] (26) at (3.5, -1) {};
		\node [style=X] (27) at (4.5, 1.5) {};
		\node [style={Z_med}] (28) at (4.5, 2.5) {$c$};
		\node [style=Z] (30) at (5.5, 0) {};
		\node [style=Z] (31) at (5.5, -1) {};
		\node [style=X] (32) at (6.5, 1.5) {};
		\node [style={Z_med}] (33) at (6.5, 2.5) {$e$};
		\node [style=X] (34) at (7.5, 1) {};
		\node [style=X] (36) at (7.5, -1) {};
		\node [style=Z] (37) at (8.5, 1.5) {};
		\node [style={X_med}] (38) at (8.5, 2.5) {$d$};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (12, -2) {};
		\node [style=X] (42) at (9.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (11) to (14);
		\draw (22) to (20);
		\draw (22) to (23);
		\draw (22) to (19);
		\draw (27) to (25);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (27) to (24);
		\draw (32) to (30);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (34) to (37);
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw (39.center) to (40.center);
		\draw (14) to (42);
		\draw (32) to (37);
		\draw [bend left=15] (27) to (14);
		\draw [bend left=15] (22) to (14);
		\draw [bend left=15] (32) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/ex3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (8) at (12, 1) {};
		\node [style=none] (9) at (12, 0) {};
		\node [style=none] (10) at (12, -1) {};
		\node [style=X] (11) at (9.5, 1) {};
		\node [style=X] (13) at (9.5, -1) {};
		\node [style=Z] (14) at (10.5, 1.5) {};
		\node [style={X_med}] (15) at (10.5, 2.5) {$a$};
		\node [style=Z] (19) at (1.5, 1) {};
		\node [style=Z] (20) at (1.5, 0) {};
		\node [style=X] (22) at (2.5, 1.5) {};
		\node [style={Z_med}] (23) at (2.5, 2.5) {$b$};
		\node [style=Z] (24) at (3.5, 1) {};
		\node [style=Z] (25) at (3.5, 0) {};
		\node [style=Z] (26) at (3.5, -1) {};
		\node [style=X] (27) at (4.5, 1.5) {};
		\node [style={Z_med}] (28) at (4.5, 2.5) {$c$};
		\node [style=Z] (30) at (5.5, 0) {};
		\node [style=Z] (31) at (5.5, -1) {};
		\node [style=X] (32) at (6.5, 1.5) {};
		\node [style={Z_med}] (33) at (6.5, 2.5) {$e$};
		\node [style=X] (34) at (7.5, 1) {};
		\node [style=X] (36) at (7.5, -1) {};
		\node [style=Z] (37) at (8.5, 1.5) {};
		\node [style={X_med}] (38) at (8.5, 2.5) {$d$};
		\node [style=none] (39) at (0, -2) {};
		\node [style=none] (40) at (12, -2) {};
		\node [style=X] (42) at (9.5, -2) {};
		\node [style=Z] (43) at (11.5, 3.5) {};
		\node [style=X] (44) at (3.5, 3.5) {};
		\node [style=X] (45) at (5.5, 3.5) {};
		\node [style=X] (46) at (7.5, 3.5) {};
		\node [style=Z] (47) at (9.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (11) to (14);
		\draw (22) to (20);
		\draw (22) to (23);
		\draw (22) to (19);
		\draw (27) to (25);
		\draw (26) to (27);
		\draw (27) to (28);
		\draw (27) to (24);
		\draw (32) to (30);
		\draw (31) to (32);
		\draw (32) to (33);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (34) to (37);
		\draw (0.center) to (8.center);
		\draw (9.center) to (1.center);
		\draw (2.center) to (10.center);
		\draw (39.center) to (40.center);
		\draw (14) to (42);
		\draw (46) to (47);
		\draw [bend left=15] (45) to (43);
		\draw [bend left=15] (44) to (43);
		\draw [bend left=15] (46) to (43);
		\draw (44) to (22);
		\draw (45) to (27);
		\draw (46) to (32);
		\draw (47) to (37);
		\draw (43) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/had_comp1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=X] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$\theta$};
		\node [style=H] (21) at (2.25, 1) {};
		\node [style=H] (22) at (2.25, 0) {};
		\node [style=none] (23) at (2.25, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (7);
		\draw (11.center) to (14);
		\draw (14) to (15);
		\draw [bend left] (6) to (14);
		\draw [bend right] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/had_comp2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=Z] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$\theta$};
		\node [style=none] (23) at (2.25, 0.5) {$\cdots$};
		\node [style=H, rotate=45] (24) at (3.25, 0) {};
		\node [style=H] (25) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (7);
		\draw (11.center) to (14);
		\draw (14) to (15);
		\draw [bend left] (6) to (14);
		\draw [bend right] (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/had_comp3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=Z] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$\theta$};
		\node [style=H, rotate=45] (24) at (3.25, 0) {};
		\node [style=H] (25) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (7);
		\draw (11.center) to (14);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/had_comp4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (11) at (2.75, -0.5) {};
		\node [style=X] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (7);
		\draw (11.center) to (14);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/r_is_pauli.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (4) at (1, 0) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_big}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/r_is_pauli1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=X] (4) at (0.75, 0) {};
		\node [style=X] (5) at (0.75, -1) {};
		\node [style=Z] (6) at (1.75, 1.5) {};
		\node [style={X_med}] (7) at (1.75, 2.5) {$\theta$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/r_is_pauli2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=X] (4) at (0.75, 0) {};
		\node [style=X] (5) at (0.75, -1) {};
		\node [style=Z] (6) at (1.75, 1.5) {};
		\node [style={Z_med}] (7) at (1.75, 2.5) {$\theta$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=H] (11) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (5) to (6);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (7) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/r_is_pauli3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=X] (4) at (0.75, 0) {};
		\node [style=X] (5) at (0.75, -1) {};
		\node [style=X] (6) at (1.75, 1.5) {};
		\node [style={Z_med}] (7) at (1.75, 2.5) {$\theta$};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (1.75, 2) {};
		\node [style=H, rotate=26.6] (12) at (1.25, 1.25) {};
		\node [style=H, rotate=56.3] (13) at (1.25, 0.75) {};
		\node [style=H, rotate=68.2] (14) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (5) to (6);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/r_is_pauli4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, -1) {};
		\node [style=Z] (3) at (1.25, 1) {};
		\node [style=Z] (4) at (1.25, 0) {};
		\node [style=Z] (5) at (1.25, -1) {};
		\node [style=X] (6) at (2.25, 1.5) {};
		\node [style={Z_med}] (7) at (2.25, 2.5) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (2.25, 2) {};
		\node [style=H] (12) at (0.5, 1) {};
		\node [style=H] (13) at (0.5, 0) {};
		\node [style=H] (14) at (0.5, -1) {};
		\node [style=H] (15) at (2.75, -1) {};
		\node [style=H] (16) at (2.75, 0) {};
		\node [style=H] (17) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11.center);
		\draw (7) to (11.center);
		\draw (4) to (6);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/rg_swap_proof1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=Z] (3) at (2, 1) {};
		\node [style=Z] (4) at (2, 0.5) {};
		\node [style=X] (6) at (1, 1.5) {};
		\node [style={Z_med}] (7) at (1, 2.5) {$\theta$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=X] (11) at (3.5, 1) {};
		\node [style=X] (12) at (3.5, 0.5) {};
		\node [style=X] (13) at (3.5, 0) {};
		\node [style=Z] (14) at (4.5, 1.5) {};
		\node [style={X_med}] (15) at (4.5, 2.5) {$\phi$};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=Z] (18) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (11) to (14);
		\draw (14) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (3) to (11);
		\draw (11) to (8.center);
		\draw (12) to (4);
		\draw (12) to (9.center);
		\draw (13) to (10.center);
		\draw (13) to (2.center);
		\draw (17.center) to (16.center);
		\draw (6) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/rg_swap_proof2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=X] (3) at (2, 1) {};
		\node [style=Z] (4) at (2, 0.5) {};
		\node [style=X] (6) at (1, 1.5) {};
		\node [style={Z_med}] (7) at (1, 2.5) {$\theta$};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (5.25, 0.5) {};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=Z] (11) at (3.5, 1) {};
		\node [style=X] (12) at (3.5, 0.5) {};
		\node [style=X] (13) at (3.5, 0) {};
		\node [style=Z] (14) at (4.5, 1.5) {};
		\node [style={X_med}] (15) at (4.5, 2.5) {$\phi$};
		\node [style=X] (16) at (2, 1.5) {};
		\node [style=Z] (17) at (3.5, 1.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (5.25, -0.5) {};
		\node [style=Z] (20) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (14) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (3) to (11);
		\draw (11) to (8.center);
		\draw (12) to (4);
		\draw (12) to (9.center);
		\draw (13) to (10.center);
		\draw (6) to (16);
		\draw (17) to (14);
		\draw (16) to (11);
		\draw (3) to (17);
		\draw (16) to (17);
		\draw (2.center) to (13);
		\draw (19.center) to (18.center);
		\draw (20) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/rg_swap_proof3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=X] (3) at (2, 1) {};
		\node [style=Z] (4) at (2, 0.5) {};
		\node [style=X] (6) at (1, 1.5) {};
		\node [style={Z_med}] (7) at (1, 2.5) {$\theta$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=Z] (11) at (3.5, 1) {};
		\node [style=X] (12) at (3.5, 0.5) {};
		\node [style=X] (13) at (3.5, 0) {};
		\node [style=Z] (14) at (4.5, 1.5) {};
		\node [style={X_med}] (15) at (4.5, 2.5) {$\phi$};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=Z] (18) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (1.center) to (4);
		\draw (14) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (3) to (11);
		\draw (11) to (8.center);
		\draw (12) to (4);
		\draw (12) to (9.center);
		\draw (13) to (10.center);
		\draw (3) to (14);
		\draw (11) to (6);
		\draw (6) to (14);
		\draw (13) to (2.center);
		\draw (16.center) to (17.center);
		\draw (18) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/rg_swap_proof4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=X] (3) at (2, 1) {};
		\node [style=Z] (4) at (3.5, 0.5) {};
		\node [style=X] (6) at (4.5, 1.5) {};
		\node [style={Z_med}] (7) at (4.5, 2.5) {$\theta$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=Z] (11) at (3.5, 1) {};
		\node [style=X] (12) at (2, 0.5) {};
		\node [style=X] (13) at (2, 0) {};
		\node [style=Z] (14) at (1, 1.5) {};
		\node [style={X_med}] (15) at (1, 2.5) {$\phi$};
		\node [style=none, font={\scriptsize}] (16) at (2.9, 1.475) {$2n$};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=Z] (19) at (3.5, -0.5) {};
		\node [style=none, font={\footnotesize}] (20) at (2.5, 1.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (14) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (3) to (11);
		\draw (11) to (8.center);
		\draw (13) to (10.center);
		\draw (3) to (14);
		\draw (11) to (6);
		\draw [bend right=15] (6) to (14);
		\draw (13) to (2.center);
		\draw (9.center) to (1.center);
		\draw [bend right=15] (14) to (6);
		\draw (17.center) to (18.center);
		\draw (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/rg_swap_proof5.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=X] (3) at (2, 1) {};
		\node [style=Z] (4) at (3.5, 0.5) {};
		\node [style=X] (6) at (4.5, 1.5) {};
		\node [style={Z_med}] (7) at (4.5, 2.5) {$\theta$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, 0) {};
		\node [style=Z] (11) at (3.5, 1) {};
		\node [style=X] (12) at (2, 0.5) {};
		\node [style=X] (13) at (2, 0) {};
		\node [style=Z] (14) at (1, 1.5) {};
		\node [style={X_med}] (15) at (1, 2.5) {$\phi$};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (5, -0.5) {};
		\node [style=Z] (19) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (4);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (14) to (12);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (3) to (11);
		\draw (11) to (8.center);
		\draw (13) to (10.center);
		\draw (3) to (14);
		\draw (11) to (6);
		\draw (13) to (2.center);
		\draw (9.center) to (1.center);
		\draw (17.center) to (18.center);
		\draw (6) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/xy_comm1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X] (3) at (1.5, 0) {};
		\node [style=X] (6) at (0.5, 0.5) {};
		\node [style={Z_med}] (7) at (0.5, 1.5) {$\theta$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=Y] (11) at (3, 0) {};
		\node [style=X] (14) at (4, 0.5) {};
		\node [style={Z_med}] (15) at (4, 1.5) {$\phi$};
		\node [style=H, rotate=-26.6] (16) at (1, 0.25) {};
		\node [style=YZ, rotate=-63.4] (17) at (3.5, 0.25) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/xy_comm2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X] (3) at (1.5, 0) {};
		\node [style=X] (6) at (0.5, 0.5) {};
		\node [style={Z_med}] (7) at (0.5, 1.5) {$\theta$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=Z] (11) at (3, 0) {};
		\node [style=X] (14) at (4, 0.5) {};
		\node [style={Z_med}] (15) at (4, 1.5) {$\phi$};
		\node [style=H, rotate=-26.6] (16) at (1, 0.25) {};
		\node [style=X, font={\scriptsize}] (17) at (2.25, 0) {$+$};
		\node [style=X, font={\scriptsize}] (18) at (3.75, 0) {$-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/xy_comm3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=X] (3) at (3, 0) {};
		\node [style=X] (6) at (4, 0.5) {};
		\node [style={Z_med}] (7) at (4, 1.5) {$\theta$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Z] (11) at (1.5, 0) {};
		\node [style=X] (14) at (0.5, 0.5) {};
		\node [style={Z_med}] (15) at (0.5, 1.5) {$\phi$};
		\node [style=H, rotate=26.6] (16) at (3.5, 0.25) {};
		\node [style=X, font={\scriptsize}] (17) at (2.25, 0) {$-$};
		\node [style=X, font={\scriptsize}] (18) at (0.75, 0) {$+$};
		\node [style=H] (19) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/xy_comm4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=X] (3) at (3, 0) {};
		\node [style=X] (6) at (4, 0.5) {};
		\node [style={Z_med}] (7) at (4, 1.5) {$\theta$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Y] (11) at (1.5, 0) {};
		\node [style=X] (14) at (0.5, 0.5) {};
		\node [style={Z_med}] (15) at (0.5, 1.5) {$\phi$};
		\node [style=H, rotate=26.6] (16) at (3.5, 0.25) {};
		\node [style=H] (19) at (2.25, 0.5) {};
		\node [style=YZ, rotate=63.4] (20) at (1, 0.25) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/yz_comm1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=Z] (3) at (3, 0) {};
		\node [style=X] (6) at (4, 0.5) {};
		\node [style={Z_med}] (7) at (4, 1.5) {$\phi$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Y] (11) at (1.5, 0) {};
		\node [style=X] (14) at (0.5, 0.5) {};
		\node [style={Z_med}] (15) at (0.5, 1.5) {$\theta$};
		\node [style=YZ, rotate=63.4] (17) at (1, 0.25) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/yz_comm2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=X] (3) at (3, 0) {};
		\node [style=X] (6) at (4, 0.5) {};
		\node [style={Z_med}] (7) at (4, 1.5) {$\phi$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Y] (11) at (1.5, 0) {};
		\node [style=X] (14) at (0.5, 0.5) {};
		\node [style={Z_med}] (15) at (0.5, 1.5) {$\theta$};
		\node [style=H, rotate=26.6] (16) at (3.5, 0.25) {};
		\node [style=YZ, rotate=63.4] (17) at (1, 0.25) {\YZ};
		\node [style=H] (18) at (2.25, 0) {};
		\node [style=H] (19) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/yz_comm3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0) {};
		\node [style=X] (3) at (2.75, 0) {};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style={Z_med}] (7) at (3.75, 1.5) {$\phi$};
		\node [style=none] (8) at (0, 0) {};
		\node [style=Y] (11) at (1.75, 0) {};
		\node [style=X] (14) at (0.75, 0.5) {};
		\node [style={Z_med}] (15) at (0.75, 1.5) {$-\theta$};
		\node [style=H, rotate=26.6] (16) at (3.25, 0.25) {};
		\node [style=YZ, rotate=63.4] (17) at (1.25, 0.25) {\YZ};
		\node [style=H] (19) at (3.75, 0) {};
		\node [style=H] (20) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/yz_comm4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X] (3) at (1.75, 0) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=Y] (11) at (2.75, 0) {};
		\node [style=X] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$-\theta$};
		\node [style=H, rotate=-26.6] (16) at (1.25, 0.25) {};
		\node [style=YZ, rotate=-63.4] (17) at (3.25, 0.25) {\YZ};
		\node [style=H] (19) at (0.75, 0) {};
		\node [style=H] (20) at (3.75, 0) {};
		\node [style=H] (21) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (16);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/yz_comm5.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X] (3) at (1.75, 0) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=Y] (11) at (2.75, 0) {};
		\node [style=X] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$\theta$};
		\node [style=H, rotate=-26.6] (16) at (1.25, 0.25) {};
		\node [style=YZ, rotate=-63.4] (17) at (3.25, 0.25) {\YZ};
		\node [style=H] (19) at (0.75, 0) {};
		\node [style=H] (20) at (2.25, 0) {};
		\node [style=H] (21) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (16);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/yz_comm6.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z] (3) at (1.75, 0) {};
		\node [style=X] (6) at (0.75, 0.5) {};
		\node [style={Z_med}] (7) at (0.75, 1.5) {$\phi$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=Y] (11) at (2.75, 0) {};
		\node [style=X] (14) at (3.75, 0.5) {};
		\node [style={Z_med}] (15) at (3.75, 1.5) {$\theta$};
		\node [style=YZ, rotate=-63.4] (17) at (3.25, 0.25) {\YZ};
		\node [style=H] (21) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/zx_comm1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=Z] (3) at (1.5, 0) {};
		\node [style=X] (6) at (0.5, 0.5) {};
		\node [style={Z_med}] (7) at (0.5, 1.5) {$\theta$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=X] (11) at (3, 0) {};
		\node [style=X] (14) at (4, 0.5) {};
		\node [style={Z_med}] (15) at (4, 1.5) {$\phi$};
		\node [style=H, rotate=26.6] (16) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (11) to (14);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/zx_comm2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X] (6) at (0.5, 0.75) {};
		\node [style={Z_med}] (7) at (0.5, 1.5) {$\theta$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=X] (14) at (4, 0.75) {};
		\node [style={Z_med}] (15) at (4, 1.5) {$\phi$};
		\node [style=X] (17) at (1.5, 0) {};
		\node [style=Z] (18) at (3, 0) {};
		\node [style=Z] (19) at (3, 0.75) {};
		\node [style=X] (20) at (1.5, 0.75) {};
		\node [style=H] (21) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (20);
		\draw (20) to (18);
		\draw (17) to (19);
		\draw (19) to (20);
		\draw (19) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/zx_comm3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=X] (6) at (0.5, 0.75) {};
		\node [style={Z_med}] (7) at (0.5, 1.5) {$\theta$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style=X] (14) at (4, 0.75) {};
		\node [style={Z_med}] (15) at (4, 1.5) {$\phi$};
		\node [style=X] (17) at (1.5, 0) {};
		\node [style=Z] (18) at (3, 0) {};
		\node [style=X] (19) at (3, 0.75) {};
		\node [style=X] (20) at (1.5, 0.75) {};
		\node [style=H] (21) at (2.25, 0.75) {};
		\node [style=H, rotate=26.6] (22) at (2.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (14) to (15);
		\draw (8.center) to (0.center);
		\draw (6) to (20);
		\draw (20) to (18);
		\draw (17) to (19);
		\draw (19) to (20);
		\draw (19) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gs/zx_comm4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style={Z_med}] (7) at (1.5, 1.5) {$\theta$};
		\node [style=none] (8) at (4.5, 0) {};
		\node [style={Z_med}] (15) at (3, 1.5) {$\phi$};
		\node [style=X] (17) at (1.5, 0) {};
		\node [style=Z] (18) at (3, 0) {};
		\node [style=X] (19) at (3, 0.75) {};
		\node [style=X] (20) at (1.5, 0.75) {};
		\node [style=H] (21) at (2.25, 0.75) {};
		\node [style=H, rotate=26.6] (22) at (2.25, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0.center);
		\draw (20) to (18);
		\draw (17) to (19);
		\draw (19) to (20);
		\draw (7) to (20);
		\draw (15) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p11.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (2, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p12.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (4, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p13.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (2, 1.25) {$\pi$};
		\node [style=H, rotate=45] (12) at (3.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p14.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (4, 1.25) {$\pi$};
		\node [style=H, rotate=45] (12) at (2.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p15.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (2, 1.25) {$\pi$};
		\node [style=YZ, rotate=225] (12) at (3.375, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p16.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (4, 1.25) {$\pi$};
		\node [style=YZ, rotate=225] (12) at (2.375, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p21.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (2, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p22.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (4, 1.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p23.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (2, 1.25) {$\pi$};
		\node [style=H, rotate=45] (12) at (3.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p24.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (4, 1.25) {$\pi$};
		\node [style=H, rotate=45] (12) at (2.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p25.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (2, 1.25) {$\pi$};
		\node [style=YZ, rotate=225] (12) at (3.375, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p26.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (4, 1.25) {$\pi$};
		\node [style=YZ, rotate=225] (12) at (2.375, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p31.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=H] (11) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p32.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (12) at (2.375, 0.875) {};
		\node [style=H] (13) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p33.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (12) at (3.375, 0.875) {};
		\node [style=H] (13) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p34.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=H] (13) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p35.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (12) at (3.375, 0.875) {\YZ};
		\node [style=H] (13) at (2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p36.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (12) at (2.375, 0.875) {\YZ};
		\node [style=H] (13) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p41.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (2, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p42.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={Z_med}] (11) at (4, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p43.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (12) at (3.375, 0.875) {};
		\node [style={Z_med}] (13) at (2, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p44.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (12) at (2.375, 0.875) {\YZ};
		\node [style={Z_med}] (13) at (4, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p45.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (12) at (3.375, 0.875) {\YZ};
		\node [style={Z_med}] (13) at (2, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p46.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=H, rotate=225] (12) at (2.375, 0.875) {};
		\node [style={Z_med}] (13) at (4, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p51.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (2, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p52.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (12) at (2.375, 0.875) {\YZ};
		\node [style={X_med}] (13) at (4, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p53.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (12) at (3.375, 0.875) {};
		\node [style={X_med}] (13) at (2, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p54.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=H, rotate=225] (12) at (2.375, 0.875) {};
		\node [style={X_med}] (13) at (4, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p55.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (3, 1.25) {};
		\node [style={Z_med}] (5) at (4.75, 0.5) {$\theta$};
		\node [style=X] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (10) at (3, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (12) at (3.375, 0.875) {\YZ};
		\node [style={X_med}] (13) at (2, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/p56.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$-\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style={X_med}] (11) at (4, 1.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (1.center) to (4);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q11.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=Z] (8) at (4.25, 1.25) {};
		\node [style=X] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q12.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2.75, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=Z] (8) at (1.75, 1.25) {};
		\node [style=X] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (8) to (4);
		\draw (4) to (3.center);
		\draw (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q13.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=X] (8) at (4.25, 1.25) {};
		\node [style=Z] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q14.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2.75, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=X] (8) at (1.75, 1.25) {};
		\node [style=Z] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=Z] (11) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (8) to (4);
		\draw (4) to (3.center);
		\draw (11) to (6);
		\draw (9) to (11);
		\draw (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q21.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=Z] (8) at (4.25, 1.25) {};
		\node [style=X] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (11) at (2.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q22.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2.75, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=Z] (12) at (2, 1.25) {};
		\node [style=X] (13) at (2, 2) {};
		\node [style=X] (14) at (2.75, 2) {};
		\node [style=H, rotate=26.6] (15) at (3.125, 1.25) {};
		\node [style=H, rotate=45] (11) at (3.125, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (13) to (12);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q23.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=X] (8) at (4.25, 1.25) {};
		\node [style=Z] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (11) at (2.375, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q24.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2.75, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=X] (8) at (1.75, 1.25) {};
		\node [style=Z] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=H, rotate=45] (11) at (3.125, 0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (9) to (8);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q31.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=Z] (8) at (4.25, 1.25) {};
		\node [style=X] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (11) at (2.375, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q32.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=Z] (12) at (2, 1.25) {};
		\node [style=X] (13) at (2, 2) {};
		\node [style=X] (14) at (2.75, 2) {};
		\node [style=Y] (16) at (2.75, 1.25) {};
		\node [style=H, rotate=26.6] (15) at (3.125, 1.25) {};
		\node [style=YZ, rotate=225] (17) at (3.125, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (13) to (12);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (6) to (14);
		\draw (16) to (17);
		\draw (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q33.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Y] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=X] (8) at (4.25, 1.25) {};
		\node [style=Z] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
		\node [style=YZ, rotate=225] (11) at (2.375, 0.875) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_comm/q34.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=X] (8) at (1.75, 1.25) {};
		\node [style=Z] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=Y] (11) at (2.75, 1.25) {};
		\node [style=YZ, rotate=225] (12) at (3.125, 0.875) {\YZ};
		\node [style=Z] (13) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (9) to (8);
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (11) to (12);
		\draw (12) to (6);
		\draw (13) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_gadget/pg.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 0.5) {};
		\node [style={Z_med}] (7) at (3, 0.5) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=X, font={\scriptsize}] (14) at (0, 0) {$+$};
		\node [style=X, font={\scriptsize}] (15) at (3.75, 0) {$-$};
		\node [style=H] (16) at (0, 1) {};
		\node [style=H] (17) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_gadget/pg1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=Z] (5) at (0.75, -1) {};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style={Z_med}] (7) at (3.25, 0.5) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=Y] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=H, rotate=70] (14) at (1.5, 0.75) {};
		\node [style=YZ, rotate=296.5] (15) at (1.5, 0.25) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (13.center);
		\draw (3) to (14);
		\draw (14) to (6);
		\draw (11) to (15);
		\draw (15) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_gadget/pg2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=Z] (5) at (0.75, -1) {};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style={Z_med}] (7) at (3.25, 0.5) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=Y] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=H, rotate=70] (14) at (1.5, 0.75) {};
		\node [style=YZ, rotate=296.5] (15) at (1.5, 0.25) {\YZ};
		\node [style=none] (16) at (2.75, 0.5) {\scalebox{2}{[}};
		\node [style=none] (17) at (3.75, 0.5) {\scalebox{2}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (13.center);
		\draw (3) to (14);
		\draw (14) to (6);
		\draw (11) to (15);
		\draw (15) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_gadget/pg3.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=Z] (5) at (0.75, -1) {};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style={Z_med}] (7) at (3.25, 0.5) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=Y] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=H, rotate=70] (14) at (1.5, 0.75) {};
		\node [style=YZ, rotate=296.5] (15) at (1.5, 0.25) {\YZ};
		\node [style={Z_med}] (16) at (3.25, 1.5) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (13.center);
		\draw (3) to (14);
		\draw (14) to (6);
		\draw (11) to (15);
		\draw (15) to (6);
		\draw (16) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_gadget/pg4.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=X] (3) at (0.75, 1) {};
		\node [style=Z] (5) at (0.75, -1) {};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=Y] (11) at (0.75, 0) {};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=YZ, rotate=296.5] (15) at (1.5, 0.25) {\YZ};
		\node [style={Z_med}] (16) at (2.25, 1.5) {$\pi$};
		\node [style=H, rotate=18.4] (17) at (1.5, 1.25) {};
		\node [style={Z_med}] (18) at (2.25, 0.5) {$\pi$};
		\node [style={Z_med}] (19) at (2.25, -0.5) {$\pi$};
		\node [style=X] (20) at (3.125, 0.75) {};
		\node [style={Z_med}] (21) at (4, 1.5) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (13.center);
		\draw (11) to (15);
		\draw (3) to (17);
		\draw (17) to (16);
		\draw (15) to (18);
		\draw (5) to (19);
		\draw (16) to (20);
		\draw (20) to (21);
		\draw (20) to (18);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pauli_gadget/pg5.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style={X_med}] (3) at (0.75, 1) {$\pi$};
		\node [style={Z_med}] (5) at (0.75, -1) {$\pi$};
		\node [style=X] (6) at (2.25, 0.5) {};
		\node [style={Z_med}] (7) at (3.25, 0.5) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style={Y_med}] (11) at (0.75, 0) {$\pi$};
		\node [style=none] (12) at (-0.75, 2) {};
		\node [style=none] (13) at (4.5, 2) {};
		\node [style=H, rotate=70] (14) at (1.5, 0.75) {};
		\node [style=YZ, rotate=296.5] (15) at (1.5, 0.25) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (13.center);
		\draw (3) to (14);
		\draw (14) to (6);
		\draw (11) to (15);
		\draw (15) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_1_1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_1_2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (5) at (1.75, -1) {};
		\node [style=X] (6) at (2.75, 1.5) {};
		\node [style={Z_med}] (7) at (2.75, 2.75) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, 0) {};
		\node [style=none] (10) at (4.5, -1) {};
		\node [style=Z] (11) at (1.75, 0) {};
		\node [style=X] (12) at (0.75, 0) {};
		\node [style=X] (13) at (3.75, 0) {};
		\node [style=Z] (14) at (0.75, 1) {};
		\node [style=Z] (15) at (3.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (14) to (12);
		\draw (12) to (1.center);
		\draw (12) to (11);
		\draw (11) to (13);
		\draw (13) to (9.center);
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (14) to (0.center);
		\draw (15) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_1_3.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2.25) {};
		\node [style=Z] (5) at (1.75, -2.25) {};
		\node [style=X] (6) at (2.75, -1.75) {};
		\node [style={Z_med}] (7) at (3.75, -1.75) {$\theta$};
		\node [style=none] (8) at (4.5, 1) {};
		\node [style=none] (9) at (4.5, -1) {};
		\node [style=none] (10) at (4.5, -2.25) {};
		\node [style=Z] (11) at (1.75, -1) {};
		\node [style=X] (12) at (0.75, -1) {};
		\node [style=X] (13) at (2.75, -1) {};
		\node [style=Z] (14) at (1.75, 1) {};
		\node [style=Z] (15) at (1.75, 0) {};
		\node [style=Z] (16) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (12) to (1.center);
		\draw (13) to (9.center);
		\draw (15) to (13);
		\draw (15) to (14);
		\draw (14) to (0.center);
		\draw (16) to (11);
		\draw (12) to (16);
		\draw (16) to (13);
		\draw (12) to (15);
		\draw (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_1_4.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=Z] (5) at (2.75, -1.75) {};
		\node [style=X] (6) at (3.75, -1.25) {};
		\node [style={Z_med}] (7) at (4.75, -1.25) {$\theta$};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (5.5, 0.25) {};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=Z] (11) at (2.75, -0.75) {};
		\node [style=X] (12) at (1.75, 0.25) {};
		\node [style=X] (13) at (2.75, 0.25) {};
		\node [style=Z] (14) at (1.75, -0.75) {};
		\node [style=Z] (15) at (2.75, -0.75) {};
		\node [style=Z] (16) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (12) to (1.center);
		\draw (13) to (9.center);
		\draw (12) to (15);
		\draw (14) to (13);
		\draw (12) to (14);
		\draw (13) to (15);
		\draw (15) to (11);
		\draw (16) to (14);
		\draw (0.center) to (16);
		\draw (16) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_1_5.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=Z] (5) at (2.75, -1.75) {};
		\node [style=X] (6) at (3.75, -1.25) {};
		\node [style={Z_med}] (7) at (4.75, -1.25) {$\theta$};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (5.5, 0.25) {};
		\node [style=none] (10) at (5.5, -1.75) {};
		\node [style=Z] (16) at (1, 1) {};
		\node [style=Z] (17) at (2.5, 0.25) {};
		\node [style=X] (18) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (0.center) to (16);
		\draw (16) to (8.center);
		\draw (1.center) to (17);
		\draw (17) to (9.center);
		\draw (18) to (6);
		\draw (16) to (18);
		\draw (17) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_2_1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=Z] (12) at (3.25, 1) {};
		\node [style=Z] (13) at (3.25, -1) {};
		\node [style=X] (14) at (4.25, 1.5) {};
		\node [style={Z_med}] (15) at (4.25, 2.75) {$\phi$};
		\node [style=Z] (16) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (14) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_2_2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (2, 1) {};
		\node [style=Z] (5) at (2, -1) {};
		\node [style=X] (6) at (3, 1.5) {};
		\node [style={Z_long}, font={\scriptsize}] (7) at (3, 2.75) {$\theta+\phi$};
		\node [style=none] (8) at (5, 1) {};
		\node [style=none] (9) at (5, 0) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=Z] (11) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_2_3.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1.75, 1) {};
		\node [style=Z] (5) at (1.75, -1) {};
		\node [style=X] (6) at (2.75, 2.5) {};
		\node [style={Z_med}] (7) at (2.75, 3.5) {$\theta$};
		\node [style=none] (8) at (6, 1) {};
		\node [style=none] (9) at (6, 0) {};
		\node [style=none] (10) at (6, -1) {};
		\node [style=Z] (11) at (1.75, 0) {};
		\node [style=Z] (12) at (2.75, 1.5) {};
		\node [style=Z] (13) at (4.75, 1.5) {};
		\node [style=X] (14) at (4.75, 2.5) {};
		\node [style={Z_med}] (15) at (4.75, 3.5) {$\phi$};
		\node [style=Z] (16) at (3.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (6) to (12);
		\draw (6) to (16);
		\draw (6) to (13);
		\draw (12) to (3);
		\draw (16) to (11);
		\draw (13) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_2_4.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1.75, 1) {};
		\node [style=Z] (5) at (1.75, -1) {};
		\node [style={Z_med}] (7) at (2.75, 3.5) {$\theta$};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=Z] (11) at (1.75, 0) {};
		\node [style=X] (13) at (3.5, 1.5) {};
		\node [style={Z_med}] (15) at (4.25, 3.5) {$\phi$};
		\node [style=Z] (16) at (3.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
		\draw (13) to (5);
		\draw (7) to (16);
		\draw (16) to (15);
		\draw (11) to (13);
		\draw (3) to (13);
		\draw (13) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_2_5.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=X] (6) at (1, 1.5) {};
		\node [style={Z_med}] (7) at (1, 2.75) {$\theta$};
		\node [style=none] (8) at (4, 1) {};
		\node [style=none] (9) at (4, 0) {};
		\node [style=none] (10) at (4, -1) {};
		\node [style=Z] (12) at (2, 1) {};
		\node [style=Z] (13) at (2, -1) {};
		\node [style=X] (14) at (3, 1.5) {};
		\node [style={Z_med}] (15) at (3, 2.75) {$\phi$};
		\node [style=Z] (16) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (7);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (6) to (12);
		\draw (6) to (16);
		\draw (6) to (13);
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_3_1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=Z] (13) at (3.25, -1) {};
		\node [style=X] (14) at (4.25, 1.5) {};
		\node [style={Z_med}] (15) at (4.25, 2.75) {$\phi$};
		\node [style=Z] (16) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (2.center) to (13);
		\draw (13) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_3_2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\phi$};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=none] (9) at (5.25, 0) {};
		\node [style=none] (10) at (5.25, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=Z] (12) at (3.25, 1) {};
		\node [style=X] (14) at (4.25, 1.5) {};
		\node [style={Z_med}] (15) at (4.25, 2.75) {$\theta$};
		\node [style=Z] (16) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
		\draw (12) to (14);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (0.center) to (12);
		\draw (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_4_1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-3.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (8) at (5, 1) {};
		\node [style=Z] (12) at (2, 1) {};
		\node [style=X] (14) at (3, 1.5) {};
		\node [style={Z_med}] (15) at (3, 2.75) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (14);
		\draw (14) to (15);
		\draw (0.center) to (12);
		\draw (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_5_1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$0$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_5_2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style=Z] (7) at (2, 2.75) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_5_3.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=Z] (6) at (2, 1.5) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=Z] (12) at (2, 0.5) {};
		\node [style=Z] (13) at (2, -0.5) {};
		\node [style=none] (14) at (2, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (11) to (1.center);
		\draw (11) to (9.center);
		\draw (11) to (12);
		\draw (5) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_5_4.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (1.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (10.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=X] (8) at (4.25, 1.25) {};
		\node [style=Z] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2.75, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=X] (8) at (1.75, 1.25) {};
		\node [style=Z] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=Z] (11) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (8) to (4);
		\draw (4) to (3.center);
		\draw (11) to (6);
		\draw (9) to (11);
		\draw (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot3.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={X_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=Z] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=Z] (8) at (4.25, 1.25) {};
		\node [style=X] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot4.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2.75, 1.25) {};
		\node [style={X_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=Z] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=Z] (8) at (1.75, 1.25) {};
		\node [style=X] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
		\node [style=X] (11) at (2.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (8) to (4);
		\draw (4) to (3.center);
		\draw (11) to (6);
		\draw (9) to (11);
		\draw (11) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot5.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2, 1.25) {};
		\node [style={Z_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=X] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=Z] (8) at (4.25, 1.25) {};
		\node [style=X] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot6.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=Z] (4) at (2.75, 1.25) {};
		\node [style={Z_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=X] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=Z] (8) at (1.75, 1.25) {};
		\node [style=X] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (8) to (4);
		\draw (4) to (3.center);
		\draw (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot7.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2, 1.25) {};
		\node [style={X_med}] (5) at (3.75, 0.5) {$\theta$};
		\node [style=Z] (6) at (2.75, 0.5) {};
		\node [style=none] (7) at (2, -0.25) {};
		\node [style=X] (8) at (4.25, 1.25) {};
		\node [style=Z] (9) at (4.25, 2) {};
		\node [style=none] (10) at (2, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (2.center);
		\draw (9) to (8);
		\draw (8) to (3.center);
		\draw (1.center) to (4);
		\draw (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_cnot8.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 2) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (5.25, 2) {};
		\node [style=none] (3) at (5.25, 1.25) {};
		\node [style=X] (4) at (2.75, 1.25) {};
		\node [style={X_med}] (5) at (4.5, 0.5) {$\theta$};
		\node [style=Z] (6) at (3.5, 0.5) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=X] (8) at (1.75, 1.25) {};
		\node [style=Z] (9) at (1.75, 2) {};
		\node [style=none] (10) at (2.75, 0.6) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (6) to (7.center);
		\draw (6) to (5);
		\draw (0.center) to (9);
		\draw (9) to (8);
		\draw (1.center) to (8);
		\draw (8) to (4);
		\draw (4) to (3.center);
		\draw (9) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_decompose.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style={Z_med}] (7) at (2.75, -1) {$\theta$};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=X] (11) at (1, 0) {};
		\node [style=Z] (12) at (1.75, 0) {};
		\node [style=X] (13) at (1.75, -1) {};
		\node [style=Z] (14) at (4.5, 1) {};
		\node [style=X] (15) at (4.5, 0) {};
		\node [style=Z] (16) at (3.75, 0) {};
		\node [style=X] (17) at (3.75, -1) {};
		\node [style=none] (18) at (2.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (1.center) to (11);
		\draw (2.center) to (13);
		\draw (13) to (7);
		\draw (7) to (17);
		\draw (17) to (10.center);
		\draw (15) to (9.center);
		\draw (12) to (16);
		\draw (3) to (14);
		\draw (14) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_def.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_def_x.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=X] (5) at (1, -1) {};
		\node [style=Z] (6) at (2, 1.5) {};
		\node [style={X_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=X] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (1.center) to (9.center);
		\draw (8.center) to (0.center);
		\draw (6) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_diff1.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=none] (12) at (1.5, 2.75) {\scalebox{1.4}{[}};
		\node [style=none] (13) at (2.5, 2.75) {\scalebox{1.4}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_diff2.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\pi$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style={Z_med}] (12) at (0.75, 2.75) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_diff3.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style={Z_med}] (3) at (1, 1) {$\pi$};
		\node [style={Z_med}] (5) at (1, -1) {$\pi$};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style={Z_med}] (11) at (1, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_diff4.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (0) at (0, 1) {$\pi$};
		\node [style={Z_med}] (1) at (0, 0) {$\pi$};
		\node [style={Z_med}] (2) at (0, -1) {$\pi$};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=Z] (11) at (1, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0) to (3);
		\draw (3) to (8.center);
		\draw (2) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1);
		\draw [in=180, out=0] (11) to (9.center);
		\draw (12.center) to (0);
		\draw (13.center) to (1);
		\draw (14.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_ladder.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1.75, 1) {};
		\node [style={Z_med}] (7) at (3.5, -1) {$\theta$};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (9) at (7, 0) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=X] (11) at (1.75, 0) {};
		\node [style=Z] (12) at (2.5, 0) {};
		\node [style=X] (13) at (2.5, -1) {};
		\node [style=Z] (14) at (5.25, 1) {};
		\node [style=X] (15) at (5.25, 0) {};
		\node [style=Z] (16) at (4.5, 0) {};
		\node [style=X] (17) at (4.5, -1) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=Z] (19) at (1, 2) {};
		\node [style=none] (20) at (7, 2) {};
		\node [style=Z] (21) at (6, 2) {};
		\node [style=X] (22) at (1, 1) {};
		\node [style=X] (23) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (11);
		\draw (11) to (12);
		\draw (12) to (13);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (16) to (17);
		\draw (1.center) to (11);
		\draw (2.center) to (13);
		\draw (13) to (7);
		\draw (7) to (17);
		\draw (17) to (10.center);
		\draw (15) to (9.center);
		\draw (12) to (16);
		\draw (3) to (14);
		\draw (18.center) to (19);
		\draw (19) to (21);
		\draw (21) to (20.center);
		\draw (0.center) to (22);
		\draw (22) to (3);
		\draw (14) to (23);
		\draw (23) to (8.center);
		\draw (19) to (22);
		\draw (21) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pg_tree.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1.75, 1) {};
		\node [style={Z_med}] (7) at (2.75, 0) {$\theta$};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=none] (9) at (5.5, 0) {};
		\node [style=none] (10) at (5.5, -1) {};
		\node [style=X] (11) at (1.75, 0) {};
		\node [style=Z] (14) at (3.75, 1) {};
		\node [style=X] (15) at (3.75, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=Z] (19) at (1, 2) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=Z] (21) at (4.5, 2) {};
		\node [style=X] (22) at (1, 1) {};
		\node [style=X] (23) at (4.5, 1) {};
		\node [style=Z] (24) at (1, -1) {};
		\node [style=X] (25) at (1, 0) {};
		\node [style=X] (26) at (4.5, 0) {};
		\node [style=Z] (27) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (11);
		\draw (14) to (15);
		\draw (3) to (14);
		\draw (18.center) to (19);
		\draw (19) to (21);
		\draw (21) to (20.center);
		\draw (0.center) to (22);
		\draw (22) to (3);
		\draw (14) to (23);
		\draw (23) to (8.center);
		\draw (19) to (22);
		\draw (21) to (23);
		\draw (24) to (25);
		\draw (26) to (27);
		\draw (1.center) to (25);
		\draw (25) to (11);
		\draw (11) to (7);
		\draw (7) to (15);
		\draw (15) to (26);
		\draw (26) to (9.center);
		\draw (2.center) to (24);
		\draw (24) to (27);
		\draw (27) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase_gadget/pgx.tikz <==
\begin{tikzpicture}[scale=0.6, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=X] (3) at (1, 1) {};
		\node [style=X] (5) at (1, -1) {};
		\node [style=Z] (6) at (2, 1.5) {};
		\node [style={X_med}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=X] (11) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
		\draw (6) to (11);
		\draw (11) to (1.center);
		\draw [in=180, out=0] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/big/stair1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style={Z_med}] (9) at (1, 3) {$a$};
		\node [style={Z_med}] (10) at (1, 2) {$b$};
		\node [style={Z_med}] (11) at (1, 1) {$c$};
		\node [style=Z] (12) at (2, 3) {};
		\node [style=Z] (13) at (2.5, 2) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style={Z_med}] (18) at (1, 0) {$d$};
		\node [style=X] (19) at (2, 2) {};
		\node [style=X] (20) at (2.5, 1) {};
		\node [style=none] (26) at (8.5, 3) {};
		\node [style=none] (27) at (8.5, 2) {};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=Z] (61) at (3, 1) {};
		\node [style=X] (62) at (3, 0) {};
		\node [style=Z] (63) at (3.5, 3) {};
		\node [style=Z] (64) at (4, 2) {};
		\node [style=X] (65) at (3.5, 2) {};
		\node [style=X] (66) at (4, 1) {};
		\node [style=Z] (67) at (4.5, 1) {};
		\node [style=X] (68) at (4.5, 0) {};
		\node [style=Z] (69) at (5, 3) {};
		\node [style=Z] (70) at (5.5, 2) {};
		\node [style=X] (71) at (5, 2) {};
		\node [style=X] (72) at (5.5, 1) {};
		\node [style=Z] (73) at (6, 1) {};
		\node [style=X] (74) at (6, 0) {};
		\node [style=Z] (75) at (6.5, 3) {};
		\node [style=Z] (76) at (7, 2) {};
		\node [style=X] (77) at (6.5, 2) {};
		\node [style=X] (78) at (7, 1) {};
		\node [style=Z] (79) at (7.5, 1) {};
		\node [style=X] (80) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (13);
		\draw (13) to (20);
		\draw (12) to (19);
		\draw (61) to (62);
		\draw (61) to (20);
		\draw (0.center) to (9);
		\draw (9) to (12);
		\draw (1.center) to (10);
		\draw (10) to (19);
		\draw (2.center) to (11);
		\draw (15.center) to (18);
		\draw (18) to (62);
		\draw (11) to (20);
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (12) to (63);
		\draw (13) to (65);
		\draw (61) to (66);
		\draw (62) to (68);
		\draw (68) to (74);
		\draw (74) to (80);
		\draw (63) to (69);
		\draw (69) to (75);
		\draw (75) to (26.center);
		\draw (70) to (77);
		\draw (64) to (71);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (67) to (72);
		\draw (73) to (78);
		\draw (80) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/big/stair2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (9.75, 3) {};
		\node [style=none] (27) at (9.75, 2) {};
		\node [style=none] (28) at (9.75, 1) {};
		\node [style=none] (29) at (9.75, 0) {};
		\node [style=Z] (63) at (4.75, 3) {};
		\node [style=Z] (64) at (5.25, 2) {};
		\node [style=X] (65) at (4.75, 2) {};
		\node [style=X] (66) at (5.25, 1) {};
		\node [style=Z] (67) at (5.75, 1) {};
		\node [style=X] (68) at (5.75, 0) {};
		\node [style=Z] (69) at (6.25, 3) {};
		\node [style=Z] (70) at (6.75, 2) {};
		\node [style=X] (71) at (6.25, 2) {};
		\node [style=X] (72) at (6.75, 1) {};
		\node [style=Z] (73) at (7.25, 1) {};
		\node [style=X] (74) at (7.25, 0) {};
		\node [style=Z] (75) at (7.75, 3) {};
		\node [style=Z] (76) at (8.25, 2) {};
		\node [style=X] (77) at (7.75, 2) {};
		\node [style=X] (78) at (8.25, 1) {};
		\node [style=Z] (79) at (8.75, 1) {};
		\node [style=X] (80) at (8.75, 0) {};
		\node [style={Z_med}] (81) at (2.75, 3) {$a$};
		\node [style={Z_med}] (82) at (4, 2.5) {$b$};
		\node [style={Z_med}] (83) at (4, 1.5) {$c$};
		\node [style={Z_med}] (84) at (4, 0.5) {$d$};
		\node [style=Z] (85) at (1, 3) {};
		\node [style=Z] (86) at (1.5, 2) {};
		\node [style=X] (87) at (1, 2) {};
		\node [style=X] (88) at (1.5, 1) {};
		\node [style=Z] (89) at (2, 1) {};
		\node [style=X] (90) at (2, 0) {};
		\node [style=X] (91) at (3.25, 2.5) {};
		\node [style=Z] (92) at (2.75, 2) {};
		\node [style=Z] (93) at (2.75, 1) {};
		\node [style=Z] (94) at (2.75, 0) {};
		\node [style=X] (95) at (3.25, 1.5) {};
		\node [style=X] (96) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (68) to (74);
		\draw (74) to (80);
		\draw (63) to (69);
		\draw (69) to (75);
		\draw (75) to (26.center);
		\draw (70) to (77);
		\draw (64) to (71);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (67) to (72);
		\draw (73) to (78);
		\draw (80) to (29.center);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (81) to (91);
		\draw (91) to (92);
		\draw (91) to (82);
		\draw (92) to (95);
		\draw (95) to (93);
		\draw (95) to (83);
		\draw (93) to (96);
		\draw (96) to (84);
		\draw (96) to (94);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (90) to (94);
		\draw (89) to (93);
		\draw (86) to (92);
		\draw (85) to (81);
		\draw (81) to (63);
		\draw (92) to (65);
		\draw (93) to (66);
		\draw (94) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/big/stair3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (9.75, 3) {};
		\node [style=none] (27) at (9.75, 2) {};
		\node [style=none] (28) at (9.75, 1) {};
		\node [style=none] (29) at (9.75, 0) {};
		\node [style=Z] (63) at (2.5, 3) {};
		\node [style=Z] (64) at (3, 2) {};
		\node [style=X] (65) at (2.5, 2) {};
		\node [style=X] (66) at (3, 1) {};
		\node [style=Z] (67) at (3.5, 1) {};
		\node [style=X] (68) at (3.5, 0) {};
		\node [style=Z] (69) at (6.25, 3) {};
		\node [style=Z] (70) at (6.75, 2) {};
		\node [style=X] (71) at (6.25, 2) {};
		\node [style=X] (72) at (6.75, 1) {};
		\node [style=Z] (73) at (7.25, 1) {};
		\node [style=X] (74) at (7.25, 0) {};
		\node [style=Z] (75) at (7.75, 3) {};
		\node [style=Z] (76) at (8.25, 2) {};
		\node [style=X] (77) at (7.75, 2) {};
		\node [style=X] (78) at (8.25, 1) {};
		\node [style=Z] (79) at (8.75, 1) {};
		\node [style=X] (80) at (8.75, 0) {};
		\node [style=Z] (85) at (1, 3) {};
		\node [style=Z] (86) at (1.5, 2) {};
		\node [style=X] (87) at (1, 2) {};
		\node [style=X] (88) at (1.5, 1) {};
		\node [style=Z] (89) at (2, 1) {};
		\node [style=X] (90) at (2, 0) {};
		\node [style={Z_med}] (91) at (4.25, 3) {$a$};
		\node [style={Z_med}] (94) at (5.5, 0.5) {$d$};
		\node [style={Z_med}] (96) at (4.25, 2) {$b$};
		\node [style=Z] (97) at (4.25, 1) {};
		\node [style=Z] (98) at (4.25, 0) {};
		\node [style=X] (100) at (4.75, 0.5) {};
		\node [style={Z_med}] (101) at (5.5, 2.5) {$c$};
		\node [style=X] (102) at (4.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (74) to (80);
		\draw (69) to (75);
		\draw (75) to (26.center);
		\draw (70) to (77);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (73) to (78);
		\draw (80) to (29.center);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (100) to (94);
		\draw (100) to (98);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (102) to (101);
		\draw (91) to (102);
		\draw (102) to (97);
		\draw (96) to (100);
		\draw (63) to (91);
		\draw (91) to (69);
		\draw (64) to (96);
		\draw (96) to (71);
		\draw (67) to (97);
		\draw (97) to (72);
		\draw (68) to (98);
		\draw (98) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/big/stair4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (9.75, 3) {};
		\node [style=none] (27) at (9.75, 2) {};
		\node [style=none] (28) at (9.75, 1) {};
		\node [style=none] (29) at (9.75, 0) {};
		\node [style=Z] (63) at (2.5, 3) {};
		\node [style=Z] (64) at (3, 2) {};
		\node [style=X] (65) at (2.5, 2) {};
		\node [style=X] (66) at (3, 1) {};
		\node [style=Z] (67) at (3.5, 1) {};
		\node [style=X] (68) at (3.5, 0) {};
		\node [style=Z] (75) at (8, 3) {};
		\node [style=Z] (76) at (8.5, 2) {};
		\node [style=X] (77) at (8, 2) {};
		\node [style=X] (78) at (8.5, 1) {};
		\node [style=Z] (79) at (9, 1) {};
		\node [style=X] (80) at (9, 0) {};
		\node [style=Z] (85) at (1, 3) {};
		\node [style=Z] (86) at (1.5, 2) {};
		\node [style=X] (87) at (1, 2) {};
		\node [style=X] (88) at (1.5, 1) {};
		\node [style=Z] (89) at (2, 1) {};
		\node [style=X] (90) at (2, 0) {};
		\node [style={Z_med}] (103) at (5.75, 3) {$a$};
		\node [style=Z] (105) at (5.75, 2) {};
		\node [style=Z] (106) at (5.75, 1) {};
		\node [style=Z] (107) at (5.75, 0) {};
		\node [style=Z] (111) at (4, 3) {};
		\node [style=Z] (112) at (4.5, 2) {};
		\node [style=X] (113) at (4, 2) {};
		\node [style=X] (114) at (4.5, 1) {};
		\node [style=Z] (115) at (5, 1) {};
		\node [style=X] (116) at (5, 0) {};
		\node [style={Z_med}] (117) at (7.25, 2.5) {$b$};
		\node [style=X] (118) at (6.5, 2.5) {};
		\node [style={Z_med}] (119) at (7.25, 1.5) {$c$};
		\node [style=X] (120) at (6.5, 1.5) {};
		\node [style={Z_med}] (121) at (7.25, 0.5) {$d$};
		\node [style=X] (122) at (6.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (75) to (26.center);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (80) to (29.center);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (113) to (112);
		\draw (112) to (114);
		\draw (111) to (113);
		\draw (115) to (116);
		\draw (115) to (114);
		\draw (63) to (111);
		\draw (64) to (113);
		\draw (67) to (114);
		\draw (68) to (116);
		\draw (118) to (117);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw (103) to (118);
		\draw (118) to (105);
		\draw (103) to (120);
		\draw (105) to (120);
		\draw (106) to (120);
		\draw (103) to (122);
		\draw (105) to (122);
		\draw (106) to (122);
		\draw (107) to (122);
		\draw (111) to (103);
		\draw (112) to (105);
		\draw (115) to (106);
		\draw (116) to (107);
		\draw (107) to (80);
		\draw (106) to (78);
		\draw (105) to (77);
		\draw (103) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/big/stair5.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (8.5, 3) {};
		\node [style=none] (27) at (8.5, 2) {};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none] (29) at (8.5, 0) {};
		\node [style=Z] (63) at (2.5, 3) {};
		\node [style=Z] (64) at (3, 2) {};
		\node [style=X] (65) at (2.5, 2) {};
		\node [style=X] (66) at (3, 1) {};
		\node [style=Z] (67) at (3.5, 1) {};
		\node [style=X] (68) at (3.5, 0) {};
		\node [style=Z] (85) at (1, 3) {};
		\node [style=Z] (86) at (1.5, 2) {};
		\node [style=X] (87) at (1, 2) {};
		\node [style=X] (88) at (1.5, 1) {};
		\node [style=Z] (89) at (2, 1) {};
		\node [style=X] (90) at (2, 0) {};
		\node [style=Z] (111) at (4, 3) {};
		\node [style=Z] (112) at (4.5, 2) {};
		\node [style=X] (113) at (4, 2) {};
		\node [style=X] (114) at (4.5, 1) {};
		\node [style=Z] (115) at (5, 1) {};
		\node [style=X] (116) at (5, 0) {};
		\node [style={Z_med}] (117) at (7.5, 3) {$a$};
		\node [style={Z_med}] (118) at (7.5, 2) {$b$};
		\node [style={Z_med}] (119) at (7.5, 1) {$c$};
		\node [style={Z_med}] (120) at (7.5, 0) {$d$};
		\node [style=Z] (127) at (5.5, 3) {};
		\node [style=Z] (128) at (6, 2) {};
		\node [style=X] (129) at (5.5, 2) {};
		\node [style=X] (130) at (6, 1) {};
		\node [style=Z] (131) at (6.5, 1) {};
		\node [style=X] (132) at (6.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (113) to (112);
		\draw (112) to (114);
		\draw (111) to (113);
		\draw (115) to (116);
		\draw (115) to (114);
		\draw (63) to (111);
		\draw (64) to (113);
		\draw (67) to (114);
		\draw (68) to (116);
		\draw (129) to (128);
		\draw (128) to (130);
		\draw (127) to (129);
		\draw (131) to (132);
		\draw (131) to (130);
		\draw (111) to (127);
		\draw (112) to (129);
		\draw (115) to (130);
		\draw (116) to (132);
		\draw (127) to (117);
		\draw (117) to (26.center);
		\draw (128) to (118);
		\draw (131) to (119);
		\draw (132) to (120);
		\draw (120) to (29.center);
		\draw (119) to (28.center);
		\draw (118) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/brick_drag1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (11, 3) {};
		\node [style=none] (27) at (11, 2) {};
		\node [style=none] (28) at (11, 1) {};
		\node [style=none] (29) at (11, 0) {};
		\node [style={Z_big}] (38) at (1.5, 3) {$\alpha_1$};
		\node [style={Z_big}] (39) at (1.5, 2) {$\alpha_2$};
		\node [style={Z_big}] (40) at (1.5, 1) {$\alpha_3$};
		\node [style={Z_big}] (41) at (1.5, 0) {$\alpha_4$};
		\node [style={Z_big}] (63) at (4, 3) {$\beta_1$};
		\node [style={Z_big}] (64) at (4, 2) {$\beta_2$};
		\node [style={Z_big}] (65) at (4, 1) {$\beta_3$};
		\node [style={Z_big}] (66) at (4, 0) {$\beta_4$};
		\node [style=Z] (67) at (2.5, 3) {};
		\node [style=Z] (68) at (3, 2) {};
		\node [style=X] (69) at (2.5, 2) {};
		\node [style=X] (70) at (3, 1) {};
		\node [style=Z] (71) at (2.5, 1) {};
		\node [style=X] (72) at (2.5, 0) {};
		\node [style=Z] (73) at (5.25, 3) {};
		\node [style=Z] (74) at (5.75, 2) {};
		\node [style=X] (75) at (5.25, 2) {};
		\node [style=X] (76) at (5.75, 1) {};
		\node [style=Z] (77) at (5.25, 1) {};
		\node [style=X] (78) at (5.25, 0) {};
		\node [style={Z_big}] (79) at (6.75, 3) {$\gamma_1$};
		\node [style={Z_big}] (80) at (6.75, 2) {$\gamma_2$};
		\node [style={Z_big}] (81) at (6.75, 1) {$\gamma_3$};
		\node [style={Z_big}] (82) at (6.75, 0) {$\gamma_4$};
		\node [style=Z] (83) at (8, 3) {};
		\node [style=Z] (84) at (8.5, 2) {};
		\node [style=X] (85) at (8, 2) {};
		\node [style=X] (86) at (8.5, 1) {};
		\node [style=Z] (87) at (8, 1) {};
		\node [style=X] (88) at (8, 0) {};
		\node [style={Z_big}] (89) at (9.5, 3) {$\delta_1$};
		\node [style={Z_big}] (90) at (9.5, 2) {$\delta_2$};
		\node [style={Z_big}] (91) at (9.5, 1) {$\delta_3$};
		\node [style={Z_big}] (92) at (9.5, 0) {$\delta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (68);
		\draw (68) to (70);
		\draw (67) to (69);
		\draw (71) to (72);
		\draw (71) to (70);
		\draw (75) to (74);
		\draw (74) to (76);
		\draw (73) to (75);
		\draw (77) to (78);
		\draw (77) to (76);
		\draw (85) to (84);
		\draw (84) to (86);
		\draw (83) to (85);
		\draw (87) to (88);
		\draw (87) to (86);
		\draw (0.center) to (38);
		\draw (38) to (67);
		\draw (67) to (63);
		\draw (63) to (73);
		\draw (73) to (79);
		\draw (79) to (83);
		\draw (83) to (89);
		\draw (89) to (26.center);
		\draw (1.center) to (39);
		\draw (39) to (69);
		\draw (68) to (64);
		\draw (64) to (75);
		\draw (74) to (80);
		\draw (80) to (85);
		\draw (84) to (90);
		\draw (90) to (27.center);
		\draw (2.center) to (40);
		\draw (40) to (71);
		\draw (70) to (65);
		\draw (65) to (77);
		\draw (76) to (81);
		\draw (81) to (87);
		\draw (86) to (91);
		\draw (91) to (28.center);
		\draw (15.center) to (41);
		\draw (41) to (72);
		\draw (72) to (66);
		\draw (66) to (78);
		\draw (82) to (78);
		\draw (82) to (88);
		\draw (88) to (92);
		\draw (92) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/brick_drag2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (11.75, 3) {};
		\node [style=none] (27) at (11.75, 2) {};
		\node [style=none] (28) at (11.75, 1) {};
		\node [style=none] (29) at (11.75, 0) {};
		\node [style={Z_big}] (38) at (1.5, 3) {$\alpha_1$};
		\node [style={Z_big}] (39) at (1.5, 2) {$\alpha_2$};
		\node [style={Z_big}] (40) at (1.5, 1) {$\alpha_3$};
		\node [style={Z_big}] (41) at (1.5, 0) {$\alpha_4$};
		\node [style={Z_big}] (63) at (4, 3) {$\beta_1$};
		\node [style={Z_big}] (64) at (4, 2) {$\beta_2$};
		\node [style={Z_big}] (65) at (4, 1) {$\beta_3$};
		\node [style={Z_big}] (66) at (4, 0) {$\beta_4$};
		\node [style=Z] (67) at (2.5, 3) {};
		\node [style=Z] (68) at (3, 2) {};
		\node [style=X] (69) at (2.5, 2) {};
		\node [style=X] (70) at (3, 1) {};
		\node [style=Z] (71) at (2.5, 1) {};
		\node [style=X] (72) at (2.5, 0) {};
		\node [style=Z] (73) at (5.25, 3) {};
		\node [style=Z] (74) at (5.75, 2) {};
		\node [style=X] (75) at (5.25, 2) {};
		\node [style=X] (76) at (5.75, 1) {};
		\node [style=Z] (77) at (5.25, 1) {};
		\node [style=X] (78) at (5.25, 0) {};
		\node [style=Z] (83) at (6.25, 3) {};
		\node [style=Z] (84) at (6.75, 2) {};
		\node [style=X] (85) at (6.25, 2) {};
		\node [style=X] (86) at (6.75, 1) {};
		\node [style=Z] (87) at (6.25, 1) {};
		\node [style=X] (88) at (6.25, 0) {};
		\node [style={Z_big}] (89) at (10.25, 3) {$\delta_1$};
		\node [style={Z_big}] (90) at (10.25, 2) {$\delta_2$};
		\node [style={Z_big}] (91) at (10.25, 1) {$\delta_3$};
		\node [style={Z_big}] (92) at (10.25, 0) {$\delta_4$};
		\node [style={Z_med}] (93) at (7.75, 3) {$\gamma_1$};
		\node [style={Z_med}] (94) at (9, 2.5) {$\gamma_2$};
		\node [style={Z_med}] (95) at (9, 1.5) {$\gamma_3$};
		\node [style={Z_med}] (96) at (9, 0.5) {$\gamma_4$};
		\node [style=Z] (97) at (7.75, 2) {};
		\node [style=X] (98) at (8.25, 2.5) {};
		\node [style=X] (99) at (8.25, 1.5) {};
		\node [style=Z] (100) at (7.75, 1) {};
		\node [style=Z] (101) at (7.75, 0) {};
		\node [style=X] (102) at (8.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (68);
		\draw (68) to (70);
		\draw (67) to (69);
		\draw (71) to (72);
		\draw (71) to (70);
		\draw (75) to (74);
		\draw (74) to (76);
		\draw (73) to (75);
		\draw (77) to (78);
		\draw (77) to (76);
		\draw (85) to (84);
		\draw (84) to (86);
		\draw (83) to (85);
		\draw (87) to (88);
		\draw (87) to (86);
		\draw (0.center) to (38);
		\draw (38) to (67);
		\draw (67) to (63);
		\draw (63) to (73);
		\draw (89) to (26.center);
		\draw (1.center) to (39);
		\draw (39) to (69);
		\draw (68) to (64);
		\draw (64) to (75);
		\draw (90) to (27.center);
		\draw (2.center) to (40);
		\draw (40) to (71);
		\draw (70) to (65);
		\draw (65) to (77);
		\draw (91) to (28.center);
		\draw (15.center) to (41);
		\draw (41) to (72);
		\draw (72) to (66);
		\draw (66) to (78);
		\draw (92) to (29.center);
		\draw (93) to (98);
		\draw (98) to (97);
		\draw (98) to (94);
		\draw (97) to (99);
		\draw (99) to (100);
		\draw (99) to (95);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (102) to (96);
		\draw (97) to (102);
		\draw (73) to (83);
		\draw (74) to (85);
		\draw (76) to (87);
		\draw (78) to (88);
		\draw (88) to (101);
		\draw (101) to (92);
		\draw (86) to (100);
		\draw (100) to (91);
		\draw (84) to (97);
		\draw (97) to (90);
		\draw (83) to (93);
		\draw (93) to (89);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/brick_drag3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (12.25, 3) {};
		\node [style=none] (27) at (12.25, 2) {};
		\node [style=none] (28) at (12.25, 1) {};
		\node [style=none] (29) at (12.25, 0) {};
		\node [style={Z_big}] (38) at (1.5, 3) {$\alpha_1$};
		\node [style={Z_big}] (39) at (1.5, 2) {$\alpha_2$};
		\node [style={Z_big}] (40) at (1.5, 1) {$\alpha_3$};
		\node [style={Z_big}] (41) at (1.5, 0) {$\alpha_4$};
		\node [style={Z_med}] (63) at (5.75, 3) {$\beta_1$};
		\node [style={Z_med}] (64) at (5.75, 2) {$\beta_2$};
		\node [style={Z_med}] (65) at (7.25, 2.5) {$\beta_3$};
		\node [style={Z_med}] (66) at (7.25, 1.5) {$\beta_4$};
		\node [style=Z] (67) at (2.5, 3) {};
		\node [style=Z] (68) at (3, 2) {};
		\node [style=X] (69) at (2.5, 2) {};
		\node [style=X] (70) at (3, 1) {};
		\node [style=Z] (71) at (2.5, 1) {};
		\node [style=X] (72) at (2.5, 0) {};
		\node [style={Z_big}] (89) at (10.75, 3) {$\delta_1$};
		\node [style={Z_big}] (90) at (10.75, 2) {$\delta_2$};
		\node [style={Z_big}] (91) at (10.75, 1) {$\delta_3$};
		\node [style={Z_big}] (92) at (10.75, 0) {$\delta_4$};
		\node [style={Z_med}] (93) at (8, 3) {$\gamma_1$};
		\node [style={Z_med}] (94) at (9.5, 2.5) {$\gamma_2$};
		\node [style={Z_med}] (95) at (9.5, 1.5) {$\gamma_3$};
		\node [style={Z_med}] (96) at (9.5, 0.5) {$\gamma_4$};
		\node [style=Z] (97) at (8, 2) {};
		\node [style=X] (98) at (8.75, 2.5) {};
		\node [style=X] (99) at (8.75, 1.5) {};
		\node [style=Z] (100) at (8, 1) {};
		\node [style=Z] (101) at (8, 0) {};
		\node [style=X] (102) at (8.75, 0.5) {};
		\node [style=Z] (103) at (3.5, 3) {};
		\node [style=Z] (104) at (4, 2) {};
		\node [style=X] (105) at (3.5, 2) {};
		\node [style=X] (106) at (4, 1) {};
		\node [style=Z] (107) at (3.5, 1) {};
		\node [style=X] (108) at (3.5, 0) {};
		\node [style=Z] (109) at (4.5, 3) {};
		\node [style=Z] (110) at (5, 2) {};
		\node [style=X] (111) at (4.5, 2) {};
		\node [style=X] (112) at (5, 1) {};
		\node [style=Z] (113) at (4.5, 1) {};
		\node [style=X] (114) at (4.5, 0) {};
		\node [style=Z] (116) at (5.75, 1) {};
		\node [style=Z] (117) at (5.75, 0) {};
		\node [style=X] (119) at (6.5, 2.5) {};
		\node [style=X] (120) at (6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (68);
		\draw (68) to (70);
		\draw (67) to (69);
		\draw (71) to (72);
		\draw (71) to (70);
		\draw (0.center) to (38);
		\draw (38) to (67);
		\draw (89) to (26.center);
		\draw (1.center) to (39);
		\draw (39) to (69);
		\draw (90) to (27.center);
		\draw (2.center) to (40);
		\draw (40) to (71);
		\draw (91) to (28.center);
		\draw (15.center) to (41);
		\draw (41) to (72);
		\draw (92) to (29.center);
		\draw (93) to (98);
		\draw (98) to (97);
		\draw (98) to (94);
		\draw (97) to (99);
		\draw (99) to (100);
		\draw (99) to (95);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (102) to (96);
		\draw (97) to (102);
		\draw (101) to (92);
		\draw (100) to (91);
		\draw (97) to (90);
		\draw (93) to (89);
		\draw (105) to (104);
		\draw (104) to (106);
		\draw (103) to (105);
		\draw (107) to (108);
		\draw (107) to (106);
		\draw (111) to (110);
		\draw (110) to (112);
		\draw (109) to (111);
		\draw (113) to (114);
		\draw (113) to (112);
		\draw (103) to (109);
		\draw (104) to (111);
		\draw (106) to (113);
		\draw (108) to (114);
		\draw (67) to (103);
		\draw (68) to (105);
		\draw (70) to (107);
		\draw (72) to (108);
		\draw (119) to (63);
		\draw (119) to (116);
		\draw (119) to (65);
		\draw (120) to (117);
		\draw (120) to (64);
		\draw (120) to (63);
		\draw (120) to (66);
		\draw (117) to (101);
		\draw (116) to (100);
		\draw (64) to (97);
		\draw (63) to (93);
		\draw (109) to (63);
		\draw (110) to (64);
		\draw (112) to (116);
		\draw (114) to (117);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/brick_drag4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (26) at (13.75, 3) {};
		\node [style=none] (27) at (13.75, 2) {};
		\node [style=none] (28) at (13.75, 1) {};
		\node [style=none] (29) at (13.75, 0) {};
		\node [style={Z_med}] (63) at (7.25, 3) {$\beta_1$};
		\node [style={Z_med}] (64) at (7.25, 2) {$\beta_2$};
		\node [style={Z_med}] (65) at (8.75, 2.5) {$\beta_3$};
		\node [style={Z_med}] (66) at (8.75, 1.5) {$\beta_4$};
		\node [style=Z] (67) at (1.25, 3) {};
		\node [style=Z] (68) at (1.75, 2) {};
		\node [style=X] (69) at (1.25, 2) {};
		\node [style=X] (70) at (1.75, 1) {};
		\node [style=Z] (71) at (1.25, 1) {};
		\node [style=X] (72) at (1.25, 0) {};
		\node [style={Z_big}] (89) at (12.25, 3) {$\delta_1$};
		\node [style={Z_big}] (90) at (12.25, 2) {$\delta_2$};
		\node [style={Z_big}] (91) at (12.25, 1) {$\delta_3$};
		\node [style={Z_big}] (92) at (12.25, 0) {$\delta_4$};
		\node [style={Z_med}] (93) at (9.5, 3) {$\gamma_1$};
		\node [style={Z_med}] (94) at (11, 2.5) {$\gamma_2$};
		\node [style={Z_med}] (95) at (11, 1.5) {$\gamma_3$};
		\node [style={Z_med}] (96) at (11, 0.5) {$\gamma_4$};
		\node [style=Z] (97) at (9.5, 2) {};
		\node [style=X] (98) at (10.25, 2.5) {};
		\node [style=X] (99) at (10.25, 1.5) {};
		\node [style=Z] (100) at (9.5, 1) {};
		\node [style=Z] (101) at (9.5, 0) {};
		\node [style=X] (102) at (10.25, 0.5) {};
		\node [style=Z] (103) at (2.25, 3) {};
		\node [style=Z] (104) at (2.75, 2) {};
		\node [style=X] (105) at (2.25, 2) {};
		\node [style=X] (106) at (2.75, 1) {};
		\node [style=Z] (107) at (2.25, 1) {};
		\node [style=X] (108) at (2.25, 0) {};
		\node [style=Z] (109) at (3.25, 3) {};
		\node [style=Z] (110) at (3.75, 2) {};
		\node [style=X] (111) at (3.25, 2) {};
		\node [style=X] (112) at (3.75, 1) {};
		\node [style=Z] (113) at (3.25, 1) {};
		\node [style=X] (114) at (3.25, 0) {};
		\node [style=Z] (116) at (7.25, 1) {};
		\node [style=Z] (117) at (7.25, 0) {};
		\node [style=X] (119) at (8, 2.5) {};
		\node [style=X] (120) at (8, 1.5) {};
		\node [style={Z_med}] (121) at (4.75, 3) {$\alpha_1$};
		\node [style={Z_med}] (122) at (6.25, 2.5) {$\alpha_2$};
		\node [style={Z_med}] (123) at (6.25, 1.5) {$\alpha_3$};
		\node [style={Z_med}] (124) at (6.25, 0.5) {$\alpha_4$};
		\node [style=Z] (125) at (4.75, 2) {};
		\node [style=Z] (126) at (4.75, 1) {};
		\node [style=Z] (127) at (4.75, 0) {};
		\node [style=X] (128) at (5.5, 2.5) {};
		\node [style=X] (129) at (5.5, 1.5) {};
		\node [style=X] (130) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69) to (68);
		\draw (68) to (70);
		\draw (67) to (69);
		\draw (71) to (72);
		\draw (71) to (70);
		\draw (89) to (26.center);
		\draw (90) to (27.center);
		\draw (91) to (28.center);
		\draw (92) to (29.center);
		\draw (93) to (98);
		\draw (98) to (97);
		\draw (98) to (94);
		\draw (97) to (99);
		\draw (99) to (100);
		\draw (99) to (95);
		\draw (100) to (102);
		\draw (102) to (101);
		\draw (102) to (96);
		\draw (97) to (102);
		\draw (101) to (92);
		\draw (100) to (91);
		\draw (97) to (90);
		\draw (93) to (89);
		\draw (105) to (104);
		\draw (104) to (106);
		\draw (103) to (105);
		\draw (107) to (108);
		\draw (107) to (106);
		\draw (111) to (110);
		\draw (110) to (112);
		\draw (109) to (111);
		\draw (113) to (114);
		\draw (113) to (112);
		\draw (103) to (109);
		\draw (104) to (111);
		\draw (106) to (113);
		\draw (108) to (114);
		\draw (67) to (103);
		\draw (68) to (105);
		\draw (70) to (107);
		\draw (72) to (108);
		\draw (119) to (63);
		\draw (119) to (116);
		\draw (119) to (65);
		\draw (120) to (117);
		\draw (120) to (64);
		\draw (120) to (63);
		\draw (120) to (66);
		\draw (117) to (101);
		\draw (116) to (100);
		\draw (64) to (97);
		\draw (63) to (93);
		\draw (121) to (128);
		\draw (128) to (125);
		\draw (128) to (122);
		\draw (129) to (121);
		\draw (129) to (125);
		\draw (129) to (126);
		\draw (126) to (130);
		\draw (130) to (127);
		\draw (130) to (124);
		\draw (129) to (123);
		\draw (109) to (121);
		\draw (121) to (63);
		\draw (110) to (125);
		\draw (125) to (64);
		\draw (112) to (126);
		\draw (126) to (116);
		\draw (114) to (127);
		\draw (127) to (117);
		\draw (67) to (0.center);
		\draw (69) to (1.center);
		\draw (2.center) to (71);
		\draw (15.center) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/bricks.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_tri_l}] (0) at (0, 3) {0};
		\node [style={Z_tri_l}] (1) at (0, 2) {0};
		\node [style={Z_tri_l}] (2) at (0, 1) {0};
		\node [style={Z_big}] (9) at (1, 3) {$\theta_1$};
		\node [style={Z_big}] (10) at (1, 2) {$\theta_2$};
		\node [style={Z_big}] (11) at (1, 1) {$\theta_3$};
		\node [style=Z] (12) at (2, 3) {};
		\node [style=Z] (13) at (2.5, 2) {};
		\node [style={Z_tri_l}] (15) at (0, 0) {0};
		\node [style={Z_big}] (18) at (1, 0) {$\theta_4$};
		\node [style=X] (19) at (2, 2) {};
		\node [style=X] (20) at (2.5, 1) {};
		\node [style=none] (26) at (4.5, 3) {};
		\node [style=none] (27) at (4.5, 2) {};
		\node [style=none] (28) at (4.5, 1) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style={Z_big}] (38) at (3.5, 3) {$\alpha_1$};
		\node [style={Z_big}] (39) at (3.5, 2) {$\alpha_2$};
		\node [style={Z_big}] (40) at (3.5, 1) {$\alpha_3$};
		\node [style={Z_big}] (41) at (3.5, 0) {$\alpha_4$};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (4, -0.5) {};
		\node [style=none] (51) at (1.5, 3.5) {};
		\node [style=none] (52) at (4, 3.5) {};
		\node [style=Z] (61) at (2, 1) {};
		\node [style=X] (62) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (13);
		\draw (13) to (20);
		\draw (12) to (19);
		\draw [style=dashs] (49.center) to (50.center);
		\draw [style=dashs] (51.center) to (49.center);
		\draw [style=dashs] (51.center) to (52.center);
		\draw [style=dashs] (52.center) to (50.center);
		\draw (61) to (62);
		\draw (61) to (20);
		\draw (0) to (9);
		\draw (9) to (12);
		\draw (12) to (38);
		\draw (38) to (26.center);
		\draw (1) to (10);
		\draw (10) to (19);
		\draw (13) to (39);
		\draw (39) to (27.center);
		\draw (2) to (11);
		\draw (11) to (61);
		\draw (20) to (40);
		\draw (40) to (28.center);
		\draw (15) to (18);
		\draw (18) to (62);
		\draw (62) to (41);
		\draw (41) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/interp.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=Z] (3) at (1, 1) {};
		\node [style=Z] (4) at (1, 0) {};
		\node [style=Z] (5) at (1, -1) {};
		\node [style=X] (6) at (2, 1.5) {};
		\node [style={Z_big}] (7) at (2, 2.75) {$\theta$};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (3.5, -1) {};
		\node [style=none] (11) at (0.5, 0.25) {};
		\node [style=none] (12) at (0.5, 1.25) {};
		\node [style=none] (13) at (0.5, -0.75) {};
		\node [style=none] (14) at (0.5, 1.25) {$x_1$};
		\node [style=none] (15) at (0.5, 0.25) {$x_2$};
		\node [style=none] (16) at (0.5, -0.75) {$x_3$};
		\node [style=none] (17) at (2.75, 2) {$\xor_{i} x_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (6);
		\draw (6) to (4);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (0.center) to (3);
		\draw (3) to (8.center);
		\draw (1.center) to (4);
		\draw (4) to (9.center);
		\draw (2.center) to (5);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/stair1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (26) at (8, 3) {};
		\node [style=none] (27) at (8, 2.5) {};
		\node [style=none] (28) at (8, 2) {};
		\node [style=none] (29) at (8, 1.5) {};
		\node [style=Z] (63) at (3.25, 3) {};
		\node [style=Z] (64) at (3.75, 2.5) {};
		\node [style=X] (65) at (3.25, 2.5) {};
		\node [style=X] (66) at (3.75, 2) {};
		\node [style=Z] (67) at (4.25, 2) {};
		\node [style=X] (68) at (4.25, 1.5) {};
		\node [style=Z] (85) at (1.75, 3) {};
		\node [style=Z] (86) at (2.25, 2.5) {};
		\node [style=X] (87) at (1.75, 2.5) {};
		\node [style=X] (88) at (2.25, 2) {};
		\node [style=Z] (89) at (2.75, 2) {};
		\node [style=X] (90) at (2.75, 1.5) {};
		\node [style=Z] (111) at (4.75, 3) {};
		\node [style=Z] (112) at (5.25, 2.5) {};
		\node [style=X] (113) at (4.75, 2.5) {};
		\node [style=X] (114) at (5.25, 2) {};
		\node [style=Z] (115) at (5.75, 2) {};
		\node [style=X] (116) at (5.75, 1.5) {};
		\node [style=Z] (127) at (6.25, 3) {};
		\node [style=Z] (128) at (6.75, 2.5) {};
		\node [style=X] (129) at (6.25, 2.5) {};
		\node [style=X] (130) at (6.75, 2) {};
		\node [style=Z] (131) at (7.25, 2) {};
		\node [style=X] (132) at (7.25, 1.5) {};
		\node [style=Z] (133) at (0.75, 3) {$a$};
		\node [style=Z] (134) at (0.75, 2.5) {$b$};
		\node [style=Z] (135) at (0.75, 2) {$c$};
		\node [style=Z] (136) at (0.75, 1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (113) to (112);
		\draw (112) to (114);
		\draw (111) to (113);
		\draw (115) to (116);
		\draw (115) to (114);
		\draw (63) to (111);
		\draw (64) to (113);
		\draw (67) to (114);
		\draw (68) to (116);
		\draw (129) to (128);
		\draw (128) to (130);
		\draw (127) to (129);
		\draw (131) to (132);
		\draw (131) to (130);
		\draw (111) to (127);
		\draw (112) to (129);
		\draw (115) to (130);
		\draw (116) to (132);
		\draw (0.center) to (133);
		\draw (1.center) to (134);
		\draw (2.center) to (135);
		\draw (15.center) to (136);
		\draw (136) to (90);
		\draw (135) to (88);
		\draw (134) to (87);
		\draw (133) to (85);
		\draw (127) to (26.center);
		\draw (128) to (27.center);
		\draw (131) to (28.center);
		\draw (132) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/stair2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (26) at (9, 3) {};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=none] (28) at (9, 2) {};
		\node [style=none] (29) at (9, 1.5) {};
		\node [style=Z] (63) at (4.25, 3) {};
		\node [style=Z] (64) at (4.75, 2.5) {};
		\node [style=X] (65) at (4.25, 2.5) {};
		\node [style=X] (66) at (4.75, 2) {};
		\node [style=Z] (67) at (5.25, 2) {};
		\node [style=X] (68) at (5.25, 1.5) {};
		\node [style=Z] (69) at (5.75, 3) {};
		\node [style=Z] (70) at (6.25, 2.5) {};
		\node [style=X] (71) at (5.75, 2.5) {};
		\node [style=X] (72) at (6.25, 2) {};
		\node [style=Z] (73) at (6.75, 2) {};
		\node [style=X] (74) at (6.75, 1.5) {};
		\node [style=Z] (75) at (7.25, 3) {};
		\node [style=Z] (76) at (7.75, 2.5) {};
		\node [style=X] (77) at (7.25, 2.5) {};
		\node [style=X] (78) at (7.75, 2) {};
		\node [style=Z] (79) at (8.25, 2) {};
		\node [style=X] (80) at (8.25, 1.5) {};
		\node [style=Z] (81) at (2.5, 3) {$a$};
		\node [style=Z] (82) at (3.5, 2.75) {$b$};
		\node [style=Z] (83) at (3.5, 2.25) {$c$};
		\node [style=Z] (84) at (3.5, 1.75) {$d$};
		\node [style=Z] (85) at (0.75, 3) {};
		\node [style=Z] (86) at (1.25, 2.5) {};
		\node [style=X] (87) at (0.75, 2.5) {};
		\node [style=X] (88) at (1.25, 2) {};
		\node [style=Z] (89) at (1.75, 2) {};
		\node [style=X] (90) at (1.75, 1.5) {};
		\node [style=X] (91) at (3, 2.75) {};
		\node [style=Z] (92) at (2.5, 2.5) {};
		\node [style=Z] (93) at (2.5, 2) {};
		\node [style=Z] (94) at (2.5, 1.5) {};
		\node [style=X] (95) at (3, 2.25) {};
		\node [style=X] (96) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (68) to (74);
		\draw (74) to (80);
		\draw (63) to (69);
		\draw (69) to (75);
		\draw (75) to (26.center);
		\draw (70) to (77);
		\draw (64) to (71);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (67) to (72);
		\draw (73) to (78);
		\draw (80) to (29.center);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (81) to (91);
		\draw (91) to (92);
		\draw (91) to (82);
		\draw (92) to (95);
		\draw (95) to (93);
		\draw (95) to (83);
		\draw (93) to (96);
		\draw (96) to (84);
		\draw (96) to (94);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (90) to (94);
		\draw (89) to (93);
		\draw (86) to (92);
		\draw (85) to (81);
		\draw (81) to (63);
		\draw (92) to (65);
		\draw (93) to (66);
		\draw (94) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/stair3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (26) at (9, 3) {};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=none] (28) at (9, 2) {};
		\node [style=none] (29) at (9, 1.5) {};
		\node [style=Z] (63) at (2.25, 3) {};
		\node [style=Z] (64) at (2.75, 2.5) {};
		\node [style=X] (65) at (2.25, 2.5) {};
		\node [style=X] (66) at (2.75, 2) {};
		\node [style=Z] (67) at (3.25, 2) {};
		\node [style=X] (68) at (3.25, 1.5) {};
		\node [style=Z] (69) at (5.75, 3) {};
		\node [style=Z] (70) at (6.25, 2.5) {};
		\node [style=X] (71) at (5.75, 2.5) {};
		\node [style=X] (72) at (6.25, 2) {};
		\node [style=Z] (73) at (6.75, 2) {};
		\node [style=X] (74) at (6.75, 1.5) {};
		\node [style=Z] (75) at (7.25, 3) {};
		\node [style=Z] (76) at (7.75, 2.5) {};
		\node [style=X] (77) at (7.25, 2.5) {};
		\node [style=X] (78) at (7.75, 2) {};
		\node [style=Z] (79) at (8.25, 2) {};
		\node [style=X] (80) at (8.25, 1.5) {};
		\node [style=Z] (85) at (0.75, 3) {};
		\node [style=Z] (86) at (1.25, 2.5) {};
		\node [style=X] (87) at (0.75, 2.5) {};
		\node [style=X] (88) at (1.25, 2) {};
		\node [style=Z] (89) at (1.75, 2) {};
		\node [style=X] (90) at (1.75, 1.5) {};
		\node [style=Z] (91) at (4, 3) {$a$};
		\node [style=Z] (94) at (5, 1.75) {$d$};
		\node [style=Z] (96) at (4, 2.5) {$b$};
		\node [style=Z] (97) at (4, 2) {};
		\node [style=Z] (98) at (4, 1.5) {};
		\node [style=X] (100) at (4.5, 1.75) {};
		\node [style=Z] (101) at (5, 2.75) {$c$};
		\node [style=X] (102) at (4.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (71) to (70);
		\draw (70) to (72);
		\draw (69) to (71);
		\draw (73) to (74);
		\draw (73) to (72);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (74) to (80);
		\draw (69) to (75);
		\draw (75) to (26.center);
		\draw (70) to (77);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (73) to (78);
		\draw (80) to (29.center);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (100) to (94);
		\draw (100) to (98);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (102) to (101);
		\draw (91) to (102);
		\draw (102) to (97);
		\draw (96) to (100);
		\draw (63) to (91);
		\draw (91) to (69);
		\draw (64) to (96);
		\draw (96) to (71);
		\draw (67) to (97);
		\draw (97) to (72);
		\draw (68) to (98);
		\draw (98) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/stair4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (26) at (9, 3) {};
		\node [style=none] (27) at (9, 2.5) {};
		\node [style=none] (28) at (9, 2) {};
		\node [style=none] (29) at (9, 1.5) {};
		\node [style=Z] (63) at (2, 3) {};
		\node [style=Z] (64) at (2.5, 2.5) {};
		\node [style=X] (65) at (2, 2.5) {};
		\node [style=X] (66) at (2.5, 2) {};
		\node [style=Z] (67) at (3, 2) {};
		\node [style=X] (68) at (3, 1.5) {};
		\node [style=Z] (75) at (7.5, 3) {};
		\node [style=Z] (76) at (8, 2.5) {};
		\node [style=X] (77) at (7.5, 2.5) {};
		\node [style=X] (78) at (8, 2) {};
		\node [style=Z] (79) at (8.5, 2) {};
		\node [style=X] (80) at (8.5, 1.5) {};
		\node [style=Z] (85) at (0.5, 3) {};
		\node [style=Z] (86) at (1, 2.5) {};
		\node [style=X] (87) at (0.5, 2.5) {};
		\node [style=X] (88) at (1, 2) {};
		\node [style=Z] (89) at (1.5, 2) {};
		\node [style=X] (90) at (1.5, 1.5) {};
		\node [style=Z] (103) at (5.25, 3) {$a$};
		\node [style=Z] (105) at (5.25, 2.5) {};
		\node [style=Z] (106) at (5.25, 2) {};
		\node [style=Z] (107) at (5.25, 1.5) {};
		\node [style=Z] (111) at (3.5, 3) {};
		\node [style=Z] (112) at (4, 2.5) {};
		\node [style=X] (113) at (3.5, 2.5) {};
		\node [style=X] (114) at (4, 2) {};
		\node [style=Z] (115) at (4.5, 2) {};
		\node [style=X] (116) at (4.5, 1.5) {};
		\node [style=Z] (117) at (6.75, 2.75) {$b$};
		\node [style=X] (118) at (6.25, 2.75) {};
		\node [style=Z] (119) at (6.75, 2.25) {$c$};
		\node [style=X] (120) at (6.25, 2.25) {};
		\node [style=Z] (121) at (6.75, 1.75) {$d$};
		\node [style=X] (122) at (6.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (77) to (76);
		\draw (76) to (78);
		\draw (75) to (77);
		\draw (79) to (80);
		\draw (79) to (78);
		\draw (75) to (26.center);
		\draw (76) to (27.center);
		\draw (79) to (28.center);
		\draw (80) to (29.center);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (113) to (112);
		\draw (112) to (114);
		\draw (111) to (113);
		\draw (115) to (116);
		\draw (115) to (114);
		\draw (63) to (111);
		\draw (64) to (113);
		\draw (67) to (114);
		\draw (68) to (116);
		\draw (118) to (117);
		\draw (120) to (119);
		\draw (122) to (121);
		\draw (103) to (118);
		\draw (118) to (105);
		\draw (103) to (120);
		\draw (105) to (120);
		\draw (106) to (120);
		\draw (103) to (122);
		\draw (105) to (122);
		\draw (106) to (122);
		\draw (107) to (122);
		\draw (111) to (103);
		\draw (112) to (105);
		\draw (115) to (106);
		\draw (116) to (107);
		\draw (107) to (80);
		\draw (106) to (78);
		\draw (105) to (77);
		\draw (103) to (75);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/stair5.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 3) {};
		\node [style=none] (1) at (0, 2.5) {};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (15) at (0, 1.5) {};
		\node [style=none] (26) at (8, 3) {};
		\node [style=none] (27) at (8, 2.5) {};
		\node [style=none] (28) at (8, 2) {};
		\node [style=none] (29) at (8, 1.5) {};
		\node [style=Z] (63) at (2.25, 3) {};
		\node [style=Z] (64) at (2.75, 2.5) {};
		\node [style=X] (65) at (2.25, 2.5) {};
		\node [style=X] (66) at (2.75, 2) {};
		\node [style=Z] (67) at (3.25, 2) {};
		\node [style=X] (68) at (3.25, 1.5) {};
		\node [style=Z] (85) at (0.75, 3) {};
		\node [style=Z] (86) at (1.25, 2.5) {};
		\node [style=X] (87) at (0.75, 2.5) {};
		\node [style=X] (88) at (1.25, 2) {};
		\node [style=Z] (89) at (1.75, 2) {};
		\node [style=X] (90) at (1.75, 1.5) {};
		\node [style=Z] (111) at (3.75, 3) {};
		\node [style=Z] (112) at (4.25, 2.5) {};
		\node [style=X] (113) at (3.75, 2.5) {};
		\node [style=X] (114) at (4.25, 2) {};
		\node [style=Z] (115) at (4.75, 2) {};
		\node [style=X] (116) at (4.75, 1.5) {};
		\node [style=Z] (117) at (7.25, 3) {$a$};
		\node [style=Z] (118) at (7.25, 2.5) {$b$};
		\node [style=Z] (119) at (7.25, 2) {$c$};
		\node [style=Z] (120) at (7.25, 1.5) {$d$};
		\node [style=Z] (127) at (5.25, 3) {};
		\node [style=Z] (128) at (5.75, 2.5) {};
		\node [style=X] (129) at (5.25, 2.5) {};
		\node [style=X] (130) at (5.75, 2) {};
		\node [style=Z] (131) at (6.25, 2) {};
		\node [style=X] (132) at (6.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (65) to (64);
		\draw (64) to (66);
		\draw (63) to (65);
		\draw (67) to (68);
		\draw (67) to (66);
		\draw (87) to (86);
		\draw (86) to (88);
		\draw (85) to (87);
		\draw (89) to (90);
		\draw (89) to (88);
		\draw (0.center) to (85);
		\draw (1.center) to (87);
		\draw (2.center) to (88);
		\draw (15.center) to (90);
		\draw (85) to (63);
		\draw (86) to (65);
		\draw (89) to (66);
		\draw (90) to (68);
		\draw (113) to (112);
		\draw (112) to (114);
		\draw (111) to (113);
		\draw (115) to (116);
		\draw (115) to (114);
		\draw (63) to (111);
		\draw (64) to (113);
		\draw (67) to (114);
		\draw (68) to (116);
		\draw (129) to (128);
		\draw (128) to (130);
		\draw (127) to (129);
		\draw (131) to (132);
		\draw (131) to (130);
		\draw (111) to (127);
		\draw (112) to (129);
		\draw (115) to (130);
		\draw (116) to (132);
		\draw (127) to (117);
		\draw (117) to (26.center);
		\draw (128) to (118);
		\draw (131) to (119);
		\draw (132) to (120);
		\draw (120) to (29.center);
		\draw (119) to (28.center);
		\draw (118) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pp/stairs.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.south)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_tri_l}] (0) at (0, 3) {0};
		\node [style={Z_tri_l}] (1) at (0, 2) {0};
		\node [style={Z_tri_l}] (2) at (0, 1) {0};
		\node [style={Z_big}] (9) at (1, 3) {$\theta_1$};
		\node [style={Z_big}] (10) at (1, 2) {$\theta_2$};
		\node [style={Z_big}] (11) at (1, 1) {$\theta_3$};
		\node [style=Z] (12) at (2, 3) {};
		\node [style=Z] (13) at (2.5, 2) {};
		\node [style={Z_tri_l}] (15) at (0, 0) {0};
		\node [style={Z_big}] (18) at (1, 0) {$\theta_4$};
		\node [style=X] (19) at (2, 2) {};
		\node [style=X] (20) at (2.5, 1) {};
		\node [style=none] (26) at (5, 3) {};
		\node [style=none] (27) at (5, 2) {};
		\node [style=none] (28) at (5, 1) {};
		\node [style=none] (29) at (5, 0) {};
		\node [style={Z_big}] (38) at (4, 3) {$\alpha_1$};
		\node [style={Z_big}] (39) at (4, 2) {$\alpha_2$};
		\node [style={Z_big}] (40) at (4, 1) {$\alpha_3$};
		\node [style={Z_big}] (41) at (4, 0) {$\alpha_4$};
		\node [style=none] (49) at (1.5, -0.5) {};
		\node [style=none] (50) at (4.5, -0.5) {};
		\node [style=none] (51) at (1.5, 3.5) {};
		\node [style=none] (52) at (4.5, 3.5) {};
		\node [style=Z] (61) at (3, 1) {};
		\node [style=X] (62) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (13);
		\draw (13) to (20);
		\draw (12) to (19);
		\draw [style=dashs] (49.center) to (50.center);
		\draw [style=dashs] (51.center) to (49.center);
		\draw [style=dashs] (51.center) to (52.center);
		\draw [style=dashs] (52.center) to (50.center);
		\draw (61) to (62);
		\draw (61) to (20);
		\draw (0) to (9);
		\draw (9) to (12);
		\draw (12) to (38);
		\draw (38) to (26.center);
		\draw (1) to (10);
		\draw (10) to (19);
		\draw (13) to (39);
		\draw (39) to (27.center);
		\draw (2) to (11);
		\draw (40) to (28.center);
		\draw (15) to (18);
		\draw (18) to (62);
		\draw (62) to (41);
		\draw (41) to (29.center);
		\draw (11) to (20);
		\draw (61) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/bottom.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2, 1.25) {$U_k(\theta_k)$};
		\node [style={med_rectangle}] (1) at (1.125, 1.25) {$U$};
		\node [style={big_rectangle}] (2) at (0, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U_i(\theta_i)$};
		\node [style=X] (3) at (-2, -3) {};
		\node [style=X] (4) at (-0.75, -3) {};
		\node [style=X] (5) at (0.75, -3) {};
		\node [style=X] (6) at (2, -3) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (20) at (0, -2.75) {$\cdots$};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\cdots$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (5) to (9.center);
		\draw (10.center) to (6);
		\draw (25.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/double_bold.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, {every node/.style}={line width=0.5mm}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2, 1.25) {$U_k(\theta_k)$};
		\node [style={med_rectangle}] (1) at (1.125, 1.25) {$U$};
		\node [style={big_rectangle}] (2) at (0, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U_i(\theta_i)$};
		\node [style=X] (3) at (-2, -3) {};
		\node [style=X] (4) at (-0.75, -3) {};
		\node [style=X] (5) at (0.75, -3) {};
		\node [style=X] (6) at (2, -3) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (20) at (0, -2.75) {$\cdots$};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\cdots$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (37) at (0, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=poo] (38) at (-2, 6.4) {};
		\node [style=poo] (39) at (2, 6.4) {};
		\node [style=poo] (77) at (-0.75, 6.4) {};
		\node [style=poo] (78) at (0.75, 6.4) {};
		\node [style=none] (79) at (-2, 5) {};
		\node [style=none] (80) at (2, 5) {};
		\node [style={big_rectangle, minimum height=0.75cm}] (81) at (0, 5.5) {$\sqrt{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (7.center) to (3);
		\draw [thick] (8.center) to (4);
		\draw [thick] (5) to (9.center);
		\draw [thick] (10.center) to (6);
		\draw [thick] (25.center) to (21.center);
		\draw [thick] (28.center) to (24.center);
		\draw [thick] (34.center) to (32.center);
		\draw [thick] (35.center) to (33.center);
		\draw [thick] (34.center) to (79.center);
		\draw [thick] (35.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/double_form.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2, 1.25) {$U_k(\theta_k)$};
		\node [style={med_rectangle}] (1) at (1.125, 1.25) {$U$};
		\node [style={big_rectangle}] (2) at (0, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U_i(\theta_i)$};
		\node [style=X] (3) at (-2, -3) {};
		\node [style=X] (4) at (-0.75, -3) {};
		\node [style=X] (5) at (0.75, -3) {};
		\node [style=X] (6) at (2, -3) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (20) at (0, -2.75) {$\cdots$};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\cdots$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (37) at (0, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=none] (38) at (-2, 6) {};
		\node [style=none] (39) at (2, 6) {};
		\node [style=none] (40) at (-2, 6) {};
		\node [style=none] (41) at (2, 6) {};
		\node [style=none] (42) at (0, 6.25) {$\cdots$};
		\node [style={small_box}] (43) at (9.5, 1.25) {$U^*_k(\theta_k)$};
		\node [style={med_rectangle}] (44) at (6.375, 1.25) {$U^*$};
		\node [style={big_rectangle}] (45) at (7.5, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U^*_i(\theta_i)$};
		\node [style=X] (46) at (9.5, -3) {};
		\node [style=X] (47) at (8.25, -3) {};
		\node [style=X] (48) at (6.75, -3) {};
		\node [style=X] (49) at (5.5, -3) {};
		\node [style=none] (50) at (9.5, -2) {};
		\node [style=none] (51) at (8.25, -2) {};
		\node [style=none] (52) at (6.75, -2) {};
		\node [style=none] (53) at (5.5, -2) {};
		\node [style=none] (54) at (7.5, -2.75) {$\cdots$};
		\node [style=none] (55) at (9.5, -0.5) {};
		\node [style=none] (56) at (5.5, -0.5) {};
		\node [style=none] (57) at (9.5, 0.5) {};
		\node [style=none] (58) at (5.5, 0.5) {};
		\node [style=none] (59) at (7.5, 0) {$\cdots$};
		\node [style=none] (60) at (9.5, 2) {};
		\node [style=none] (61) at (5.5, 2) {};
		\node [style=none] (62) at (9.5, 3) {};
		\node [style=none] (63) at (5.5, 3) {};
		\node [style=none] (64) at (7.5, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (65) at (7.5, 3.75) {$\displaystyle \prod_{i=k+1}^n U^*_i(\theta_i)$};
		\node [style=none] (66) at (9.5, 6) {};
		\node [style=none] (67) at (5.5, 6) {};
		\node [style=none] (68) at (9.5, 6) {};
		\node [style=none] (69) at (5.5, 6) {};
		\node [style=none] (70) at (7.5, 6.25) {$\cdots$};
		\node [style=none] (71) at (-0.75, 6) {};
		\node [style=none] (72) at (0.75, 6) {};
		\node [style=none] (73) at (6.75, 6) {};
		\node [style=none] (74) at (8.25, 6) {};
		\node [style=none] (75) at (6.75, 6) {};
		\node [style=none] (76) at (8.25, 6) {};
		\node [style=none] (77) at (-0.75, 6) {};
		\node [style=none] (78) at (0.75, 6) {};
		\node [style=none] (79) at (-2, 5) {};
		\node [style=none] (80) at (2, 5) {};
		\node [style={big_rectangle, minimum height=0.75cm}] (81) at (0, 5.5) {$\sqrt{H}$};
		\node [style=none] (84) at (9.5, 5) {};
		\node [style=none] (85) at (5.5, 5) {};
		\node [style={big_rectangle, minimum height=0.75cm}] (86) at (7.5, 5.5) {$\sqrt{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (5) to (9.center);
		\draw (10.center) to (6);
		\draw (25.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
		\draw (50.center) to (46);
		\draw (51.center) to (47);
		\draw (48) to (52.center);
		\draw (53.center) to (49);
		\draw (57.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (67.center);
		\draw [bend left=90, looseness=0.75] (41.center) to (69.center);
		\draw [bend left=90, looseness=0.75] (40.center) to (68.center);
		\draw [bend left=90, looseness=0.75] (72.center) to (73.center);
		\draw [bend left=90, looseness=0.75] (71.center) to (74.center);
		\draw (71.center) to (77.center);
		\draw (72.center) to (78.center);
		\draw (73.center) to (75.center);
		\draw (74.center) to (76.center);
		\draw (34.center) to (79.center);
		\draw (35.center) to (80.center);
		\draw (63.center) to (85.center);
		\draw (84.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/double_form_straight.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2, 1.25) {$U_k(\theta_k)$};
		\node [style={med_rectangle}] (1) at (1.125, 1.25) {$U$};
		\node [style={big_rectangle}] (2) at (0, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U_i(\theta_i)$};
		\node [style=X] (3) at (-2, -3) {};
		\node [style=X] (4) at (-0.75, -3) {};
		\node [style=X] (5) at (0.75, -3) {};
		\node [style=X] (6) at (2, -3) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (20) at (0, -2.75) {$\cdots$};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\cdots$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (37) at (0, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style={small_box}] (43) at (-2, 10.25) {$U^\dag_k(\theta_k)$};
		\node [style={med_rectangle}] (44) at (1.125, 10.25) {$U^\dag$};
		\node [style={big_rectangle}] (45) at (0, 12.75) {$\displaystyle \prod_{i=k-1}^{1} U^\dag_i(\theta_i)$};
		\node [style=X] (46) at (-2, 14.5) {};
		\node [style=X] (47) at (-0.75, 14.5) {};
		\node [style=X] (48) at (0.75, 14.5) {};
		\node [style=X] (49) at (2, 14.5) {};
		\node [style=none] (50) at (-2, 13.5) {};
		\node [style=none] (51) at (-0.75, 13.5) {};
		\node [style=none] (52) at (0.75, 13.5) {};
		\node [style=none] (53) at (2, 13.5) {};
		\node [style=none] (54) at (0, 14.25) {$\cdots$};
		\node [style=none] (55) at (-2, 12) {};
		\node [style=none] (56) at (2, 12) {};
		\node [style=none] (57) at (-2, 11) {};
		\node [style=none] (58) at (2, 11) {};
		\node [style=none] (59) at (0, 11.5) {$\cdots$};
		\node [style=none] (60) at (-2, 9.5) {};
		\node [style=none] (61) at (2, 9.5) {};
		\node [style=none] (62) at (-2, 8.5) {};
		\node [style=none] (63) at (2, 8.5) {};
		\node [style=none] (64) at (0, 9) {$\cdots$};
		\node [style={big_rectangle}] (65) at (0, 7.75) {$\displaystyle \prod_{i=n}^{k+1} U^\dag_i(\theta_i)$};
		\node [style=none] (79) at (-2, 5.25) {};
		\node [style=none] (80) at (2, 5.25) {};
		\node [style=none] (84) at (-2, 6.25) {};
		\node [style=none] (85) at (2, 6.25) {};
		\node [style={big_rectangle, minimum height=1cm}] (86) at (0, 5.75) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (5) to (9.center);
		\draw (10.center) to (6);
		\draw (25.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (50.center) to (46);
		\draw (51.center) to (47);
		\draw (48) to (52.center);
		\draw (53.center) to (49);
		\draw (57.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
		\draw (34.center) to (79.center);
		\draw (35.center) to (80.center);
		\draw (63.center) to (85.center);
		\draw (84.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/lie_bracket.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (5.5, 3) {};
		\node [style=none] (35) at (9.5, 3) {};
		\node [style=none] (36) at (7.5, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (37) at (7.5, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=none] (62) at (5.5, 8.5) {};
		\node [style=none] (63) at (9.5, 8.5) {};
		\node [style=none] (64) at (7.5, 9) {$\cdots$};
		\node [style={big_rectangle}] (65) at (7.5, 7.75) {$\displaystyle \prod_{i=n}^{k+1} U^\dag_i(\theta_i)$};
		\node [style=none] (79) at (5.5, 5.25) {};
		\node [style=none] (80) at (9.5, 5.25) {};
		\node [style=none] (84) at (5.5, 6.25) {};
		\node [style=none] (85) at (9.5, 6.25) {};
		\node [style={big_rectangle, minimum height=1cm}] (86) at (7.5, 5.75) {$H$};
		\node [style=none] (89) at (5.5, 9.5) {};
		\node [style=none] (91) at (-2, 2) {};
		\node [style=none] (92) at (2, 2) {};
		\node [style={smol_box}] (106) at (-2, 5.75) {$V_k$};
		\node [style=none] (109) at (5.5, 2) {};
		\node [style=none] (110) at (-2, 9.5) {};
		\node [style=none] (111) at (3.75, 2.25) {$\scalebox{2}{,}$};
		\node [style=none] (112) at (9.5, 2) {};
		\node [style=none] (114) at (9.5, 9.5) {};
		\node [style=none] (115) at (2, 9.5) {};
		\node [style=none] (116) at (10.5, 6) {};
		\node [style=none] (117) at (-3, 6) {};
		\node [style=none] (118) at (0, 6) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (79.center);
		\draw (35.center) to (80.center);
		\draw (63.center) to (85.center);
		\draw (84.center) to (62.center);
		\draw (89.center) to (62.center);
		\draw (106) to (110.center);
		\draw (114.center) to (63.center);
		\draw (34.center) to (109.center);
		\draw (35.center) to (112.center);
		\draw (106) to (91.center);
		\draw (115.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/normal_bracket.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2) {$\cdots$};
		\node [style={big_rectangle}] (37) at (0, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=none] (62) at (-2, 8.5) {};
		\node [style=none] (63) at (2, 8.5) {};
		\node [style=none] (64) at (0, 9) {$\cdots$};
		\node [style={big_rectangle}] (65) at (0, 7.75) {$\displaystyle \prod_{i=n}^{k+1} U^\dag_i(\theta_i)$};
		\node [style=none] (79) at (-2, 5.25) {};
		\node [style=none] (80) at (2, 5.25) {};
		\node [style=none] (84) at (-2, 6.25) {};
		\node [style=none] (85) at (2, 6.25) {};
		\node [style={big_rectangle, minimum height=1cm}] (86) at (0, 5.75) {$H$};
		\node [style={smol_box}] (87) at (-2, 1.75) {$V_k$};
		\node [style=none] (89) at (-2, 10.75) {};
		\node [style=none] (91) at (5.5, 3) {};
		\node [style=none] (92) at (9.5, 3) {};
		\node [style=none] (93) at (7.5, 2) {$\cdots$};
		\node [style={big_rectangle}] (94) at (7.5, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=none] (96) at (5.5, 8.5) {};
		\node [style=none] (97) at (9.5, 8.5) {};
		\node [style=none] (98) at (7.5, 9) {$\cdots$};
		\node [style={big_rectangle}] (99) at (7.5, 7.75) {$\displaystyle \prod_{i=n}^{k+1} U^\dag_i(\theta_i)$};
		\node [style=none] (100) at (5.5, 5.25) {};
		\node [style=none] (101) at (9.5, 5.25) {};
		\node [style=none] (102) at (5.5, 6.25) {};
		\node [style=none] (103) at (9.5, 6.25) {};
		\node [style={big_rectangle, minimum height=1cm}] (104) at (7.5, 5.75) {$H$};
		\node [style={smol_box}] (106) at (5.5, 9.75) {$V_k$};
		\node [style=none] (108) at (5.5, 0.75) {};
		\node [style=none] (109) at (-2, 0.75) {};
		\node [style=none] (110) at (5.5, 10.75) {};
		\node [style=none] (111) at (3.75, 5.75) {$-$};
		\node [style=none] (112) at (2, 0.75) {};
		\node [style=none] (113) at (9.5, 0.75) {};
		\node [style=none] (114) at (2, 10.75) {};
		\node [style=none] (115) at (9.5, 10.75) {};
		\node [style=none] (116) at (-3, 6) {};
		\node [style=none] (117) at (10.5, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (79.center);
		\draw (35.center) to (80.center);
		\draw (63.center) to (85.center);
		\draw (84.center) to (62.center);
		\draw (89.center) to (62.center);
		\draw (91.center) to (100.center);
		\draw (92.center) to (101.center);
		\draw (97.center) to (103.center);
		\draw (102.center) to (96.center);
		\draw (108.center) to (91.center);
		\draw (96.center) to (106);
		\draw (34.center) to (87);
		\draw (87) to (109.center);
		\draw (106) to (110.center);
		\draw (113.center) to (92.center);
		\draw (35.center) to (112.center);
		\draw (114.center) to (63.center);
		\draw (115.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/pqc.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2, 1.25) {$U_k(\theta_k)$};
		\node [style={med_rectangle}] (1) at (1.125, 1.25) {$U$};
		\node [style={big_rectangle}] (2) at (0, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U_i(\theta_i)$};
		\node [style=none] (3) at (-2, -3) {};
		\node [style=none] (4) at (-0.75, -3) {};
		\node [style=none] (5) at (0.75, -3) {};
		\node [style=none] (6) at (2, -3) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (20) at (0, -2.75) {$\cdots$};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\cdots$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (37) at (0, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=none] (38) at (-2, 4.5) {};
		\node [style=none] (39) at (2, 4.5) {};
		\node [style=none] (40) at (-2, 5.5) {};
		\node [style=none] (41) at (2, 5.5) {};
		\node [style=none] (42) at (0, 5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3.center);
		\draw (8.center) to (4.center);
		\draw (5.center) to (9.center);
		\draw (10.center) to (6.center);
		\draw (25.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/prepare1.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_tri_inv}] (7) at (-2, -2) {$\tiny 0$};
		\node [style={Z_tri_inv}] (8) at (-0.75, -2) {0};
		\node [style={Z_tri_inv}] (9) at (0.75, -2) {0};
		\node [style={Z_tri_inv}] (10) at (2, -2) {0};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style={X_big}] (25) at (-2, -1) {$\theta_1$};
		\node [style={X_big}] (26) at (-0.75, -1) {$\theta_2$};
		\node [style={X_big}] (27) at (0.75, -1) {$\theta_3$};
		\node [style={X_big}] (28) at (2, -1) {$\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (25);
		\draw (25) to (21.center);
		\draw (22.center) to (26);
		\draw (26) to (8);
		\draw (9) to (27);
		\draw [in=270, out=90] (27) to (23.center);
		\draw (24.center) to (28);
		\draw (28) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/prepare2.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (7) at (-2, -2) {};
		\node [style=X] (8) at (-0.75, -2) {};
		\node [style=X] (9) at (0.75, -2) {};
		\node [style=X] (10) at (2, -2) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style={X_big}] (25) at (-2, -1) {$\theta_1$};
		\node [style={X_big}] (26) at (-0.75, -1) {$\theta_2$};
		\node [style={X_big}] (27) at (0.75, -1) {$\theta_3$};
		\node [style={X_big}] (28) at (2, -1) {$\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (25);
		\draw (25) to (21.center);
		\draw (22.center) to (26);
		\draw (26) to (8);
		\draw (9) to (27);
		\draw [in=270, out=90] (27) to (23.center);
		\draw (24.center) to (28);
		\draw (28) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/prepare3.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style={X_big}] (25) at (-2, -1) {$\theta_1$};
		\node [style={X_big}] (26) at (-0.75, -1) {$\theta_2$};
		\node [style={X_big}] (27) at (0.75, -1) {$\theta_3$};
		\node [style={X_big}] (28) at (2, -1) {$\theta_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25) to (21.center);
		\draw (22.center) to (26);
		\draw [in=270, out=90] (27) to (23.center);
		\draw (24.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/prepare4.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_tri_inv, font=\tiny}] (7) at (-2, -2) {$x_1$};
		\node [style={Z_tri_inv, font=\tiny}] (8) at (-0.75, -2) {$x_2$};
		\node [style={Z_tri_inv, font=\tiny}] (9) at (0.75, -2) {$x_3$};
		\node [style={Z_tri_inv, font=\tiny}] (10) at (2, -2) {$x_4$};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (25.center);
		\draw (26.center) to (8);
		\draw (9) to (27.center);
		\draw (28.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/prepare5.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_big, font=\tiny}] (7) at (-2, -2) {$x_1\pi$};
		\node [style={X_big, font=\tiny}] (8) at (-0.75, -2) {$x_2\pi$};
		\node [style={X_big, font=\tiny}] (9) at (0.75, -2) {$x_3\pi$};
		\node [style={X_big, font=\tiny}] (10) at (2, -2) {$x_4\pi$};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (25.center);
		\draw (26.center) to (8);
		\draw (9) to (27.center);
		\draw (28.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/prepare6.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_big, font=\tiny}] (7) at (-2, -2) {$x_1\pi$};
		\node [style={X_big, font=\tiny}] (8) at (-0.75, -2) {$x_2\pi$};
		\node [style={X_big, font=\tiny}] (9) at (0.75, -2) {$x_3\pi$};
		\node [style={X_big, font=\tiny}] (10) at (2, -2) {$x_4\pi$};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-0.75, -1) {};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=X] (29) at (-2, -3) {};
		\node [style=X] (30) at (-0.75, -3) {};
		\node [style=X] (31) at (0.75, -3) {};
		\node [style=X] (32) at (2, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (25.center);
		\draw (26.center) to (8);
		\draw (9) to (27.center);
		\draw (28.center) to (10);
		\draw (7) to (29);
		\draw (8) to (30);
		\draw (9) to (31);
		\draw (10) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/test.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2.25, 1) {$U_2(\theta_2)$};
		\node [style={med_rectangle}] (1) at (0.75, 1) {$U_3(\theta_3)$};
		\node [style={big_rectangle}] (2) at (0, -1.5) {$U_1(\theta_1)$};
		\node [style=X] (3) at (-2.25, -3) {};
		\node [style=X] (4) at (-0.75, -3) {};
		\node [style=X] (5) at (0.75, -3) {};
		\node [style=X] (6) at (2.25, -3) {};
		\node [style=none] (7) at (-2.25, -1.5) {};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (2.25, -1.5) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (2.25, -0.75) {};
		\node [style=none] (16) at (-2.25, 0.5) {};
		\node [style=none] (17) at (-0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (5) to (9.center);
		\draw (10.center) to (6);
		\draw (16.center) to (12.center);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/test1.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (0) at (-2, 1.25) {$U_k(\theta_k)$};
		\node [style={med_rectangle}] (1) at (1.125, 1.25) {$U$};
		\node [style={big_rectangle}] (2) at (0, -1.25) {$\displaystyle \prod_{i=1}^{k-1} U_i(\theta_i)$};
		\node [style=X] (3) at (-2, -3) {};
		\node [style=X] (4) at (-0.75, -3) {};
		\node [style=X] (5) at (0.75, -3) {};
		\node [style=X] (6) at (2, -3) {};
		\node [style=none] (7) at (-2, -2) {};
		\node [style=none] (8) at (-0.75, -2) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (2, -2) {};
		\node [style=none] (20) at (0, -2.75) {$\cdots$};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (28) at (2, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\cdots$};
		\node [style=none] (32) at (-2, 2) {};
		\node [style=none] (33) at (2, 2) {};
		\node [style=none] (34) at (-2, 3) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (0, 2.5) {$\cdots$};
		\node [style={big_rectangle}] (37) at (0, 3.75) {$\displaystyle \prod_{i=k+1}^n U_i(\theta_i)$};
		\node [style=none] (38) at (-2, 4.5) {};
		\node [style=none] (39) at (2, 4.5) {};
		\node [style=none] (40) at (-2, 5.5) {};
		\node [style=none] (41) at (2, 5.5) {};
		\node [style=none] (42) at (0, 5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (3);
		\draw (8.center) to (4);
		\draw (5) to (9.center);
		\draw (10.center) to (6);
		\draw (25.center) to (21.center);
		\draw (28.center) to (24.center);
		\draw (34.center) to (32.center);
		\draw (35.center) to (33.center);
		\draw (40.center) to (38.center);
		\draw (41.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qml/top.tikz <==
\begin{tikzpicture}[x=0.75cm, y=0.75cm]
	\begin{pgfonlayer}{nodelayer}
		\node [style={small_box}] (43) at (-2, 10.25) {$U^\dag_k(\theta_k)$};
		\node [style={med_rectangle}] (44) at (1.125, 10.25) {$U^\dag$};
		\node [style={big_rectangle}] (45) at (0, 12.75) {$\displaystyle \prod_{i=k-1}^{1} U^\dag_i(\theta_i)$};
		\node [style=X] (46) at (-2, 14.5) {};
		\node [style=X] (47) at (-0.75, 14.5) {};
		\node [style=X] (48) at (0.75, 14.5) {};
		\node [style=X] (49) at (2, 14.5) {};
		\node [style=none] (50) at (-2, 13.5) {};
		\node [style=none] (51) at (-0.75, 13.5) {};
		\node [style=none] (52) at (0.75, 13.5) {};
		\node [style=none] (53) at (2, 13.5) {};
		\node [style=none] (54) at (0, 14.25) {$\cdots$};
		\node [style=none] (55) at (-2, 12) {};
		\node [style=none] (56) at (2, 12) {};
		\node [style=none] (57) at (-2, 11) {};
		\node [style=none] (58) at (2, 11) {};
		\node [style=none] (59) at (0, 11.5) {$\cdots$};
		\node [style=none] (60) at (-2, 9.5) {};
		\node [style=none] (61) at (2, 9.5) {};
		\node [style=none] (62) at (-2, 8.5) {};
		\node [style=none] (63) at (2, 8.5) {};
		\node [style=none] (64) at (0, 9) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (50.center) to (46);
		\draw (51.center) to (47);
		\draw (48) to (52.center);
		\draw (53.center) to (49);
		\draw (57.center) to (55.center);
		\draw (58.center) to (56.center);
		\draw (62.center) to (60.center);
		\draw (63.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routine/demo1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (69) at (7, 3) {};
		\node [style=none] (70) at (7, 2) {};
		\node [style=none] (71) at (7, 1) {};
		\node [style={Z_med}] (91) at (6, 2.5) {$e$};
		\node [style=X] (96) at (5.25, 2.5) {};
		\node [style=Z] (97) at (4.5, 3) {};
		\node [style=Z] (98) at (4.5, 2) {};
		\node [style={Z_med}] (107) at (3.75, 3) {$d$};
		\node [style={X_med}] (111) at (3, 2.5) {$c$};
		\node [style=Z] (116) at (2.25, 2.5) {};
		\node [style=X] (117) at (1.5, 3) {};
		\node [style=X] (118) at (1.5, 2) {};
		\node [style={X_med}] (133) at (0.75, 1.5) {$b$};
		\node [style=Z] (134) at (0, 1.5) {};
		\node [style=X] (137) at (-0.75, 3) {};
		\node [style=X] (139) at (-0.75, 1) {};
		\node [style={Z_med}] (141) at (-1.5, 2.5) {$a$};
		\node [style=X] (146) at (-2.25, 2.5) {};
		\node [style=Z] (147) at (-3, 3) {};
		\node [style=Z] (148) at (-3, 2) {};
		\node [style=Z] (150) at (-4.5, 3) {};
		\node [style=X] (152) at (-4.5, 2) {};
		\node [style=Z] (156) at (-4, 3) {};
		\node [style=X] (158) at (-4, 2) {};
		\node [style=X] (159) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98) to (96);
		\draw (96) to (97);
		\draw (96) to (91);
		\draw (97) to (69.center);
		\draw (98) to (70.center);
		\draw (118) to (116);
		\draw (116) to (117);
		\draw (116) to (111);
		\draw (117) to (107);
		\draw (107) to (97);
		\draw (134) to (133);
		\draw (146) to (147);
		\draw (146) to (141);
		\draw (147) to (137);
		\draw (134) to (137);
		\draw (150) to (152);
		\draw (156) to (158);
		\draw (150) to (156);
		\draw (156) to (147);
		\draw (1.center) to (152);
		\draw (0.center) to (150);
		\draw (137) to (117);
		\draw (158) to (148);
		\draw (146) to (148);
		\draw (134) to (139);
		\draw (139) to (2.center);
		\draw (159) to (134);
		\draw (148) to (159);
		\draw (159) to (118);
		\draw (139) to (71.center);
		\draw (118) to (98);
		\draw (152) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routine/demo1_trim.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (69) at (2.75, 3) {};
		\node [style=none] (70) at (2.75, 2) {};
		\node [style=none] (71) at (2.75, 1) {};
		\node [style={Z_med}] (91) at (1.75, 3.5) {$e$};
		\node [style=X] (96) at (1.75, 2.5) {};
		\node [style=Z] (97) at (1, 3) {};
		\node [style=Z] (98) at (1, 2) {};
		\node [style={Z_med}] (107) at (0.25, 3) {$d$};
		\node [style={X_med}] (111) at (-0.5, 3.5) {$c$};
		\node [style=Z] (116) at (-0.5, 2.5) {};
		\node [style=X] (117) at (-1.25, 3) {};
		\node [style=X] (118) at (-1.25, 2) {};
		\node [style={X_med}] (133) at (-2.25, 2.5) {$b$};
		\node [style=Z] (134) at (-2.25, 1.5) {};
		\node [style=X] (137) at (-3, 3) {};
		\node [style=X] (139) at (-3, 1) {};
		\node [style={Z_med}] (141) at (-3.75, 3.5) {$a$};
		\node [style=X] (146) at (-3.75, 2.5) {};
		\node [style=Z] (147) at (-4.5, 3) {};
		\node [style=Z] (148) at (-4.5, 2) {};
		\node [style=X] (159) at (-3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (98) to (96);
		\draw (96) to (97);
		\draw (96) to (91);
		\draw (97) to (69.center);
		\draw (98) to (70.center);
		\draw (118) to (116);
		\draw (116) to (117);
		\draw (116) to (111);
		\draw (117) to (107);
		\draw (107) to (97);
		\draw (134) to (133);
		\draw (146) to (147);
		\draw (146) to (141);
		\draw (147) to (137);
		\draw (134) to (137);
		\draw (137) to (117);
		\draw (146) to (148);
		\draw (134) to (139);
		\draw (139) to (2.center);
		\draw (159) to (134);
		\draw (148) to (159);
		\draw (159) to (118);
		\draw (139) to (71.center);
		\draw (118) to (98);
		\draw (147) to (0.center);
		\draw (148) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routine/demo2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (69) at (1.5, 3) {};
		\node [style=none] (70) at (1.5, 2) {};
		\node [style=none] (71) at (1.5, 1) {};
		\node [style={Z_med}] (98) at (-0.5, 2) {$e$};
		\node [style={Z_med}] (107) at (-0.5, 3) {$d$};
		\node [style={X_med}] (117) at (-1.25, 3) {$c$};
		\node [style={X_med}] (133) at (-1.25, 1.5) {$b$};
		\node [style=Z] (134) at (-2, 1.5) {};
		\node [style=X] (137) at (-2.75, 3) {};
		\node [style=X] (139) at (-2.75, 1) {};
		\node [style={Z_med}] (148) at (-3.5, 2) {$a$};
		\node [style=Z] (150) at (-4.5, 3) {};
		\node [style=X] (152) at (-4.5, 2) {};
		\node [style=Z] (160) at (0.5, 3) {};
		\node [style=X] (161) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (107);
		\draw (134) to (133);
		\draw (134) to (137);
		\draw (150) to (152);
		\draw (1.center) to (152);
		\draw (0.center) to (150);
		\draw (137) to (117);
		\draw (134) to (139);
		\draw (139) to (2.center);
		\draw (139) to (71.center);
		\draw (160) to (161);
		\draw (152) to (148);
		\draw (160) to (69.center);
		\draw (161) to (70.center);
		\draw (161) to (98);
		\draw (148) to (98);
		\draw (150) to (137);
		\draw (107) to (160);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routine/demo2_trim.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, 2) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=none] (69) at (-0.5, 3) {};
		\node [style=none] (70) at (-0.5, 2) {};
		\node [style=none] (71) at (-0.5, 1) {};
		\node [style={Z_med}] (98) at (-1.5, 2) {$e$};
		\node [style={Z_med}] (107) at (-1.5, 3) {$d$};
		\node [style={X_med}] (117) at (-2.25, 3) {$c$};
		\node [style={X_med}] (133) at (-2.25, 1.5) {$b$};
		\node [style=Z] (134) at (-3, 1.5) {};
		\node [style=X] (137) at (-3.75, 3) {};
		\node [style=X] (139) at (-3.75, 1) {};
		\node [style={Z_med}] (148) at (-4.5, 2) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (117) to (107);
		\draw (134) to (133);
		\draw (134) to (137);
		\draw (137) to (117);
		\draw (134) to (139);
		\draw (139) to (2.center);
		\draw (139) to (71.center);
		\draw (148) to (98);
		\draw (70.center) to (98);
		\draw (69.center) to (107);
		\draw (137) to (0.center);
		\draw (148) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routine/real1.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (2) at (-1, -6) {};
		\node [style=none] (3) at (-0.8, -6.6) {};
		\node [style=none] (4) at (-0.8, -3.6) {};
		\node [style=none] (5) at (-0.8, -0.6) {};
		\node [style=X dot] (6) at (1, 0) {};
		\node [style=Z dot] (7) at (1.2, -0.6) {};
		\node [style=X dot] (8) at (2.2, -0.6) {};
		\node [style=Z dot] (9) at (2, -3) {};
		\node [style=X dot] (10) at (3, -3) {};
		\node [style=Z dot] (11) at (3, -6) {};
		\node [style=X phase dot] (12) at (4, -6) {$x$};
		\node [style=X dot] (13) at (5, -3) {};
		\node [style=Z dot] (14) at (5, -6) {};
		\node [style=X dot] (15) at (6.2, -0.6) {};
		\node [style=Z dot] (16) at (6, -3) {};
		\node [style=X dot] (17) at (7, 0) {};
		\node [style=Z dot] (18) at (7.2, -0.6) {};
		\node [style=X dot] (19) at (8.2, -0.6) {};
		\node [style=Z dot] (20) at (8, -3) {};
		\node [style=X dot] (21) at (9, 0) {};
		\node [style=Z dot] (22) at (9.2, -0.6) {};
		\node [style=Z phase dot] (23) at (10, 0) {$x$};
		\node [style=X dot] (24) at (11, 0) {};
		\node [style=Z dot] (25) at (11.2, -0.6) {};
		\node [style=X dot] (26) at (12.2, -0.6) {};
		\node [style=Z dot] (27) at (12, -3) {};
		\node [style=X dot] (28) at (12, 0) {};
		\node [style=Z dot] (29) at (12, -6) {};
		\node [style=X phase dot] (30) at (13, -6) {$x$};
		\node [style=X dot] (31) at (14, 0) {};
		\node [style=Z dot] (32) at (14, -6) {};
		\node [style=X dot] (33) at (13.2, -0.6) {};
		\node [style=Z dot] (34) at (13, -3) {};
		\node [style=X dot] (35) at (14, -3) {};
		\node [style=Z dot] (36) at (14.2, -3.6) {};
		\node [style=X dot] (37) at (15.2, -3.6) {};
		\node [style=Z dot] (38) at (15, 0) {};
		\node [style=X dot] (39) at (16, 0) {};
		\node [style=Z dot] (40) at (16, -6) {};
		\node [style=X phase dot] (41) at (17, -6) {$x$};
		\node [style=X dot] (42) at (18, 0) {};
		\node [style=Z dot] (43) at (18, -6) {};
		\node [style=X dot] (44) at (19.2, -3.6) {};
		\node [style=Z dot] (45) at (19, 0) {};
		\node [style=X dot] (46) at (20, -3) {};
		\node [style=Z dot] (47) at (20.2, -3.6) {};
		\node [style=X dot] (48) at (21.2, -0.6) {};
		\node [style=Z dot] (49) at (21, -3) {};
		\node [style=X dot] (50) at (22.2, -0.6) {};
		\node [style=Z dot] (51) at (22, 0) {};
		\node [style=X phase dot] (52) at (23, 0) {$x$};
		\node [style=X dot] (53) at (24.2, -0.6) {};
		\node [style=Z dot] (54) at (24, 0) {};
		\node [style=X dot] (55) at (25.2, -6.6) {};
		\node [style=Z dot] (56) at (25.2, -0.6) {};
		\node [style=X dot] (57) at (26.2, -0.6) {};
		\node [style=Z dot] (58) at (26.2, -3.6) {};
		\node [style=X phase dot] (59) at (27.2, -3.6) {$x$};
		\node [style=X dot] (60) at (28.2, -0.6) {};
		\node [style=Z dot] (61) at (28.2, -3.6) {};
		\node [style=X dot] (62) at (29.2, -6.6) {};
		\node [style=Z dot] (63) at (29.2, -0.6) {};
		\node [style=X dot] (64) at (30.2, -0.6) {};
		\node [style=Z dot] (65) at (30, -6) {};
		\node [style=X dot] (66) at (31, -6) {};
		\node [style=Z dot] (67) at (31, -3) {};
		\node [style=X dot] (68) at (32, -3) {};
		\node [style=Z dot] (69) at (32, 0) {};
		\node [style=X phase dot] (70) at (33, 0) {$x$};
		\node [style=X dot] (71) at (34, -3) {};
		\node [style=Z dot] (72) at (34, 0) {};
		\node [style=X dot] (73) at (35, -6) {};
		\node [style=Z dot] (74) at (35, -3) {};
		\node [style=X dot] (75) at (36.2, -0.6) {};
		\node [style=Z dot] (76) at (36, -6) {};
		\node [style=X dot] (77) at (37.2, -0.6) {};
		\node [style=Z dot] (78) at (37, -3) {};
		\node [style=X dot] (79) at (38, 0) {};
		\node [style=Z dot] (80) at (38.2, -0.6) {};
		\node [style=Z phase dot] (81) at (39, 0) {$x$};
		\node [style=X dot] (82) at (40, 0) {};
		\node [style=Z dot] (83) at (40.2, -0.6) {};
		\node [style=X dot] (84) at (41.2, -0.6) {};
		\node [style=Z dot] (85) at (41, -3) {};
		\node [style=X dot] (86) at (41, -6) {};
		\node [style=Z dot] (87) at (41, 0) {};
		\node [style=X phase dot] (88) at (42, 0) {$x$};
		\node [style=X dot] (89) at (43, -6) {};
		\node [style=Z dot] (90) at (43, 0) {};
		\node [style=X dot] (91) at (42.2, -3.6) {};
		\node [style=Z dot] (92) at (42, -3) {};
		\node [style=X dot] (93) at (44, -3) {};
		\node [style=Z dot] (94) at (44, 0) {};
		\node [style=X dot] (95) at (45, 0) {};
		\node [style=Z dot] (96) at (45, -6) {};
		\node [style=X dot] (97) at (46, -6) {};
		\node [style=Z dot] (98) at (46.2, -0.6) {};
		\node [style=X phase dot] (99) at (47.2, -0.6) {$x$};
		\node [style=X dot] (100) at (48, -6) {};
		\node [style=Z dot] (101) at (48.2, -0.6) {};
		\node [style=X dot] (102) at (49, 0) {};
		\node [style=Z dot] (103) at (49, -6) {};
		\node [style=X dot] (104) at (50, -3) {};
		\node [style=Z dot] (105) at (50, 0) {};
		\node [style=X dot] (106) at (51.2, -3.6) {};
		\node [style=Z dot] (107) at (51, -3) {};
		\node [style=X dot] (108) at (51, 0) {};
		\node [style=Z dot] (109) at (51.2, -0.6) {};
		\node [style=X phase dot] (110) at (52.2, -0.6) {$x$};
		\node [style=X dot] (111) at (53, 0) {};
		\node [style=Z dot] (112) at (53.2, -0.6) {};
		\node [style=X dot] (113) at (52.2, -3.6) {};
		\node [style=Z dot] (114) at (52.2, -6.6) {};
		\node [style=X dot] (115) at (54.2, -6.6) {};
		\node [style=Z dot] (116) at (54.2, -0.6) {};
		\node [style=X phase dot] (117) at (55.2, -0.6) {$x$};
		\node [style=X dot] (118) at (56.2, -6.6) {};
		\node [style=Z dot] (119) at (56.2, -0.6) {};
		\node [style=X dot] (120) at (57.2, -3.6) {};
		\node [style=Z dot] (121) at (57.2, -6.6) {};
		\node [style=none] (122) at (59, 0) {};
		\node [style=none] (123) at (59, -3) {};
		\node [style=none] (124) at (59, -6) {};
		\node [style=none] (125) at (59.2, -6.6) {};
		\node [style=none] (126) at (59.2, -3.6) {};
		\node [style=none] (127) at (59.2, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6);
		\draw (1.center) to (9);
		\draw (2.center) to (11);
		\draw (3.center) to (55);
		\draw (4.center) to (36);
		\draw (5.center) to (7);
		\draw (6) to (7);
		\draw (6) to (17);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (8) to (15);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw (10) to (13);
		\draw (11) to (12);
		\draw (12) to (14);
		\draw (13) to (14);
		\draw (13) to (16);
		\draw (14) to (29);
		\draw (15) to (16);
		\draw (15) to (18);
		\draw (16) to (20);
		\draw (17) to (18);
		\draw (17) to (21);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (19) to (22);
		\draw (20) to (27);
		\draw (21) to (22);
		\draw (21) to (23);
		\draw (22) to (25);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (24) to (28);
		\draw (25) to (26);
		\draw (26) to (27);
		\draw (26) to (33);
		\draw (27) to (34);
		\draw (28) to (29);
		\draw (28) to (31);
		\draw (29) to (30);
		\draw (30) to (32);
		\draw (31) to (32);
		\draw (31) to (38);
		\draw (32) to (40);
		\draw (33) to (34);
		\draw (33) to (48);
		\draw (34) to (35);
		\draw (35) to (36);
		\draw (35) to (46);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (44);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (39) to (42);
		\draw (40) to (41);
		\draw (41) to (43);
		\draw (42) to (43);
		\draw (42) to (45);
		\draw (43) to (65);
		\draw (44) to (45);
		\draw (44) to (47);
		\draw (45) to (51);
		\draw (46) to (47);
		\draw (46) to (49);
		\draw (47) to (58);
		\draw (48) to (49);
		\draw (48) to (50);
		\draw (49) to (67);
		\draw (50) to (51);
		\draw (50) to (53);
		\draw (51) to (52);
		\draw (52) to (54);
		\draw (53) to (54);
		\draw (53) to (56);
		\draw (54) to (69);
		\draw (55) to (56);
		\draw (55) to (62);
		\draw (56) to (57);
		\draw (57) to (58);
		\draw (57) to (60);
		\draw (58) to (59);
		\draw (59) to (61);
		\draw (60) to (61);
		\draw (60) to (63);
		\draw (61) to (91);
		\draw (62) to (63);
		\draw (62) to (114);
		\draw (63) to (64);
		\draw (64) to (65);
		\draw (64) to (75);
		\draw (65) to (66);
		\draw (66) to (67);
		\draw (66) to (73);
		\draw (67) to (68);
		\draw (68) to (69);
		\draw (68) to (71);
		\draw (69) to (70);
		\draw (70) to (72);
		\draw (71) to (72);
		\draw (71) to (74);
		\draw (72) to (79);
		\draw (73) to (74);
		\draw (73) to (76);
		\draw (74) to (78);
		\draw (75) to (76);
		\draw (75) to (77);
		\draw (76) to (86);
		\draw (77) to (78);
		\draw (77) to (80);
		\draw (78) to (85);
		\draw (79) to (80);
		\draw (79) to (81);
		\draw (80) to (83);
		\draw (81) to (82);
		\draw (82) to (83);
		\draw (82) to (87);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (84) to (98);
		\draw (85) to (92);
		\draw (86) to (87);
		\draw (86) to (89);
		\draw (87) to (88);
		\draw (88) to (90);
		\draw (89) to (90);
		\draw (89) to (96);
		\draw (90) to (94);
		\draw (91) to (92);
		\draw (91) to (106);
		\draw (92) to (93);
		\draw (93) to (94);
		\draw (93) to (104);
		\draw (94) to (95);
		\draw (95) to (96);
		\draw (95) to (102);
		\draw (96) to (97);
		\draw (97) to (98);
		\draw (97) to (100);
		\draw (98) to (99);
		\draw (99) to (101);
		\draw (100) to (101);
		\draw (100) to (103);
		\draw (101) to (109);
		\draw (102) to (103);
		\draw (102) to (105);
		\draw (103) to (124.center);
		\draw (104) to (105);
		\draw (104) to (107);
		\draw (105) to (108);
		\draw (106) to (107);
		\draw (106) to (113);
		\draw (107) to (123.center);
		\draw (108) to (109);
		\draw (108) to (111);
		\draw (109) to (110);
		\draw (110) to (112);
		\draw (111) to (112);
		\draw (111) to (122.center);
		\draw (112) to (116);
		\draw (113) to (114);
		\draw (113) to (120);
		\draw (114) to (115);
		\draw (115) to (116);
		\draw (115) to (118);
		\draw (116) to (117);
		\draw (117) to (119);
		\draw (118) to (119);
		\draw (118) to (121);
		\draw (119) to (127.center);
		\draw (120) to (121);
		\draw (120) to (126.center);
		\draw (121) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/routine/real2.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (2) at (-1, -6) {};
		\node [style=none] (3) at (-0.8, -6.6) {};
		\node [style=none] (4) at (-0.8, -3.6) {};
		\node [style=none] (5) at (-0.8, -0.6) {};
		\node [style=X dot] (6) at (1, -6) {};
		\node [style=Z dot] (7) at (1, 0) {};
		\node [style=X dot] (8) at (2.2, -3.6) {};
		\node [style=Z dot] (9) at (2, -6) {};
		\node [style=X dot] (10) at (3.2, -3.6) {};
		\node [style=Z dot] (11) at (3, -3) {};
		\node [style=X dot] (12) at (4.2, -3.6) {};
		\node [style=Z dot] (13) at (4, 0) {};
		\node [style=X dot] (14) at (1.2, -0.6) {};
		\node [style=Z dot] (15) at (1.2, -6.6) {};
		\node [style=X dot] (16) at (3.2, -0.6) {};
		\node [style=Z dot] (17) at (3, -6) {};
		\node [style=X dot] (18) at (4.2, -0.6) {};
		\node [style=Z dot] (19) at (4, -3) {};
		\node [style=X dot] (20) at (5.2, -3.6) {};
		\node [style=Z dot] (21) at (5.2, -0.6) {};
		\node [style=X dot] (22) at (6.2, -6.6) {};
		\node [style=Z dot] (23) at (6.2, -3.6) {};
		\node [style=X dot] (24) at (7.2, -3.6) {};
		\node [style=Z dot] (25) at (7.2, -6.6) {};
		\node [style=X dot] (26) at (6, -6) {};
		\node [style=Z dot] (27) at (6.2, -0.6) {};
		\node [style=X dot] (28) at (8, 0) {};
		\node [style=Z dot] (29) at (8.2, -6.6) {};
		\node [style=X dot] (30) at (9, 0) {};
		\node [style=Z dot] (31) at (9, -6) {};
		\node [style=X dot] (32) at (10, 0) {};
		\node [style=Z dot] (33) at (10, -3) {};
		\node [style=X dot] (34) at (11, -3) {};
		\node [style=Z dot] (35) at (11, 0) {};
		\node [style=X phase dot] (36) at (12, -3) {$x$};
		\node [style=X dot] (37) at (13, -3) {};
		\node [style=Z dot] (38) at (13.2, -3.6) {};
		\node [style=X dot] (39) at (14.2, -6.6) {};
		\node [style=Z dot] (40) at (14, -3) {};
		\node [style=Z phase dot] (41) at (15.2, -6.6) {$x$};
		\node [style=X dot] (42) at (16.2, -6.6) {};
		\node [style=Z dot] (43) at (16, -3) {};
		\node [style=X dot] (44) at (17, -3) {};
		\node [style=Z dot] (45) at (17.2, -3.6) {};
		\node [style=X phase dot] (46) at (17.2, -6.6) {$x$};
		\node [style=X dot] (47) at (18.2, -6.6) {};
		\node [style=Z dot] (48) at (18, 0) {};
		\node [style=X phase dot] (49) at (19, 0) {$x$};
		\node [style=X dot] (50) at (20.2, -6.6) {};
		\node [style=Z dot] (51) at (20, 0) {};
		\node [style=X phase dot] (52) at (10, -6) {$x$};
		\node [style=X phase dot] (53) at (18.2, -3.6) {$x$};
		\node [style=X phase dot] (54) at (18, -3) {$x$};
		\node [style=X dot] (55) at (19.2, -3.6) {};
		\node [style=Z dot] (56) at (19, -3) {};
		\node [style=X dot] (57) at (21.2, -6.6) {};
		\node [style=Z dot] (58) at (21.2, -3.6) {};
		\node [style=Z phase dot] (59) at (22.2, -6.6) {$x$};
		\node [style=X dot] (60) at (23.2, -6.6) {};
		\node [style=Z dot] (61) at (23.2, -3.6) {};
		\node [style=X dot] (62) at (24.2, -3.6) {};
		\node [style=Z dot] (63) at (24, -3) {};
		\node [style=X phase dot] (64) at (24.2, -6.6) {$x$};
		\node [style=X dot] (65) at (25, 0) {};
		\node [style=Z dot] (66) at (25.2, -6.6) {};
		\node [style=X phase dot] (67) at (26.2, -6.6) {$x$};
		\node [style=X dot] (68) at (27, 0) {};
		\node [style=Z dot] (69) at (27.2, -6.6) {};
		\node [style=X phase dot] (70) at (11, -6) {$x$};
		\node [style=X phase dot] (71) at (25.2, -3.6) {$x$};
		\node [style=X dot] (72) at (28, -3) {};
		\node [style=Z dot] (73) at (28, 0) {};
		\node [style=X dot] (74) at (29, 0) {};
		\node [style=Z dot] (75) at (29, -3) {};
		\node [style=X dot] (76) at (30, 0) {};
		\node [style=Z dot] (77) at (30, -6) {};
		\node [style=X dot] (78) at (31, 0) {};
		\node [style=Z dot] (79) at (31.2, -6.6) {};
		\node [style=X dot] (80) at (31, -6) {};
		\node [style=Z dot] (81) at (31.2, -0.6) {};
		\node [style=X dot] (82) at (32.2, -3.6) {};
		\node [style=Z dot] (83) at (32.2, -6.6) {};
		\node [style=X dot] (84) at (33.2, -6.6) {};
		\node [style=Z dot] (85) at (33.2, -3.6) {};
		\node [style=X dot] (86) at (34.2, -3.6) {};
		\node [style=Z dot] (87) at (34.2, -0.6) {};
		\node [style=X dot] (88) at (35.2, -0.6) {};
		\node [style=Z dot] (89) at (35, -3) {};
		\node [style=X dot] (90) at (36.2, -0.6) {};
		\node [style=Z dot] (91) at (36, -6) {};
		\node [style=X dot] (92) at (37.2, -0.6) {};
		\node [style=Z dot] (93) at (37.2, -6.6) {};
		\node [style=X dot] (94) at (35.2, -3.6) {};
		\node [style=Z dot] (95) at (35, 0) {};
		\node [style=X dot] (96) at (36.2, -3.6) {};
		\node [style=Z dot] (97) at (36, -3) {};
		\node [style=X dot] (98) at (37.2, -3.6) {};
		\node [style=Z dot] (99) at (37, -6) {};
		\node [style=X dot] (100) at (38, -6) {};
		\node [style=Z dot] (101) at (38, 0) {};
		\node [style=none] (102) at (40, 0) {};
		\node [style=none] (103) at (40, -3) {};
		\node [style=none] (104) at (40, -6) {};
		\node [style=none] (105) at (40.2, -6.6) {};
		\node [style=none] (106) at (40.2, -3.6) {};
		\node [style=none] (107) at (40.2, -0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7);
		\draw (1.center) to (11);
		\draw (2.center) to (6);
		\draw (3.center) to (15);
		\draw (4.center) to (8);
		\draw (5.center) to (14);
		\draw (6) to (7);
		\draw (6) to (9);
		\draw (7) to (13);
		\draw (8) to (9);
		\draw (8) to (10);
		\draw (9) to (17);
		\draw (10) to (11);
		\draw (10) to (12);
		\draw (11) to (19);
		\draw (12) to (13);
		\draw (12) to (20);
		\draw (13) to (28);
		\draw (14) to (15);
		\draw (14) to (16);
		\draw (15) to (22);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (17) to (26);
		\draw (18) to (19);
		\draw (18) to (21);
		\draw (19) to (33);
		\draw (20) to (21);
		\draw (20) to (23);
		\draw (21) to (27);
		\draw (22) to (23);
		\draw (22) to (25);
		\draw (23) to (24);
		\draw (24) to (25);
		\draw (24) to (38);
		\draw (25) to (29);
		\draw (26) to (27);
		\draw (26) to (31);
		\draw (27) to (81);
		\draw (28) to (29);
		\draw (28) to (30);
		\draw (29) to (39);
		\draw (30) to (31);
		\draw (30) to (32);
		\draw (31) to (52);
		\draw (32) to (33);
		\draw (32) to (35);
		\draw (33) to (34);
		\draw (34) to (35);
		\draw (34) to (36);
		\draw (35) to (48);
		\draw (36) to (37);
		\draw (37) to (38);
		\draw (37) to (40);
		\draw (38) to (45);
		\draw (39) to (40);
		\draw (39) to (41);
		\draw (40) to (43);
		\draw (41) to (42);
		\draw (42) to (43);
		\draw (42) to (46);
		\draw (43) to (44);
		\draw (44) to (45);
		\draw (44) to (54);
		\draw (45) to (53);
		\draw (46) to (47);
		\draw (47) to (48);
		\draw (47) to (50);
		\draw (48) to (49);
		\draw (49) to (51);
		\draw (50) to (51);
		\draw (50) to (57);
		\draw (51) to (65);
		\draw (52) to (70);
		\draw (53) to (55);
		\draw (54) to (56);
		\draw (55) to (56);
		\draw (55) to (58);
		\draw (56) to (63);
		\draw (57) to (58);
		\draw (57) to (59);
		\draw (58) to (61);
		\draw (59) to (60);
		\draw (60) to (61);
		\draw (60) to (64);
		\draw (61) to (62);
		\draw (62) to (63);
		\draw (62) to (71);
		\draw (63) to (72);
		\draw (64) to (66);
		\draw (65) to (66);
		\draw (65) to (68);
		\draw (66) to (67);
		\draw (67) to (69);
		\draw (68) to (69);
		\draw (68) to (73);
		\draw (69) to (79);
		\draw (70) to (77);
		\draw (71) to (82);
		\draw (72) to (73);
		\draw (72) to (75);
		\draw (73) to (74);
		\draw (74) to (75);
		\draw (74) to (76);
		\draw (75) to (89);
		\draw (76) to (77);
		\draw (76) to (78);
		\draw (77) to (80);
		\draw (78) to (79);
		\draw (78) to (95);
		\draw (79) to (83);
		\draw (80) to (81);
		\draw (80) to (91);
		\draw (81) to (87);
		\draw (82) to (83);
		\draw (82) to (85);
		\draw (83) to (84);
		\draw (84) to (85);
		\draw (84) to (93);
		\draw (85) to (86);
		\draw (86) to (87);
		\draw (86) to (94);
		\draw (87) to (88);
		\draw (88) to (89);
		\draw (88) to (90);
		\draw (89) to (97);
		\draw (90) to (91);
		\draw (90) to (92);
		\draw (91) to (99);
		\draw (92) to (93);
		\draw (92) to (107.center);
		\draw (93) to (105.center);
		\draw (94) to (95);
		\draw (94) to (96);
		\draw (95) to (101);
		\draw (96) to (97);
		\draw (96) to (98);
		\draw (97) to (103.center);
		\draw (98) to (99);
		\draw (98) to (106.center);
		\draw (99) to (100);
		\draw (100) to (101);
		\draw (100) to (104.center);
		\draw (101) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stones/g1.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (36) at (5.5, -1) {};
		\node [style=none] (37) at (5.5, 0) {};
		\node [style={Z_med}] (44) at (4.25, 0) {$\theta$};
		\node [style={X_med}] (45) at (4.25, -1) {$\theta$};
		\node [style=none] (46) at (3.5, -0.5) {\scalebox{3.5}{[}};
		\node [style=none] (47) at (5, -0.5) {\scalebox{3.5}{]}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (36.center);
		\draw (17.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stones/g2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (36) at (5.25, -1) {};
		\node [style=none] (37) at (5.25, 0) {};
		\node [style={Z_med}] (44) at (4.5, 0) {$\theta$};
		\node [style={X_med}] (45) at (4.5, -1) {$\theta$};
		\node [style={Z_med}] (46) at (3.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (36.center);
		\draw (17.center) to (46);
		\draw (46) to (44);
		\draw (44) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stones/g3.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (36) at (5.25, 0) {};
		\node [style=none] (37) at (5.25, -1) {};
		\node [style={X_med}] (44) at (4.5, -1) {$\theta$};
		\node [style={Z_med}] (45) at (4.5, 0) {$\theta$};
		\node [style={X_med}] (46) at (3.75, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (36.center);
		\draw (17.center) to (46);
		\draw (46) to (44);
		\draw (44) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stones/g4.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-1.2ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (44) at (4.5, 0) {};
		\node [style=none] (45) at (4.5, -1) {};
		\node [style={Z_med}] (46) at (3.75, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (46);
		\draw (46) to (44.center);
		\draw (19.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stones/g5.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=0ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (19) at (3, 0) {};
		\node [style=none] (44) at (4.5, -1) {};
		\node [style=none] (45) at (4.5, 0) {};
		\node [style={X_med}] (46) at (3.75, -1) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (46);
		\draw (46) to (44.center);
		\draw (19.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stones/g6.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (3, -1) {};
		\node [style=none] (36) at (5, -1) {};
		\node [style=none] (37) at (5, 0) {};
		\node [style={Z_med}] (44) at (4, 0) {$\theta$};
		\node [style={X_med}] (45) at (4, -1) {$\theta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (36.center);
		\draw (17.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/cup.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xcup.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=X] (4) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xmy1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={Y_med}] (10) at (3, 0) {$\theta$};
		\node [style={X_med}] (11) at (1.5, 0) {$-$};
		\node [style=none] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xmy2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style={Z_med}] (10) at (1.5, 0) {$\theta$};
		\node [style={X_med}] (11) at (3, 0) {$-$};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xpiy1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={Y_med}] (10) at (3, 0) {$\theta$};
		\node [style={X_med}] (11) at (1.5, 0) {$\pi$};
		\node [style=none] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xpiy2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style={Y_med, font=\scriptsize}] (10) at (1.5, 0) {$-\theta$};
		\node [style={X_med}] (11) at (3, 0) {$\pi$};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xpy1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={Y_med}] (10) at (3, 0) {$\theta$};
		\node [style={X_med}] (11) at (1.5, 0) {$+$};
		\node [style=none] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xpy2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style={Z_med, font=\scriptsize}] (10) at (1.5, 0) {$-\theta$};
		\node [style={X_med}] (11) at (3, 0) {$+$};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xy_yank1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=YX, rotate=90] (4) at (-0.75, 0) {\YX};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/xy_yank2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=YX, rotate=90] (4) at (-0.75, -2) {\YX};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/y_spider.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Y_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/y_spider1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=YX, rotate=90] (0) at (0, 1.25) {\YX};
		\node [style=YX, rotate=90] (1) at (0, 0.5) {\YX};
		\node [style=YX, rotate=90] (2) at (0, -1.25) {\YX};
		\node [style=YX, rotate=90] (8) at (3, 1.25) {\YX};
		\node [style=YX, rotate=90] (9) at (3, 0.5) {\YX};
		\node [style=YX, rotate=90] (10) at (3, -1.25) {\YX};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (4, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (11);
		\draw [bend right=15] (11) to (1);
		\draw [bend left] (11) to (2);
		\draw [in=165, out=-75] (11) to (10);
		\draw [bend left=15] (11) to (9);
		\draw [bend left] (11) to (8);
		\draw (1) to (15.center);
		\draw (16.center) to (2);
		\draw (10) to (17.center);
		\draw (9) to (18.center);
		\draw (8) to (19.center);
		\draw (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/y_spider2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=YZ, rotate=270] (0) at (0, 1.25) {\YZ};
		\node [style=YZ, rotate=270] (1) at (0, 0.5) {\YZ};
		\node [style=YZ, rotate=270] (2) at (0, -1.25) {\YZ};
		\node [style=YZ, rotate=270] (8) at (3, 1.25) {\YZ};
		\node [style=YZ, rotate=270] (9) at (3, 0.5) {\YZ};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style=none] (14) at (-1, 1.25) {};
		\node [style=none] (15) at (-1, 0.5) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (4, 1.25) {};
		\node [style=YZ, rotate=270] (20) at (3, -1.25) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (11);
		\draw [bend right=15] (11) to (1);
		\draw [bend left] (11) to (2);
		\draw [in=165, out=-75] (11) to (10.center);
		\draw [bend left=15] (11) to (9);
		\draw [bend left] (11) to (8);
		\draw (1) to (15.center);
		\draw (16.center) to (2);
		\draw (10.center) to (17.center);
		\draw (9) to (18.center);
		\draw (8) to (19.center);
		\draw (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/ycup.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Y] (4) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/ydef1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (0) at (2, 0) {$+$};
		\node [style={Z_med}] (2) at (-1, 0) {$-$};
		\node [style={X_med}] (4) at (0.5, 0) {$\alpha$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (2);
		\draw (6.center) to (0);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/ydef2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (0) at (-1, 0) {$+$};
		\node [style={X_med}] (2) at (2, 0) {$-$};
		\node [style={Z_med}] (4) at (0.5, 0) {$\alpha$};
		\node [style=none] (5) at (3.5, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (4) to (2);
		\draw (6.center) to (0);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/ydef3.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={X_med}] (4) at (0.5, 0) {$\alpha$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=YX, rotate=90] (7) at (-1, 0) {\YX};
		\node [style=YX, rotate=90] (8) at (2, 0) {\YX};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/ydef4.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (4) at (0.5, 0) {$\alpha$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=YZ, rotate=270] (7) at (-1, 0) {\YZ};
		\node [style=YZ, rotate=270] (8) at (2, 0) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (5.center);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (8) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/yx_yank1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=YX, rotate=270] (4) at (-0.75, 0) {\YX};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/yx_yank2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=YX, rotate=270] (4) at (-0.75, -2) {\YX};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/yz_yank1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=YZ, rotate=90] (4) at (-0.75, 0) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/yz_yank2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=YZ, rotate=270] (4) at (-0.75, -2) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zcup.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=Z] (4) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zmy1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={Y_med}] (10) at (3, 0) {$\theta$};
		\node [style={Z_med}] (11) at (1.5, 0) {$-$};
		\node [style=none] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zmy2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style={X_med, font=\scriptsize}] (10) at (1.5, 0) {$-\theta$};
		\node [style={Z_med}] (11) at (3, 0) {$-$};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zpiy1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={Y_med}] (10) at (3, 0) {$\theta$};
		\node [style={Z_med}] (11) at (1.5, 0) {$\pi$};
		\node [style=none] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zpiy2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style={Y_med, font=\scriptsize}] (10) at (1.5, 0) {$-\theta$};
		\node [style={Z_med}] (11) at (3, 0) {$\pi$};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zpy1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style={Y_med}] (10) at (3, 0) {$\theta$};
		\node [style={Z_med}] (11) at (1.5, 0) {$+$};
		\node [style=none] (12) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zpy2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.5, 0) {};
		\node [style={X_med}] (10) at (1.5, 0) {$\theta$};
		\node [style={Z_med}] (11) at (3, 0) {$+$};
		\node [style=none] (12) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zy_yank1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -2) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-1, -2) {};
		\node [style=YZ, rotate=270] (4) at (-0.75, 0) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yrules/zy_yank2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, -2) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=YZ, rotate=90] (4) at (-0.75, -2) {\YZ};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw (0.center) to (4);
		\draw (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/cnot.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=Z] (4) at (-0.25, 0) {};
		\node [style=X] (5) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/cop2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style={X_med}] (9) at (3, 0) {$i\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (5);
		\draw (5) to (7.center);
		\draw [bend left=45] (5) to (6.center);
		\draw [bend right=45] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/copy1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style={Z_tri_l}, font={\scriptsize}] (4) at (-0.5, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (0);
		\draw (0) to (2.center);
		\draw [bend left=45] (0) to (1.center);
		\draw [bend right=45] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/copy2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z] (5) at (4, 0) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (5, -1) {};
		\node [style={X_med}] (9) at (3, 0) {$i\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (5);
		\draw (5) to (7.center);
		\draw [bend left=45] (5) to (6.center);
		\draw [bend right=45] (5) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/copy3.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (7.5, 1) {};
		\node [style=none] (12) at (7.5, 0) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style={X_med}] (14) at (6.5, 1) {$i\pi$};
		\node [style={X_med}] (15) at (6.5, 0) {$i\pi$};
		\node [style={X_med}] (16) at (6.5, -1) {$i\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (11.center);
		\draw (15) to (12.center);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/copy4.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (7.5, 1) {};
		\node [style=none] (12) at (7.5, 0) {};
		\node [style=none] (13) at (7.5, -1) {};
		\node [style={Z_tri_l}, font={\scriptsize}] (14) at (6.5, 1) {$i$};
		\node [style={Z_tri_l}, font={\scriptsize}] (15) at (6.5, 0) {$i$};
		\node [style={Z_tri_l}, font={\scriptsize}] (16) at (6.5, -1) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (11.center);
		\draw (15) to (12.center);
		\draw (16) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/cz.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=Z] (4) at (0, 0) {};
		\node [style=X] (5) at (0, -0.75) {};
		\node [style=H] (6) at (-0.5, -0.75) {};
		\node [style=H] (7) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (4) to (5);
		\draw (1.center) to (6);
		\draw (6) to (5);
		\draw (5) to (7);
		\draw (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/dx.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style={X_med}] (11) at (1.5, 0) {$\pi$};
		\node [style={X_med}] (12) at (3, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (12);
		\draw (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/dy.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style={Y_med}] (11) at (1.5, 0) {$\pi$};
		\node [style={Y_med}] (12) at (3, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (12);
		\draw (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/dz.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (10) at (4.5, 0) {};
		\node [style={Z_med}] (11) at (1.5, 0) {$\pi$};
		\node [style={Z_med}] (12) at (3, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (11);
		\draw (11) to (12);
		\draw (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/h_def.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={Z_med}] (2) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style={X_med}] (3) at (2, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (4) at (3.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/h_def_1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={Z_med}] (2) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style={X_med}] (3) at (2, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (4) at (3.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/h_def_2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={X_med}] (2) at (0.5, 0) {$\frac{\pi}{2}$};
		\node [style={Z_med}] (3) at (2, 0) {$\frac{\pi}{2}$};
		\node [style={X_med}] (4) at (3.5, 0) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/h_def_3.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={Z_med}] (2) at (0.5, 0) {$\frac{{\text -}\pi}{2}$};
		\node [style={X_med}] (3) at (2, 0) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (4) at (3.5, 0) {$\frac{{\text -}\pi}{2}$};
		\node [style=none] (5) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/h_def_4.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={X_med}] (2) at (0.5, 0) {$\frac{{\text -}\pi}{2}$};
		\node [style={Z_med}] (3) at (2, 0) {$\frac{{\text -}\pi}{2}$};
		\node [style={X_med}] (4) at (3.5, 0) {$\frac{{\text -}\pi}{2}$};
		\node [style=none] (5) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/b1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=node] (2) at (4.75, -0.75) {$\bm\vdots$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=node] (6) at (0.75, -0.75) {$\bm\vdots$};
		\node [style=Z] (7) at (1.5, 0.5) {};
		\node [style=Z] (8) at (1.5, -2) {};
		\node [style=X] (9) at (4, 0.5) {};
		\node [style=X] (10) at (4, -2) {};
		\node [style=node, font={\scriptsize}, rotate=65] (11) at (2.15, 0.25) {$\bm{..}$};
		\node [style=node, font={\scriptsize}, rotate=-65] (12) at (3.35, 0.25) {$\bm{..}$};
		\node [style=node, font={\scriptsize}, rotate=-65] (13) at (2.15, -1.75) {$\bm{..}$};
		\node [style=node, font={\scriptsize}, rotate=65] (14) at (3.35, -1.75) {$\bm{..}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (9) to (0.center);
		\draw (7) to (9);
		\draw (5.center) to (8);
		\draw (8) to (10);
		\draw (10) to (1.center);
		\draw (7) to (10);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/b2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (1) at (5, -2) {};
		\node [style=node] (2) at (4.75, -0.75) {$\bm\vdots$};
		\node [style=Z] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -2) {};
		\node [style=node] (6) at (0.75, -0.75) {$\bm\vdots$};
		\node [style=X] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (3) to (1.center);
		\draw [bend left] (3) to (0.center);
		\draw [bend left] (7) to (5.center);
		\draw [bend right] (7) to (4.center);
		\draw (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/c1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=node] (22) at (4.25, -0.75) {$\bm\vdots$};
		\node [style={Z_med}] (33) at (3, -0.75) {$\alpha$};
		\node [style=X] (43) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (33) to (19.center);
		\draw [bend left] (33) to (17.center);
		\draw (43) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/c2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (19) at (4.5, -2) {};
		\node [style=node] (22) at (4.25, -0.625) {$\bm\vdots$};
		\node [style=none] (43) at (1.5, -0.75) {};
		\node [style=X] (44) at (3, 0.5) {};
		\node [style=X] (45) at (3, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44) to (17.center);
		\draw (45) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/comp0.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=Z] (16) at (2, 0.5) {};
		\node [style=X] (17) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (16);
		\draw (17) to (0.center);
		\draw [bend left=45, looseness=1.25] (16) to (17);
		\draw [bend left=45, looseness=1.25] (17) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/comp1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=Z] (7) at (1.5, 0.5) {};
		\node [style=Z] (8) at (1.5, -2) {};
		\node [style=X] (9) at (4, 0.5) {};
		\node [style=X] (10) at (4, -2) {};
		\node [style=Z] (11) at (0.5, -2) {};
		\node [style=X] (12) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7);
		\draw (9) to (0.center);
		\draw (9) to (8);
		\draw (7) to (10);
		\draw (8) to (10);
		\draw (7) to (9);
		\draw (11) to (8);
		\draw (10) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/comp2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=Z] (11) at (0.5, -2) {};
		\node [style=X] (12) at (5, -2) {};
		\node [style=Z] (13) at (3.5, -0.75) {};
		\node [style=X] (14) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (14);
		\draw [bend left] (14) to (11);
		\draw (14) to (13);
		\draw [bend right] (13) to (12);
		\draw [bend left] (13) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/comp3.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=Z] (11) at (0.75, -1.75) {};
		\node [style=X] (13) at (4.25, -0.25) {};
		\node [style=X] (14) at (2, -0.75) {};
		\node [style=X] (15) at (3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (4.center) to (14);
		\draw [bend left] (14) to (11);
		\draw [bend left] (13) to (0.center);
		\draw (14) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/comp4.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=X] (13) at (3.5, 0.5) {};
		\node [style=Z] (14) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (14);
		\draw (13) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/h1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (19) at (3.5, -2) {};
		\node [style=node] (22) at (4.25, -0.75) {$\bm\vdots$};
		\node [style=none] (24) at (1.25, -2) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=node] (31) at (0.5, -0.75) {$\bm\vdots$};
		\node [style={Z_med}] (33) at (2.5, -0.75) {$\alpha$};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, -2) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (4.5, 0.5) {};
		\node [style=H] (38) at (1.25, 0.5) {};
		\node [style=H] (39) at (1.25, -2) {};
		\node [style=H] (40) at (3.5, -2) {};
		\node [style=H] (41) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (26.center) to (33);
		\draw [bend left] (33) to (24.center);
		\draw [bend right] (33) to (19.center);
		\draw [bend left] (33) to (17.center);
		\draw (34.center) to (38);
		\draw (38) to (26.center);
		\draw (35.center) to (39);
		\draw (39) to (24.center);
		\draw (19.center) to (40);
		\draw (40) to (36.center);
		\draw (17.center) to (41);
		\draw (41) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/h2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (19) at (3.5, -2) {};
		\node [style=node] (22) at (4.25, -0.75) {$\bm\vdots$};
		\node [style=none] (24) at (1.25, -2) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=node] (31) at (0.5, -0.75) {$\bm\vdots$};
		\node [style={X_med}] (33) at (2.5, -0.75) {$\alpha$};
		\node [style=none] (34) at (0.25, 0.5) {};
		\node [style=none] (35) at (0.25, -2) {};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (4.5, 0.5) {};
		\node [style=none] (38) at (1.25, 0.5) {};
		\node [style=none] (39) at (1.25, -2) {};
		\node [style=none] (40) at (3.5, -2) {};
		\node [style=none] (41) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (26.center) to (33);
		\draw [bend left] (33) to (24.center);
		\draw [bend right] (33) to (19.center);
		\draw [bend left] (33) to (17.center);
		\draw (34.center) to (38.center);
		\draw (38.center) to (26.center);
		\draw (35.center) to (39.center);
		\draw (39.center) to (24.center);
		\draw (19.center) to (40.center);
		\draw (40.center) to (36.center);
		\draw (17.center) to (41.center);
		\draw (41.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/i21.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=H] (2) at (0.85, 0) {};
		\node [style=H] (3) at (1.65, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/pi1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (19) at (4, -2) {};
		\node [style=node] (22) at (4.25, -0.625) {$\bm\vdots$};
		\node [style={Z_med}] (33) at (3, -0.75) {$\alpha$};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (4.5, 0.5) {};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=X] (43) at (1.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (33) to (19.center);
		\draw [bend left] (33) to (17.center);
		\draw (42.center) to (43);
		\draw (43) to (33);
		\draw (19.center) to (36.center);
		\draw (17.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/pi2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (19) at (3, -2) {};
		\node [style=node] (22) at (4.25, -0.625) {$\bm\vdots$};
		\node [style={Z_long, font=\scriptsize}] (33) at (2, -0.75) {$-\alpha$};
		\node [style=none] (36) at (4.5, -2) {};
		\node [style=none] (37) at (4.5, 0.5) {};
		\node [style=none] (42) at (0.25, -0.75) {};
		\node [style=X] (44) at (3.5, 0.5) {$\pi$};
		\node [style=X] (45) at (3.5, -2) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (33) to (19.center);
		\draw [bend left] (33) to (17.center);
		\draw (19.center) to (36.center);
		\draw (17.center) to (37.center);
		\draw (42.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/z_fuse.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (4.75, -1.25) {};
		\node [style=none] (19) at (4.75, -3) {};
		\node [style={Z_med}] (20) at (3.25, -2) {$\beta$};
		\node [style=node] (22) at (4.5, -2) {$\bm\vdots$};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style={Z_med}] (27) at (1.5, 0.5) {$\alpha$};
		\node [style=node] (28) at (0.25, 0.75) {$\bm\vdots$};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (4.75, -0.25) {};
		\node [style=node] (31) at (0.25, -2) {$\bm\vdots$};
		\node [style=node] (32) at (4.5, 0.75) {$\bm\vdots$};
		\node [style=node] (33) at (2.4, -0.6) {$\bm\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (20) to (19.center);
		\draw [bend left=15] (20) to (18.center);
		\draw [bend right] (27) to (26.center);
		\draw [bend left=15] (27) to (25.center);
		\draw [bend right=15] (24.center) to (20);
		\draw [bend right=15, looseness=0.75] (20) to (29.center);
		\draw [bend left=15] (27) to (17.center);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right, looseness=0.75] (27) to (20);
		\draw [bend left, looseness=0.75] (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/z_fuse1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (4.75, -1.25) {};
		\node [style=none] (19) at (4.75, -3) {};
		\node [style={Z_med}] (20) at (3.25, -2) {$\beta$};
		\node [style=node] (22) at (4.5, -2) {$\bm\vdots$};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style={Z_med}] (27) at (1.5, 0.5) {$\alpha$};
		\node [style=node] (28) at (0.25, 0.75) {$\bm\vdots$};
		\node [style=none] (29) at (0, -1.25) {};
		\node [style=none] (30) at (4.75, -0.25) {};
		\node [style=node] (31) at (0.25, -2) {$\bm\vdots$};
		\node [style=node] (32) at (4.5, 0.75) {$\bm\vdots$};
		\node [style=node, font={\tiny}] (34) at (2.275, -0.525) {${>}0$};
		\node [style=node] (35) at (2.475, -0.85) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (20) to (19.center);
		\draw [bend left=15] (20) to (18.center);
		\draw [bend right] (27) to (26.center);
		\draw [bend left=15] (27) to (25.center);
		\draw [bend right=15] (24.center) to (20);
		\draw [bend right=15, looseness=0.75] (20) to (29.center);
		\draw [bend left=15] (27) to (17.center);
		\draw [bend right=15, looseness=0.75] (27) to (30.center);
		\draw [bend right, looseness=0.75] (27) to (20);
		\draw [bend left, looseness=0.75] (27) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/rules/z_fuse2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (4.75, 1.5) {};
		\node [style=none] (18) at (4.75, -1.5) {};
		\node [style=none] (19) at (4.75, -3) {};
		\node [style=node] (22) at (4.5, -2) {$\bm\vdots$};
		\node [style=none] (24) at (0, -3) {};
		\node [style=none] (25) at (0, 0) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=node] (28) at (0.25, 0.75) {$\bm\vdots$};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=none] (30) at (4.75, 0) {};
		\node [style=node] (31) at (0.25, -2) {$\bm\vdots$};
		\node [style=node] (32) at (4.5, 0.75) {$\bm\vdots$};
		\node [style={Z_long, font=\scriptsize}] (33) at (2.5, -0.75) {$\alpha+\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (26.center) to (33);
		\draw [bend left=15] (33) to (25.center);
		\draw [bend left=15] (29.center) to (33);
		\draw [bend left] (33) to (24.center);
		\draw [bend right] (33) to (19.center);
		\draw [bend left=15] (33) to (18.center);
		\draw [bend right=15] (33) to (30.center);
		\draw [bend left] (33) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/ry_def1.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={Z_big}] (2) at (0, 0) {$\frac{-\pi}{2}$};
		\node [style={X_big}] (3) at (1, 0) {$\alpha$};
		\node [style={Z_big}] (4) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=none] (5) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/ry_def2.tikz <==
\begin{tikzpicture}[scale=1, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0) {};
		\node [style={X_big}] (2) at (0, 0) {$\frac{\pi}{2}$};
		\node [style={Z_big}] (3) at (1, 0) {$\alpha$};
		\node [style={X_big}] (4) at (2, 0) {$\frac{-\pi}{2}$};
		\node [style=none] (5) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/swap.tikz <==
\begin{tikzpicture}[baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=Z] (4) at (0.5, 1) {};
		\node [style=X] (5) at (0.5, 0) {};
		\node [style=X] (6) at (1, 1) {};
		\node [style=X] (7) at (1.5, 0) {};
		\node [style=Z] (8) at (1, 0) {};
		\node [style=Z] (9) at (1.5, 1) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (5, 0) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=Z] (14) at (3.5, 1) {};
		\node [style=X] (15) at (3.5, 0) {};
		\node [style=X] (16) at (4, 0) {};
		\node [style=X] (17) at (4.5, 1) {};
		\node [style=Z] (18) at (4, 1) {};
		\node [style=Z] (19) at (4.5, 0) {};
		\node [style=none] (20) at (6, 1) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (8, 0) {};
		\node [style=none] (23) at (8, 1) {};
		\node [style=X] (27) at (7.375, 1) {};
		\node [style=Z] (29) at (7.375, 0) {};
		\node [style=X] (30) at (6.625, 1) {};
		\node [style=Z] (31) at (6.625, 0) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9, 0) {};
		\node [style=none] (34) at (11, 0) {};
		\node [style=none] (35) at (11, 1) {};
		\node [style=none] (36) at (10.375, 0) {};
		\node [style=none] (37) at (10.375, 1) {};
		\node [style=none] (38) at (9.625, 1) {};
		\node [style=none] (39) at (9.625, 0) {};
		\node [style=none] (40) at (2.5, 0.5) {$=$};
		\node [style=none] (41) at (5.5, 0.5) {$\eq{b}$};
		\node [style=none] (42) at (8.5, 0.5) {$\eq{f, comp}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5);
		\draw (6) to (8);
		\draw (9) to (7);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (14) to (15);
		\draw (16) to (18);
		\draw (19) to (17);
		\draw (10.center) to (14);
		\draw (11.center) to (15);
		\draw (17) to (12.center);
		\draw (19) to (13.center);
		\draw (16) to (19);
		\draw (18) to (17);
		\draw (14) to (16);
		\draw (18) to (15);
		\draw (29) to (27);
		\draw (27) to (22.center);
		\draw (29) to (23.center);
		\draw (30) to (27);
		\draw (31) to (29);
		\draw (20.center) to (30);
		\draw (21.center) to (31);
		\draw (30) to (31);
		\draw (36.center) to (34.center);
		\draw (37.center) to (35.center);
		\draw (38.center) to (36.center);
		\draw (39.center) to (37.center);
		\draw (32.center) to (38.center);
		\draw (33.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/x_spider.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/xor.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.5, 0) {};
		\node [style={Z_tri_l}, font={\footnotesize}] (1) at (-0.5, 1) {$x$};
		\node [style={Z_tri_l}, font={\footnotesize}] (2) at (-0.5, 0) {$y$};
		\node [style={Z_tri_l}, font={\footnotesize}] (3) at (-0.5, -1) {$z$};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (12) at (8, 0) {};
		\node [style={X_med}] (15) at (7, 0) {$(x\oplus y\oplus z)\pi$};
		\node [style=none] (17) at (2, 0) {$=$};
		\node [style=none] (18) at (6, 0) {$=$};
		\node [style=X] (19) at (4, 0) {};
		\node [style={X_med}] (20) at (3, 1) {$x\pi$};
		\node [style={X_med}] (21) at (3, 0) {$y\pi$};
		\node [style={X_med}] (22) at (3, -1) {$z\pi$};
		\node [style=none] (23) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (3);
		\draw (15) to (12.center);
		\draw (23.center) to (19);
		\draw (19) to (21);
		\draw [bend right=45] (19) to (20);
		\draw [bend left=45] (19) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/xor1.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (0) at (0.5, 0) {};
		\node [style={Z_tri_l}, font={\footnotesize}] (1) at (-0.5, 1) {$x$};
		\node [style={Z_tri_l}, font={\footnotesize}] (2) at (-0.5, 0) {$y$};
		\node [style={Z_tri_l}, font={\footnotesize}] (3) at (-0.5, -1) {$z$};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (2);
		\draw [bend right=45] (0) to (1);
		\draw [bend left=45] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/xor2.tikz <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=X] (19) at (4, 0) {};
		\node [style={X_med}] (20) at (3, 1) {$x\pi$};
		\node [style={X_med}] (21) at (3, 0) {$y\pi$};
		\node [style={X_med}] (22) at (3, -1) {$z\pi$};
		\node [style=none] (23) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (19);
		\draw (19) to (21);
		\draw [bend right=45] (19) to (20);
		\draw [bend left=45] (19) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/y_spider_h1.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZM] (0) at (0, 1.25) {};
		\node [style=ZM] (1) at (0, 0.5) {};
		\node [style=ZM] (2) at (0, -1.25) {};
		\node [style=ZP] (8) at (3, 1.25) {};
		\node [style=ZP] (9) at (3, 0.5) {};
		\node [style=ZP] (10) at (3, -1.25) {};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style=H] (14) at (-1, 1.25) {};
		\node [style=H] (15) at (-1, 0.5) {};
		\node [style=H] (16) at (-1, -1.25) {};
		\node [style=H] (17) at (4, -1.25) {};
		\node [style=H] (18) at (4, 0.5) {};
		\node [style=H] (19) at (4, 1.25) {};
		\node [style=ZM] (20) at (0, 1.25) {};
		\node [style=none] (21) at (5, 1.25) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (5, -1.25) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (-2, 0.5) {};
		\node [style=none] (26) at (-2, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (11);
		\draw [bend right=15] (11) to (1);
		\draw [bend left] (11) to (2);
		\draw [bend right] (11) to (10);
		\draw [bend left=15] (11) to (9);
		\draw [bend left] (11) to (8);
		\draw (14) to (20);
		\draw (1) to (15);
		\draw (16) to (2);
		\draw (10) to (17);
		\draw (9) to (18);
		\draw (8) to (19);
		\draw (24.center) to (14);
		\draw (25.center) to (15);
		\draw (26.center) to (16);
		\draw (19) to (21.center);
		\draw (18) to (22.center);
		\draw (17) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/y_spider_h2.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=ZM] (0) at (0, 1.25) {};
		\node [style=ZM] (1) at (0, 0.5) {};
		\node [style=ZM] (2) at (0, -1.25) {};
		\node [style=ZP] (8) at (3, 1.25) {};
		\node [style=ZP] (9) at (3, 0.5) {};
		\node [style=ZP] (10) at (3, -1.25) {};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style=ZM] (14) at (-1, 1.25) {};
		\node [style=ZM] (15) at (-1, 0.5) {};
		\node [style=ZM] (16) at (-1, -1.25) {};
		\node [style=ZM] (20) at (0, 1.25) {};
		\node [style=none] (21) at (6, 1.25) {};
		\node [style=none] (22) at (6, 0.5) {};
		\node [style=none] (23) at (6, -1.25) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-3, -1.25) {};
		\node [style=XM] (27) at (-1.5, 1.25) {};
		\node [style=XM] (28) at (-1.5, 0.5) {};
		\node [style=XM] (29) at (-1.5, -1.25) {};
		\node [style=ZM] (30) at (-2, 1.25) {};
		\node [style=ZM] (31) at (-2, 0.5) {};
		\node [style=ZM] (32) at (-2, -1.25) {};
		\node [style=ZP] (33) at (5, 1.25) {};
		\node [style=ZP] (34) at (5, 0.5) {};
		\node [style=ZP] (35) at (5, -1.25) {};
		\node [style=XP] (36) at (4.5, 1.25) {};
		\node [style=XP] (37) at (4.5, 0.5) {};
		\node [style=XP] (38) at (4.5, -1.25) {};
		\node [style=ZP] (39) at (4, 1.25) {};
		\node [style=ZP] (40) at (4, 0.5) {};
		\node [style=ZP] (41) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (11);
		\draw [bend right=15] (11) to (1);
		\draw [bend left] (11) to (2);
		\draw [bend right] (11) to (10);
		\draw [bend left=15] (11) to (9);
		\draw [bend left] (11) to (8);
		\draw (14) to (20);
		\draw (1) to (15);
		\draw (16) to (2);
		\draw (24.center) to (30);
		\draw (25.center) to (31);
		\draw (26.center) to (32);
		\draw (32) to (29);
		\draw (29) to (16);
		\draw (31) to (28);
		\draw (28) to (15);
		\draw (30) to (27);
		\draw (27) to (14);
		\draw (8) to (39);
		\draw (39) to (36);
		\draw (36) to (33);
		\draw (33) to (21.center);
		\draw (9) to (40);
		\draw (40) to (37);
		\draw (37) to (34);
		\draw (34) to (22.center);
		\draw (41) to (38);
		\draw (35) to (38);
		\draw (35) to (23.center);
		\draw (41) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/y_spider_h3.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (0) at (0, 1.25) {};
		\node [style={Z_med}] (1) at (0, 0.5) {$\pi$};
		\node [style={Z_med}] (2) at (0, -1.25) {$\pi$};
		\node [style={Z_med}] (8) at (3, 1.25) {$\pi$};
		\node [style={Z_med}] (9) at (3, 0.5) {$\pi$};
		\node [style={Z_med}] (10) at (3, -1.25) {$\pi$};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style={Z_med}] (20) at (0, 1.25) {$\pi$};
		\node [style=none] (21) at (5.5, 1.25) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, -1.25) {};
		\node [style=none] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=XM] (27) at (-1, 1.25) {};
		\node [style=XM] (28) at (-1, 0.5) {};
		\node [style=XM] (29) at (-1, -1.25) {};
		\node [style=ZM] (30) at (-1.5, 1.25) {};
		\node [style=ZM] (31) at (-1.5, 0.5) {};
		\node [style=ZM] (32) at (-1.5, -1.25) {};
		\node [style=ZP] (33) at (4.5, 1.25) {};
		\node [style=ZP] (34) at (4.5, 0.5) {};
		\node [style=ZP] (35) at (4.5, -1.25) {};
		\node [style=XP] (36) at (4, 1.25) {};
		\node [style=XP] (37) at (4, 0.5) {};
		\node [style=XP] (38) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (11);
		\draw [bend right=15] (11) to (1);
		\draw [bend left] (11) to (2);
		\draw [bend right] (11) to (10);
		\draw [bend left=15] (11) to (9);
		\draw [bend left] (11) to (8);
		\draw (24.center) to (30);
		\draw (25.center) to (31);
		\draw (26.center) to (32);
		\draw (32) to (29);
		\draw (31) to (28);
		\draw (30) to (27);
		\draw (36) to (33);
		\draw (33) to (21.center);
		\draw (37) to (34);
		\draw (34) to (22.center);
		\draw (35) to (38);
		\draw (35) to (23.center);
		\draw (27) to (20);
		\draw (28) to (1);
		\draw (29) to (2);
		\draw (10) to (38);
		\draw (9) to (37);
		\draw (8) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/y_spider_h4.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style={Z_med}] (0) at (0, 1.25) {};
		\node [style={Z_med}] (1) at (0, 0.5) {$\pi$};
		\node [style={Z_med}] (2) at (0, -1.25) {$\pi$};
		\node [style={Z_med}] (8) at (3, 1.25) {$\pi$};
		\node [style={Z_med}] (9) at (3, 0.5) {$\pi$};
		\node [style={Z_med}] (10) at (3, -1.25) {$\pi$};
		\node [style={X_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
		\node [style={Z_med}] (20) at (0, 1.25) {$\pi$};
		\node [style=none] (21) at (5.5, 1.25) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, -1.25) {};
		\node [style=none] (24) at (-2.5, 1.25) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=XM] (27) at (-1, 1.25) {};
		\node [style=XM] (28) at (-1, 0.5) {};
		\node [style=XM] (29) at (-1, -1.25) {};
		\node [style=ZM] (30) at (-1.5, 1.25) {};
		\node [style=ZM] (31) at (-1.5, 0.5) {};
		\node [style=ZM] (32) at (-1.5, -1.25) {};
		\node [style=ZP] (33) at (4.5, 1.25) {};
		\node [style=ZP] (34) at (4.5, 0.5) {};
		\node [style=ZP] (35) at (4.5, -1.25) {};
		\node [style=XP] (36) at (4, 1.25) {};
		\node [style=XP] (37) at (4, 0.5) {};
		\node [style=XP] (38) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0) to (11);
		\draw [bend right=15] (11) to (1);
		\draw [bend left] (11) to (2);
		\draw [bend right] (11) to (10);
		\draw [bend left=15] (11) to (9);
		\draw [bend left] (11) to (8);
		\draw (24.center) to (30);
		\draw (25.center) to (31);
		\draw (26.center) to (32);
		\draw (32) to (29);
		\draw (31) to (28);
		\draw (30) to (27);
		\draw (36) to (33);
		\draw (33) to (21.center);
		\draw (37) to (34);
		\draw (34) to (22.center);
		\draw (35) to (38);
		\draw (35) to (23.center);
		\draw (27) to (20);
		\draw (28) to (1);
		\draw (29) to (2);
		\draw (10) to (38);
		\draw (9) to (37);
		\draw (8) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx/z_spider.tikz <==
\begin{tikzpicture}[scale=0.4, baseline={([yshift=-0.5ex]current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (8) at (3, 1.25) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -1.25) {};
		\node [style={Z_med}] (11) at (1.5, 0) {$\alpha$};
		\node [style=node] (12) at (0.25, -0.25) {$\bm \vdots$};
		\node [style=node] (13) at (2.75, -0.25) {$\bm\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left] (0.center) to (11);
		\draw [bend right=15] (11) to (1.center);
		\draw [bend left] (11) to (2.center);
		\draw [bend right] (11) to (10.center);
		\draw [bend left=15] (11) to (9.center);
		\draw [bend left] (11) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

